Signals of Unconventional E$_6$ Models at $e^+e^-$ Colliders

Generation dependent discrete symmetries often appear in models derived from superstring theories. In particular, in the framework of E$_6$ models the presence of such symmetries is required in order to allow for the radiative generation of naturally small neutrino masses. Recently it was shown that by imposing suitable generation dependent discrete symmetries, a class of models can be consistently constructed in which the three sets of known fermions in each generation do not have the same assignments with respect to the {\bf 27} representation of E$_6$. In this scenario, the different embedding in the gauge group of the three generations implies in particular that the known charged leptons couple in a non--universal way to the new neutral gauge bosons $(Z_\beta)$ present in these models. We exploit this fact to study the signature of this class of models at present and future $e^+e^-$ colliders. We show that some signals of deviation from lepton universality as well as some other discrepancies with the standard model predictions which have been observed at the TRISTAN collider in the production rate of $\mu$ and $\tau$, can be accounted for if the $Z_\beta$ mass is not much heavier than 300 GeV. We also study the discovery limits for lepton universality violation of this type at LEP-2 and at the 500 GeV $e^+e^-$ Next Linear Collider (NLC). We show that models predicting unconventional assignments for the leptons will give an unmistakable signature, when the $Z_\beta$ mass is as heavy as $\sim 800$ GeV (LEP-2) and $\sim 2$ TeV (NLC).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%              KEK1S.PS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  600 1850 r 2200 1850 d  600 1850 r  600 1882 d  680 1850 r
  680 1882 d  760 1850 r  760 1914 d  840 1850 r  840 1882 d  920 1850 r
  920 1882 d 1000 1850 r 1000 1882 d 1080 1850 r 1080 1914 d 1160 1850 r
 1160 1882 d 1240 1850 r 1240 1882 d 1320 1850 r 1320 1882 d 1400 1850 r
 1400 1914 d 1480 1850 r 1480 1882 d 1560 1850 r 1560 1882 d 1640 1850 r
 1640 1882 d 1720 1850 r 1720 1914 d 1800 1850 r 1800 1882 d 1880 1850 r
 1880 1882 d 1960 1850 r 1960 1882 d 2040 1850 r 2040 1914 d 2120 1850 r
 2120 1882 d 2200 1850 r 2200 1882 d  714 1786 r  750 1786 d  764 1772 r
  762 1770 d  764 1768 d  766 1770 d  764 1772 d  788 1810 r  782 1808 d
  780 1804 d  780 1798 d  782 1794 d  788 1792 d  796 1792 d  802 1794 d
  804 1798 d  804 1804 d  802 1808 d  796 1810 d  788 1810 d  784 1808 d
  782 1804 d  782 1798 d  784 1794 d  788 1792 d  796 1792 r  800 1794 d
  802 1798 d  802 1804 d  800 1808 d  796 1810 d  788 1792 r  782 1790 d
  780 1788 d  778 1784 d  778 1776 d  780 1772 d  782 1770 d  788 1768 d
  796 1768 d  802 1770 d  804 1772 d  806 1776 d  806 1784 d  804 1788 d
  802 1790 d  796 1792 d  788 1792 r  784 1790 d  782 1788 d  780 1784 d
  780 1776 d  782 1772 d  784 1770 d  788 1768 d  796 1768 r  800 1770 d
  802 1772 d  804 1776 d  804 1784 d  802 1788 d  800 1790 d  796 1792 d
 1034 1786 r 1070 1786 d 1084 1772 r 1082 1770 d 1084 1768 d 1086 1770 d
 1084 1772 d 1116 1806 r 1116 1768 d 1118 1810 r 1118 1768 d 1118 1810 r
 1096 1780 d 1128 1780 d 1110 1768 r 1124 1768 d 1398 1810 r 1392 1808 d
 1388 1802 d 1386 1792 d 1386 1786 d 1388 1776 d 1392 1770 d 1398 1768 d
 1402 1768 d 1408 1770 d 1412 1776 d 1414 1786 d 1414 1792 d 1412 1802 d
 1408 1808 d 1402 1810 d 1398 1810 d 1394 1808 d 1392 1806 d 1390 1802 d
 1388 1792 d 1388 1786 d 1390 1776 d 1392 1772 d 1394 1770 d 1398 1768 d
 1402 1768 r 1406 1770 d 1408 1772 d 1410 1776 d 1412 1786 d 1412 1792 d
 1410 1802 d 1408 1806 d 1406 1808 d 1402 1810 d 1700 1772 r 1698 1770 d
 1700 1768 d 1702 1770 d 1700 1772 d 1732 1806 r 1732 1768 d 1734 1810 r
 1734 1768 d 1734 1810 r 1712 1780 d 1744 1780 d 1726 1768 r 1740 1768 d
 2020 1772 r 2018 1770 d 2020 1768 d 2022 1770 d 2020 1772 d 2044 1810 r
 2038 1808 d 2036 1804 d 2036 1798 d 2038 1794 d 2044 1792 d 2052 1792 d
 2058 1794 d 2060 1798 d 2060 1804 d 2058 1808 d 2052 1810 d 2044 1810 d
 2040 1808 d 2038 1804 d 2038 1798 d 2040 1794 d 2044 1792 d 2052 1792 r
 2056 1794 d 2058 1798 d 2058 1804 d 2056 1808 d 2052 1810 d 2044 1792 r
 2038 1790 d 2036 1788 d 2034 1784 d 2034 1776 d 2036 1772 d 2038 1770 d
 2044 1768 d 2052 1768 d 2058 1770 d 2060 1772 d 2062 1776 d 2062 1784 d
 2060 1788 d 2058 1790 d 2052 1792 d 2044 1792 r 2040 1790 d 2038 1788 d
 2036 1784 d 2036 1776 d 2038 1772 d 2040 1770 d 2044 1768 d 2052 1768 r
 2056 1770 d 2058 1772 d 2060 1776 d 2060 1784 d 2058 1788 d 2056 1790 d
 2052 1792 d  600 3000 r 2200 3000 d  600 3000 r  600 2968 d  680 3000 r
  680 2968 d  760 3000 r  760 2936 d  840 3000 r  840 2968 d  920 3000 r
  920 2968 d 1000 3000 r 1000 2968 d 1080 3000 r 1080 2936 d 1160 3000 r
 1160 2968 d 1240 3000 r 1240 2968 d 1320 3000 r 1320 2968 d 1400 3000 r
 1400 2936 d 1480 3000 r 1480 2968 d 1560 3000 r 1560 2968 d 1640 3000 r
 1640 2968 d 1720 3000 r 1720 2936 d 1800 3000 r 1800 2968 d 1880 3000 r
 1880 2968 d 1960 3000 r 1960 2968 d 2040 3000 r 2040 2936 d 2120 3000 r
 2120 2968 d 2200 3000 r 2200 2968 d  600 1850 r  600 3000 d  600 1850 r
  664 1850 d  600 1927 r  632 1927 d  600 2003 r  664 2003 d  600 2080 r
  632 2080 d  600 2157 r  664 2157 d  600 2233 r  632 2233 d  600 2310 r
  664 2310 d  600 2387 r  632 2387 d  600 2463 r  664 2463 d  600 2540 r
  632 2540 d  600 2617 r  664 2617 d  600 2693 r  632 2693 d  600 2770 r
  664 2770 d  600 2847 r  632 2847 d  600 2923 r  664 2923 d  480 1836 r
  478 1834 d  480 1832 d  482 1834 d  480 1836 d  520 1860 r  518 1854 d
  514 1850 d  508 1848 d  506 1848 d  500 1850 d  496 1854 d  494 1860 d
  494 1862 d  496 1868 d  500 1872 d  506 1874 d  510 1874 d  516 1872 d
  520 1868 d  522 1862 d  522 1850 d  520 1842 d  518 1838 d  514 1834 d
  508 1832 d  502 1832 d  498 1834 d  496 1838 d  496 1840 d  498 1842 d
  500 1840 d  498 1838 d  506 1848 r  502 1850 d  498 1854 d  496 1860 d
  496 1862 d  498 1868 d  502 1872 d  506 1874 d  510 1874 r  514 1872 d
  518 1868 d  520 1862 d  520 1850 d  518 1842 d  516 1838 d  512 1834 d
  508 1832 d  552 1870 r  552 1832 d  554 1874 r  554 1832 d  554 1874 r
  532 1844 d  564 1844 d  546 1832 r  560 1832 d  480 1989 r  478 1987 d
  480 1985 d  482 1987 d  480 1989 d  520 2013 r  518 2007 d  514 2003 d
  508 2001 d  506 2001 d  500 2003 d  496 2007 d  494 2013 d  494 2015 d
  496 2021 d  500 2025 d  506 2027 d  510 2027 d  516 2025 d  520 2021 d
  522 2015 d  522 2003 d  520 1995 d  518 1991 d  514 1987 d  508 1985 d
  502 1985 d  498 1987 d  496 1991 d  496 1993 d  498 1995 d  500 1993 d
  498 1991 d  506 2001 r  502 2003 d  498 2007 d  496 2013 d  496 2015 d
  498 2021 d  502 2025 d  506 2027 d  510 2027 r  514 2025 d  518 2021 d
  520 2015 d  520 2003 d  518 1995 d  516 1991 d  512 1987 d  508 1985 d
  558 2021 r  556 2019 d  558 2017 d  560 2019 d  560 2021 d  558 2025 d
  554 2027 d  548 2027 d  542 2025 d  538 2021 d  536 2017 d  534 2009 d
  534 1997 d  536 1991 d  540 1987 d  546 1985 d  550 1985 d  556 1987 d
  560 1991 d  562 1997 d  562 1999 d  560 2005 d  556 2009 d  550 2011 d
  548 2011 d  542 2009 d  538 2005 d  536 1999 d  548 2027 r  544 2025 d
  540 2021 d  538 2017 d  536 2009 d  536 1997 d  538 1991 d  542 1987 d
  546 1985 d  550 1985 r  554 1987 d  558 1991 d  560 1997 d  560 1999 d
  558 2005 d  554 2009 d  550 2011 d  480 2143 r  478 2141 d  480 2139 d
  482 2141 d  480 2143 d  520 2167 r  518 2161 d  514 2157 d  508 2155 d
  506 2155 d  500 2157 d  496 2161 d  494 2167 d  494 2169 d  496 2175 d
  500 2179 d  506 2181 d  510 2181 d  516 2179 d  520 2175 d  522 2169 d
  522 2157 d  520 2149 d  518 2145 d  514 2141 d  508 2139 d  502 2139 d
  498 2141 d  496 2145 d  496 2147 d  498 2149 d  500 2147 d  498 2145 d
  506 2155 r  502 2157 d  498 2161 d  496 2167 d  496 2169 d  498 2175 d
  502 2179 d  506 2181 d  510 2181 r  514 2179 d  518 2175 d  520 2169 d
  520 2157 d  518 2149 d  516 2145 d  512 2141 d  508 2139 d  544 2181 r
  538 2179 d  536 2175 d  536 2169 d  538 2165 d  544 2163 d  552 2163 d
  558 2165 d  560 2169 d  560 2175 d  558 2179 d  552 2181 d  544 2181 d
  540 2179 d  538 2175 d  538 2169 d  540 2165 d  544 2163 d  552 2163 r
  556 2165 d  558 2169 d  558 2175 d  556 2179 d  552 2181 d  544 2163 r
  538 2161 d  536 2159 d  534 2155 d  534 2147 d  536 2143 d  538 2141 d
  544 2139 d  552 2139 d  558 2141 d  560 2143 d  562 2147 d  562 2155 d
  560 2159 d  558 2161 d  552 2163 d  544 2163 r  540 2161 d  538 2159 d
  536 2155 d  536 2147 d  538 2143 d  540 2141 d  544 2139 d  552 2139 r
  556 2141 d  558 2143 d  560 2147 d  560 2155 d  558 2159 d  556 2161 d
  552 2163 d  540 2326 r  544 2328 d  550 2334 d  550 2292 d  548 2332 r
  548 2292 d  540 2292 r  558 2292 d  444 2479 r  448 2481 d  454 2487 d
  454 2445 d  452 2485 r  452 2445 d  444 2445 r  462 2445 d  480 2449 r
  478 2447 d  480 2445 d  482 2447 d  480 2449 d  506 2487 r  500 2485 d
  496 2479 d  494 2469 d  494 2463 d  496 2453 d  500 2447 d  506 2445 d
  510 2445 d  516 2447 d  520 2453 d  522 2463 d  522 2469 d  520 2479 d
  516 2485 d  510 2487 d  506 2487 d  502 2485 d  500 2483 d  498 2479 d
  496 2469 d  496 2463 d  498 2453 d  500 2449 d  502 2447 d  506 2445 d
  510 2445 r  514 2447 d  516 2449 d  518 2453 d  520 2463 d  520 2469 d
  518 2479 d  516 2483 d  514 2485 d  510 2487 d  536 2479 r  538 2477 d
  536 2475 d  534 2477 d  534 2479 d  536 2483 d  538 2485 d  544 2487 d
  552 2487 d  558 2485 d  560 2483 d  562 2479 d  562 2475 d  560 2471 d
  554 2467 d  544 2463 d  540 2461 d  536 2457 d  534 2451 d  534 2445 d
  552 2487 r  556 2485 d  558 2483 d  560 2479 d  560 2475 d  558 2471 d
  552 2467 d  544 2463 d  534 2449 r  536 2451 d  540 2451 d  550 2447 d
  556 2447 d  560 2449 d  562 2451 d  540 2451 r  550 2445 d  558 2445 d
  560 2447 d  562 2451 d  562 2455 d  444 2633 r  448 2635 d  454 2641 d
  454 2599 d  452 2639 r  452 2599 d  444 2599 r  462 2599 d  480 2603 r
  478 2601 d  480 2599 d  482 2601 d  480 2603 d  506 2641 r  500 2639 d
  496 2633 d  494 2623 d  494 2617 d  496 2607 d  500 2601 d  506 2599 d
  510 2599 d  516 2601 d  520 2607 d  522 2617 d  522 2623 d  520 2633 d
  516 2639 d  510 2641 d  506 2641 d  502 2639 d  500 2637 d  498 2633 d
  496 2623 d  496 2617 d  498 2607 d  500 2603 d  502 2601 d  506 2599 d
  510 2599 r  514 2601 d  516 2603 d  518 2607 d  520 2617 d  520 2623 d
  518 2633 d  516 2637 d  514 2639 d  510 2641 d  552 2637 r  552 2599 d
  554 2641 r  554 2599 d  554 2641 r  532 2611 d  564 2611 d  546 2599 r
  560 2599 d  444 2786 r  448 2788 d  454 2794 d  454 2752 d  452 2792 r
  452 2752 d  444 2752 r  462 2752 d  480 2756 r  478 2754 d  480 2752 d
  482 2754 d  480 2756 d  506 2794 r  500 2792 d  496 2786 d  494 2776 d
  494 2770 d  496 2760 d  500 2754 d  506 2752 d  510 2752 d  516 2754 d
  520 2760 d  522 2770 d  522 2776 d  520 2786 d  516 2792 d  510 2794 d
  506 2794 d  502 2792 d  500 2790 d  498 2786 d  496 2776 d  496 2770 d
  498 2760 d  500 2756 d  502 2754 d  506 2752 d  510 2752 r  514 2754 d
  516 2756 d  518 2760 d  520 2770 d  520 2776 d  518 2786 d  516 2790 d
  514 2792 d  510 2794 d  558 2788 r  556 2786 d  558 2784 d  560 2786 d
  560 2788 d  558 2792 d  554 2794 d  548 2794 d  542 2792 d  538 2788 d
  536 2784 d  534 2776 d  534 2764 d  536 2758 d  540 2754 d  546 2752 d
  550 2752 d  556 2754 d  560 2758 d  562 2764 d  562 2766 d  560 2772 d
  556 2776 d  550 2778 d  548 2778 d  542 2776 d  538 2772 d  536 2766 d
  548 2794 r  544 2792 d  540 2788 d  538 2784 d  536 2776 d  536 2764 d
  538 2758 d  542 2754 d  546 2752 d  550 2752 r  554 2754 d  558 2758 d
  560 2764 d  560 2766 d  558 2772 d  554 2776 d  550 2778 d  444 2939 r
  448 2941 d  454 2947 d  454 2905 d  452 2945 r  452 2905 d  444 2905 r
  462 2905 d  480 2909 r  478 2907 d  480 2905 d  482 2907 d  480 2909 d
  506 2947 r  500 2945 d  496 2939 d  494 2929 d  494 2923 d  496 2913 d
  500 2907 d  506 2905 d  510 2905 d  516 2907 d  520 2913 d  522 2923 d
  522 2929 d  520 2939 d  516 2945 d  510 2947 d  506 2947 d  502 2945 d
  500 2943 d  498 2939 d  496 2929 d  496 2923 d  498 2913 d  500 2909 d
  502 2907 d  506 2905 d  510 2905 r  514 2907 d  516 2909 d  518 2913 d
  520 2923 d  520 2929 d  518 2939 d  516 2943 d  514 2945 d  510 2947 d
  544 2947 r  538 2945 d  536 2941 d  536 2935 d  538 2931 d  544 2929 d
  552 2929 d  558 2931 d  560 2935 d  560 2941 d  558 2945 d  552 2947 d
  544 2947 d  540 2945 d  538 2941 d  538 2935 d  540 2931 d  544 2929 d
  552 2929 r  556 2931 d  558 2935 d  558 2941 d  556 2945 d  552 2947 d
  544 2929 r  538 2927 d  536 2925 d  534 2921 d  534 2913 d  536 2909 d
  538 2907 d  544 2905 d  552 2905 d  558 2907 d  560 2909 d  562 2913 d
  562 2921 d  560 2925 d  558 2927 d  552 2929 d  544 2929 r  540 2927 d
  538 2925 d  536 2921 d  536 2913 d  538 2909 d  540 2907 d  544 2905 d
  552 2905 r  556 2907 d  558 2909 d  560 2913 d  560 2921 d  558 2925 d
  556 2927 d  552 2929 d 2200 1850 r 2200 3000 d 2200 1850 r 2136 1850 d
 2200 1927 r 2168 1927 d 2200 2003 r 2136 2003 d 2200 2080 r 2168 2080 d
 2200 2157 r 2136 2157 d 2200 2233 r 2168 2233 d 2200 2310 r 2136 2310 d
 2200 2387 r 2168 2387 d 2200 2463 r 2136 2463 d 2200 2540 r 2168 2540 d
 2200 2617 r 2136 2617 d 2200 2693 r 2168 2693 d 2200 2770 r 2136 2770 d
 2200 2847 r 2168 2847 d 2200 2923 r 2136 2923 d   2 lw 1350 1754 r 1351 1756 d
 1351 1751 d 1350 1754 d 1345 1756 d 1340 1756 d 1335 1754 d 1334 1753 d
 1334 1751 d 1335 1748 d 1339 1746 d 1347 1743 d 1350 1742 d 1351 1740 d
 1334 1751 r 1335 1750 d 1339 1748 d 1347 1745 d 1350 1743 d 1351 1740 d
 1351 1737 d 1350 1735 d 1345 1734 d 1340 1734 d 1335 1735 d 1334 1738 d
 1334 1734 d 1335 1735 d 1364 1767 r 1363 1766 d 1364 1764 d 1366 1766 d
 1364 1767 d 1364 1756 r 1364 1734 d 1366 1756 r 1366 1734 d 1359 1756 r
 1366 1756 d 1359 1734 r 1371 1734 d 1382 1756 r 1382 1734 d 1383 1756 r
 1383 1734 d 1383 1751 r 1387 1754 d 1391 1756 d 1395 1756 d 1399 1754 d
 1401 1751 d 1401 1734 d 1395 1756 r 1398 1754 d 1399 1751 d 1399 1734 d
 1377 1756 r 1383 1756 d 1377 1734 r 1388 1734 d 1395 1734 r 1406 1734 d
 1459 1767 r 1454 1766 d 1451 1762 d 1447 1756 d 1446 1751 d 1444 1745 d
 1443 1735 d 1441 1722 d 1459 1767 r 1455 1766 d 1452 1762 d 1449 1756 d
 1447 1751 d 1446 1745 d 1444 1735 d 1443 1722 d 1459 1767 r 1462 1767 d
 1465 1766 d 1467 1764 d 1467 1759 d 1465 1756 d 1463 1754 d 1459 1753 d
 1454 1753 d 1462 1767 r 1465 1764 d 1465 1759 d 1463 1756 d 1462 1754 d
 1459 1753 d 1454 1753 r 1459 1751 d 1462 1750 d 1463 1748 d 1465 1745 d
 1465 1740 d 1463 1737 d 1462 1735 d 1457 1734 d 1452 1734 d 1449 1735 d
 1447 1737 d 1446 1742 d 1459 1751 r 1462 1748 d 1463 1745 d 1463 1740 d
 1462 1737 d 1460 1735 d 1457 1734 d  915 2103 r  922 2103 d  931 2084 d
  920 2103 r  931 2081 d  946 2121 r  931 2081 d  944 2121 r  962 2121 d
  957 2121 r  974 2121 d  969 2121 r  987 2121 d  977 2101 r  978 2103 d
  978 2098 d  977 2101 d  972 2103 d  967 2103 d  962 2101 d  961 2100 d
  961 2098 d  962 2095 d  965 2093 d  973 2090 d  977 2089 d  978 2087 d
  961 2098 r  962 2097 d  965 2095 d  973 2092 d  977 2090 d  978 2087 d
  978 2084 d  977 2082 d  972 2081 d  967 2081 d  962 2082 d  961 2085 d
  961 2081 d  962 2082 d 1017 2100 r 1045 2100 d 1017 2090 r 1045 2090 d
 1127 2114 r 1124 2098 d 1127 2100 d 1132 2101 d 1137 2101 d 1141 2100 d
 1145 2097 d 1146 2092 d 1146 2090 d 1145 2085 d 1141 2082 d 1137 2081 d
 1132 2081 d 1127 2082 d 1125 2084 d 1124 2087 d 1124 2089 d 1125 2090 d
 1127 2089 d 1125 2087 d 1137 2101 r 1140 2100 d 1143 2097 d 1145 2092 d
 1145 2090 d 1143 2085 d 1140 2082 d 1137 2081 d 1127 2114 r 1143 2114 d
 1127 2113 r 1135 2113 d 1143 2114 d 1164 2114 r 1159 2113 d 1157 2109 d
 1157 2105 d 1159 2101 d 1164 2100 d 1170 2100 d 1175 2101 d 1177 2105 d
 1177 2109 d 1175 2113 d 1170 2114 d 1164 2114 d 1161 2113 d 1159 2109 d
 1159 2105 d 1161 2101 d 1164 2100 d 1170 2100 r 1173 2101 d 1175 2105 d
 1175 2109 d 1173 2113 d 1170 2114 d 1164 2100 r 1159 2098 d 1157 2097 d
 1156 2093 d 1156 2087 d 1157 2084 d 1159 2082 d 1164 2081 d 1170 2081 d
 1175 2082 d 1177 2084 d 1178 2087 d 1178 2093 d 1177 2097 d 1175 2098 d
 1170 2100 d 1164 2100 r 1161 2098 d 1159 2097 d 1157 2093 d 1157 2087 d
 1159 2084 d 1161 2082 d 1164 2081 d 1170 2081 r 1173 2082 d 1175 2084 d
 1177 2087 d 1177 2093 d 1175 2097 d 1173 2098 d 1170 2100 d 1239 2109 r
 1241 2106 d 1241 2114 d 1239 2109 d 1236 2113 d 1231 2114 d 1228 2114 d
 1223 2113 d 1220 2109 d 1218 2106 d 1217 2101 d 1217 2093 d 1218 2089 d
 1220 2085 d 1223 2082 d 1228 2081 d 1231 2081 d 1236 2082 d 1239 2085 d
 1228 2114 r 1225 2113 d 1221 2109 d 1220 2106 d 1218 2101 d 1218 2093 d
 1220 2089 d 1221 2085 d 1225 2082 d 1228 2081 d 1239 2093 r 1239 2081 d
 1241 2093 r 1241 2081 d 1234 2093 r 1244 2093 d 1253 2093 r 1273 2093 d
 1273 2097 d 1271 2100 d 1269 2101 d 1266 2103 d 1261 2103 d 1257 2101 d
 1253 2098 d 1252 2093 d 1252 2090 d 1253 2085 d 1257 2082 d 1261 2081 d
 1265 2081 d 1269 2082 d 1273 2085 d 1271 2093 r 1271 2098 d 1269 2101 d
 1261 2103 r 1258 2101 d 1255 2098 d 1253 2093 d 1253 2090 d 1255 2085 d
 1258 2082 d 1261 2081 d 1284 2114 r 1295 2081 d 1285 2114 r 1295 2085 d
 1306 2114 r 1295 2081 d 1279 2114 r 1290 2114 d 1301 2114 r 1311 2114 d
  936 2053 r  936 2020 d  938 2053 r  947 2024 d  936 2053 r  947 2020 d
  958 2053 r  947 2020 d  958 2053 r  958 2020 d  960 2053 r  960 2020 d
  931 2053 r  938 2053 d  958 2053 r  965 2053 d  931 2020 r  941 2020 d
  954 2020 r  965 2020 d  980 2030 r  978 2029 d  976 2027 d  974 2023 d
  973 2021 d  972 2017 d  971 2011 d  970 2003 d  980 2030 r  979 2029 d
  977 2027 d  975 2023 d  974 2021 d  973 2017 d  972 2011 d  971 2003 d
  980 2030 r  982 2030 d  984 2029 d  985 2028 d  985 2025 d  984 2023 d
  983 2022 d  980 2022 d  978 2022 d  982 2030 r  984 2028 d  984 2025 d
  983 2023 d  982 2022 d  980 2022 d  978 2022 r  980 2021 d  982 2020 d
  983 2019 d  984 2017 d  984 2014 d  983 2012 d  982 2011 d  980 2010 d
  977 2010 d  975 2011 d  974 2012 d  973 2015 d  980 2021 r  982 2019 d
  983 2017 d  983 2014 d  982 2012 d  981 2011 d  980 2010 d 1022 2039 r
 1051 2039 d 1022 2029 r 1051 2029 d 1091 2047 r 1092 2045 d 1091 2044 d
 1089 2045 d 1089 2047 d 1091 2050 d 1092 2052 d 1097 2053 d 1103 2053 d
 1108 2052 d 1110 2050 d 1111 2047 d 1111 2044 d 1110 2040 d 1105 2037 d
 1097 2034 d 1094 2032 d 1091 2029 d 1089 2024 d 1089 2020 d 1103 2053 r
 1107 2052 d 1108 2050 d 1110 2047 d 1110 2044 d 1108 2040 d 1103 2037 d
 1097 2034 d 1089 2023 r 1091 2024 d 1094 2024 d 1102 2021 d 1107 2021 d
 1110 2023 d 1111 2024 d 1094 2024 r 1102 2020 d 1108 2020 d 1110 2021 d
 1111 2024 d 1111 2028 d 1131 2053 r 1126 2052 d 1123 2047 d 1121 2039 d
 1121 2034 d 1123 2026 d 1126 2021 d 1131 2020 d 1134 2020 d 1139 2021 d
 1142 2026 d 1143 2034 d 1143 2039 d 1142 2047 d 1139 2052 d 1134 2053 d
 1131 2053 d 1127 2052 d 1126 2050 d 1124 2047 d 1123 2039 d 1123 2034 d
 1124 2026 d 1126 2023 d 1127 2021 d 1131 2020 d 1134 2020 r 1137 2021 d
 1139 2023 d 1140 2026 d 1142 2034 d 1142 2039 d 1140 2047 d 1139 2050 d
 1137 2052 d 1134 2053 d 1163 2053 r 1158 2052 d 1155 2047 d 1153 2039 d
 1153 2034 d 1155 2026 d 1158 2021 d 1163 2020 d 1166 2020 d 1171 2021 d
 1174 2026 d 1175 2034 d 1175 2039 d 1174 2047 d 1171 2052 d 1166 2053 d
 1163 2053 d 1159 2052 d 1158 2050 d 1156 2047 d 1155 2039 d 1155 2034 d
 1156 2026 d 1158 2023 d 1159 2021 d 1163 2020 d 1166 2020 r 1169 2021 d
 1171 2023 d 1172 2026 d 1174 2034 d 1174 2039 d 1172 2047 d 1171 2050 d
 1169 2052 d 1166 2053 d 1236 2048 r 1238 2045 d 1238 2053 d 1236 2048 d
 1233 2052 d 1228 2053 d 1225 2053 d 1220 2052 d 1217 2048 d 1215 2045 d
 1214 2040 d 1214 2032 d 1215 2028 d 1217 2024 d 1220 2021 d 1225 2020 d
 1228 2020 d 1233 2021 d 1236 2024 d 1225 2053 r 1222 2052 d 1219 2048 d
 1217 2045 d 1215 2040 d 1215 2032 d 1217 2028 d 1219 2024 d 1222 2021 d
 1225 2020 d 1236 2032 r 1236 2020 d 1238 2032 r 1238 2020 d 1231 2032 r
 1241 2032 d 1251 2032 r 1270 2032 d 1270 2036 d 1268 2039 d 1267 2040 d
 1263 2042 d 1259 2042 d 1254 2040 d 1251 2037 d 1249 2032 d 1249 2029 d
 1251 2024 d 1254 2021 d 1259 2020 d 1262 2020 d 1267 2021 d 1270 2024 d
 1268 2032 r 1268 2037 d 1267 2040 d 1259 2042 r 1255 2040 d 1252 2037 d
 1251 2032 d 1251 2029 d 1252 2024 d 1255 2021 d 1259 2020 d 1281 2053 r
 1292 2020 d 1283 2053 r 1292 2024 d 1303 2053 r 1292 2020 d 1276 2053 r
 1287 2053 d 1299 2053 r 1308 2053 d  936 1992 r  936 1959 d  938 1992 r
  947 1963 d  936 1992 r  947 1959 d  958 1992 r  947 1959 d  958 1992 r
  958 1959 d  960 1992 r  960 1959 d  931 1992 r  938 1992 d  958 1992 r
  965 1992 d  931 1959 r  941 1959 d  954 1959 r  965 1959 d  980 1969 r
  978 1968 d  976 1966 d  974 1962 d  973 1960 d  972 1956 d  971 1950 d
  970 1942 d  980 1969 r  979 1968 d  977 1966 d  975 1962 d  974 1960 d
  973 1956 d  972 1950 d  971 1942 d  980 1969 r  982 1969 d  984 1968 d
  985 1967 d  985 1964 d  984 1962 d  983 1961 d  980 1961 d  978 1961 d
  982 1969 r  984 1967 d  984 1964 d  983 1962 d  982 1961 d  980 1961 d
  978 1961 r  980 1960 d  982 1959 d  983 1958 d  984 1956 d  984 1953 d
  983 1951 d  982 1950 d  980 1949 d  977 1949 d  975 1950 d  974 1951 d
  973 1954 d  980 1960 r  982 1958 d  983 1956 d  983 1953 d  982 1951 d
  981 1950 d  980 1949 d 1022 1978 r 1051 1978 d 1022 1968 r 1051 1968 d
 1091 1987 r 1092 1986 d 1091 1984 d 1089 1986 d 1089 1987 d 1092 1991 d
 1097 1992 d 1103 1992 d 1108 1991 d 1110 1987 d 1110 1983 d 1108 1979 d
 1103 1978 d 1099 1978 d 1103 1992 r 1107 1991 d 1108 1987 d 1108 1983 d
 1107 1979 d 1103 1978 d 1107 1976 d 1110 1973 d 1111 1970 d 1111 1965 d
 1110 1962 d 1108 1960 d 1103 1959 d 1097 1959 d 1092 1960 d 1091 1962 d
 1089 1965 d 1089 1967 d 1091 1968 d 1092 1967 d 1091 1965 d 1108 1975 r
 1110 1970 d 1110 1965 d 1108 1962 d 1107 1960 d 1103 1959 d 1131 1992 r
 1126 1991 d 1123 1986 d 1121 1978 d 1121 1973 d 1123 1965 d 1126 1960 d
 1131 1959 d 1134 1959 d 1139 1960 d 1142 1965 d 1143 1973 d 1143 1978 d
 1142 1986 d 1139 1991 d 1134 1992 d 1131 1992 d 1127 1991 d 1126 1989 d
 1124 1986 d 1123 1978 d 1123 1973 d 1124 1965 d 1126 1962 d 1127 1960 d
 1131 1959 d 1134 1959 r 1137 1960 d 1139 1962 d 1140 1965 d 1142 1973 d
 1142 1978 d 1140 1986 d 1139 1989 d 1137 1991 d 1134 1992 d 1163 1992 r
 1158 1991 d 1155 1986 d 1153 1978 d 1153 1973 d 1155 1965 d 1158 1960 d
 1163 1959 d 1166 1959 d 1171 1960 d 1174 1965 d 1175 1973 d 1175 1978 d
 1174 1986 d 1171 1991 d 1166 1992 d 1163 1992 d 1159 1991 d 1158 1989 d
 1156 1986 d 1155 1978 d 1155 1973 d 1156 1965 d 1158 1962 d 1159 1960 d
 1163 1959 d 1166 1959 r 1169 1960 d 1171 1962 d 1172 1965 d 1174 1973 d
 1174 1978 d 1172 1986 d 1171 1989 d 1169 1991 d 1166 1992 d 1236 1987 r
 1238 1984 d 1238 1992 d 1236 1987 d 1233 1991 d 1228 1992 d 1225 1992 d
 1220 1991 d 1217 1987 d 1215 1984 d 1214 1979 d 1214 1971 d 1215 1967 d
 1217 1963 d 1220 1960 d 1225 1959 d 1228 1959 d 1233 1960 d 1236 1963 d
 1225 1992 r 1222 1991 d 1219 1987 d 1217 1984 d 1215 1979 d 1215 1971 d
 1217 1967 d 1219 1963 d 1222 1960 d 1225 1959 d 1236 1971 r 1236 1959 d
 1238 1971 r 1238 1959 d 1231 1971 r 1241 1971 d 1251 1971 r 1270 1971 d
 1270 1975 d 1268 1978 d 1267 1979 d 1263 1981 d 1259 1981 d 1254 1979 d
 1251 1976 d 1249 1971 d 1249 1968 d 1251 1963 d 1254 1960 d 1259 1959 d
 1262 1959 d 1267 1960 d 1270 1963 d 1268 1971 r 1268 1976 d 1267 1979 d
 1259 1981 r 1255 1979 d 1252 1976 d 1251 1971 d 1251 1968 d 1252 1963 d
 1255 1960 d 1259 1959 d 1281 1992 r 1292 1959 d 1283 1992 r 1292 1963 d
 1303 1992 r 1292 1959 d 1276 1992 r 1287 1992 d 1299 1992 r 1308 1992 d
   3 lw 1977 2616 r 1969 2578 d 1978 2616 r 1971 2578 d 1971 2616 r 1993 2616 d
 1998 2614 d 1999 2612 d 2000 2608 d 2000 2605 d 1997 2601 d 1995 2599 d
 1989 2598 d 1975 2598 d 1993 2616 r 1996 2614 d 1997 2612 d 1999 2608 d
 1998 2605 d 1995 2601 d 1993 2599 d 1989 2598 d 1964 2578 r 1976 2578 d
 1986 2598 r 1990 2581 d 1992 2578 d 1996 2578 d 1999 2581 d 1986 2598 r
 1988 2594 d 1992 2578 d 2006 2585 r 2008 2586 d 2011 2590 d 2011 2567 d
 2010 2589 r 2010 2567 d 2006 2567 r 2016 2567 d 2031 2590 r 2028 2589 d
 2026 2585 d 2024 2580 d 2024 2577 d 2026 2571 d 2028 2568 d 2031 2567 d
 2033 2567 d 2036 2568 d 2038 2571 d 2040 2577 d 2040 2580 d 2038 2585 d
 2036 2589 d 2033 2590 d 2031 2590 d 2029 2589 d 2028 2588 d 2027 2585 d
 2026 2580 d 2026 2577 d 2027 2571 d 2028 2569 d 2029 2568 d 2031 2567 d
 2033 2567 r 2035 2568 d 2036 2569 d 2037 2571 d 2038 2577 d 2038 2580 d
 2037 2585 d 2036 2588 d 2035 2589 d 2033 2590 d 2063 2579 r 2067 2577 d
 2063 2575 d 2060 2582 r 2065 2577 d 2060 2571 d 2047 2577 r 2065 2577 d
 2077 2585 r 2080 2586 d 2083 2590 d 2083 2567 d 2082 2589 r 2082 2567 d
 2077 2567 r 2087 2567 d 2102 2590 r 2099 2589 d 2097 2585 d 2096 2580 d
 2096 2577 d 2097 2571 d 2099 2568 d 2102 2567 d 2104 2567 d 2108 2568 d
 2110 2571 d 2111 2577 d 2111 2580 d 2110 2585 d 2108 2589 d 2104 2590 d
 2102 2590 d 2100 2589 d 2099 2588 d 2098 2585 d 2097 2580 d 2097 2577 d
 2098 2571 d 2099 2569 d 2100 2568 d 2102 2567 d 2104 2567 r 2107 2568 d
 2108 2569 d 2109 2571 d 2110 2577 d 2110 2580 d 2109 2585 d 2108 2588 d
 2107 2589 d 2104 2590 d 1257 2562 r 1249 2524 d 1258 2562 r 1251 2524 d
 1251 2562 r 1273 2562 d 1278 2560 d 1279 2558 d 1280 2554 d 1280 2551 d
 1277 2547 d 1275 2545 d 1269 2544 d 1255 2544 d 1273 2562 r 1276 2560 d
 1277 2558 d 1279 2554 d 1278 2551 d 1275 2547 d 1273 2545 d 1269 2544 d
 1244 2524 r 1256 2524 d 1266 2544 r 1270 2527 d 1272 2524 d 1276 2524 d
 1279 2527 d 1266 2544 r 1268 2540 d 1272 2524 d 1286 2531 r 1288 2532 d
 1291 2536 d 1291 2513 d 1290 2535 r 1290 2513 d 1286 2513 r 1296 2513 d
 1317 2532 r 1316 2531 d 1317 2530 d 1318 2531 d 1318 2532 d 1317 2535 d
 1315 2536 d 1312 2536 d 1309 2535 d 1307 2532 d 1306 2530 d 1304 2526 d
 1304 2519 d 1306 2516 d 1308 2514 d 1311 2513 d 1313 2513 d 1316 2514 d
 1318 2516 d 1320 2519 d 1320 2521 d 1318 2524 d 1316 2526 d 1313 2527 d
 1312 2527 d 1309 2526 d 1307 2524 d 1306 2521 d 1312 2536 r 1310 2535 d
 1308 2532 d 1307 2530 d 1306 2526 d 1306 2519 d 1307 2516 d 1309 2514 d
 1311 2513 d 1313 2513 r 1315 2514 d 1317 2516 d 1318 2519 d 1318 2521 d
 1317 2524 d 1315 2526 d 1313 2527 d 1343 2525 r 1347 2523 d 1343 2521 d
 1340 2528 r 1345 2523 d 1340 2517 d 1327 2523 r 1345 2523 d 1357 2531 r
 1360 2532 d 1363 2536 d 1363 2513 d 1362 2535 r 1362 2513 d 1357 2513 r
 1367 2513 d 1389 2532 r 1388 2531 d 1389 2530 d 1390 2531 d 1390 2532 d
 1389 2535 d 1387 2536 d 1383 2536 d 1380 2535 d 1378 2532 d 1377 2530 d
 1376 2526 d 1376 2519 d 1377 2516 d 1379 2514 d 1382 2513 d 1384 2513 d
 1388 2514 d 1390 2516 d 1391 2519 d 1391 2521 d 1390 2524 d 1388 2526 d
 1384 2527 d 1383 2527 d 1380 2526 d 1378 2524 d 1377 2521 d 1383 2536 r
 1381 2535 d 1379 2532 d 1378 2530 d 1377 2526 d 1377 2519 d 1378 2516 d
 1380 2514 d 1382 2513 d 1384 2513 r 1387 2514 d 1389 2516 d 1390 2519 d
 1390 2521 d 1389 2524 d 1387 2526 d 1384 2527 d 1833 2861 r 1825 2823 d
 1834 2861 r 1827 2823 d 1827 2861 r 1849 2861 d 1854 2859 d 1855 2857 d
 1856 2853 d 1856 2850 d 1853 2846 d 1851 2844 d 1845 2843 d 1831 2843 d
 1849 2861 r 1852 2859 d 1853 2857 d 1855 2853 d 1854 2850 d 1851 2846 d
 1849 2844 d 1845 2843 d 1820 2823 r 1832 2823 d 1842 2843 r 1846 2826 d
 1848 2823 d 1852 2823 d 1855 2826 d 1842 2843 r 1844 2839 d 1848 2823 d
 1862 2830 r 1864 2831 d 1867 2835 d 1867 2812 d 1866 2834 r 1866 2812 d
 1862 2812 r 1872 2812 d 1893 2831 r 1892 2830 d 1893 2829 d 1894 2830 d
 1894 2831 d 1893 2834 d 1891 2835 d 1888 2835 d 1885 2834 d 1883 2831 d
 1882 2829 d 1880 2825 d 1880 2818 d 1882 2815 d 1884 2813 d 1887 2812 d
 1889 2812 d 1892 2813 d 1894 2815 d 1896 2818 d 1896 2820 d 1894 2823 d
 1892 2825 d 1889 2826 d 1888 2826 d 1885 2825 d 1883 2823 d 1882 2820 d
 1888 2835 r 1886 2834 d 1884 2831 d 1883 2829 d 1882 2825 d 1882 2818 d
 1883 2815 d 1885 2813 d 1887 2812 d 1889 2812 r 1891 2813 d 1893 2815 d
 1894 2818 d 1894 2820 d 1893 2823 d 1891 2825 d 1889 2826 d 1919 2824 r
 1923 2822 d 1919 2820 d 1916 2827 r 1921 2822 d 1916 2816 d 1903 2822 r
 1921 2822 d 1933 2830 r 1936 2831 d 1939 2835 d 1939 2812 d 1938 2834 r
 1938 2812 d 1933 2812 r 1943 2812 d 1958 2835 r 1955 2834 d 1953 2830 d
 1952 2825 d 1952 2822 d 1953 2816 d 1955 2813 d 1958 2812 d 1960 2812 d
 1964 2813 d 1966 2816 d 1967 2822 d 1967 2825 d 1966 2830 d 1964 2834 d
 1960 2835 d 1958 2835 d 1956 2834 d 1955 2833 d 1954 2830 d 1953 2825 d
 1953 2822 d 1954 2816 d 1955 2814 d 1956 2813 d 1958 2812 d 1960 2812 r
 1963 2813 d 1964 2814 d 1965 2816 d 1966 2822 d 1966 2825 d 1965 2830 d
 1964 2833 d 1963 2834 d 1960 2835 d 1425 2715 r 1417 2677 d 1426 2715 r
 1419 2677 d 1419 2715 r 1441 2715 d 1446 2713 d 1447 2711 d 1448 2707 d
 1448 2704 d 1445 2700 d 1443 2698 d 1437 2697 d 1423 2697 d 1441 2715 r
 1444 2713 d 1445 2711 d 1447 2707 d 1446 2704 d 1443 2700 d 1441 2698 d
 1437 2697 d 1412 2677 r 1424 2677 d 1434 2697 r 1438 2680 d 1440 2677 d
 1444 2677 d 1447 2680 d 1434 2697 r 1436 2693 d 1440 2677 d 1465 2733 r
 1466 2735 d 1466 2730 d 1465 2733 d 1464 2734 d 1461 2735 d 1456 2735 d
 1453 2734 d 1451 2732 d 1451 2729 d 1452 2727 d 1453 2726 d 1455 2725 d
 1462 2723 d 1464 2722 d 1466 2720 d 1451 2729 r 1453 2727 d 1455 2726 d
 1462 2724 d 1464 2723 d 1465 2722 d 1466 2720 d 1466 2715 d 1464 2713 d
 1461 2712 d 1456 2712 d 1453 2713 d 1452 2714 d 1451 2716 d 1451 2712 d
 1452 2714 d 1475 2735 r 1475 2712 d 1476 2735 r 1482 2715 d 1475 2735 r
 1482 2712 d 1490 2735 r 1482 2712 d 1490 2735 r 1490 2712 d 1491 2735 r
 1491 2712 d 1471 2735 r 1476 2735 d 1490 2735 r 1494 2735 d 1471 2712 r
 1478 2712 d 1486 2712 r 1494 2712 d 1471 2689 r 1467 2674 d 1466 2669 d
 1466 2667 d 1467 2666 d 1470 2666 d 1472 2668 d 1474 2670 d 1472 2689 r
 1468 2674 d 1467 2669 d 1467 2667 d 1468 2666 d 1468 2689 r 1472 2689 d
 1490 2689 r 1485 2674 d 1484 2669 d 1484 2667 d 1485 2666 d 1489 2666 d
 1491 2668 d 1492 2670 d 1491 2689 r 1486 2674 d 1485 2669 d 1485 2667 d
 1486 2666 d 1486 2689 r 1491 2689 d 1905 2194 r 1897 2156 d 1906 2194 r
 1899 2156 d 1899 2194 r 1921 2194 d 1926 2192 d 1927 2190 d 1928 2186 d
 1928 2183 d 1925 2179 d 1923 2177 d 1917 2176 d 1903 2176 d 1921 2194 r
 1924 2192 d 1925 2190 d 1927 2186 d 1926 2183 d 1923 2179 d 1921 2177 d
 1917 2176 d 1892 2156 r 1904 2156 d 1914 2176 r 1918 2159 d 1920 2156 d
 1924 2156 d 1927 2159 d 1914 2176 r 1916 2172 d 1920 2156 d 1934 2160 r
 1928 2137 d 1935 2160 r 1929 2137 d 1934 2156 r 1933 2150 d 1933 2147 d
 1935 2145 d 1937 2145 d 1939 2146 d 1942 2148 d 1944 2153 d 1946 2160 r
 1943 2148 d 1943 2146 d 1945 2145 d 1947 2146 d 1949 2149 d 1947 2160 r
 1944 2148 d 1944 2146 d 1945 2145 d 1958 2160 r 1951 2137 d 1959 2160 r
 1952 2137 d 1958 2156 r 1957 2150 d 1957 2147 d 1959 2145 d 1961 2145 d
 1963 2146 d 1965 2148 d 1968 2153 d 1970 2160 r 1966 2148 d 1966 2146 d
 1969 2145 d 1971 2146 d 1973 2149 d 1971 2160 r 1968 2148 d 1968 2146 d
 1969 2145 d  849 2531 r  841 2493 d  850 2531 r  843 2493 d  843 2531 r
  865 2531 d  870 2529 d  871 2527 d  872 2523 d  872 2520 d  869 2516 d
  867 2514 d  861 2513 d  847 2513 d  865 2531 r  868 2529 d  869 2527 d
  871 2523 d  870 2520 d  867 2516 d  865 2514 d  861 2513 d  836 2493 r
  848 2493 d  858 2513 r  862 2496 d  864 2493 d  868 2493 d  871 2496 d
  858 2513 r  860 2509 d  864 2493 d  883 2496 r  880 2482 d  883 2496 r
  881 2482 d  874 2494 r  876 2496 d  879 2497 d  891 2497 d  874 2494 r
  876 2495 d  879 2496 d  891 2496 d  905 2496 r  902 2482 d  905 2496 r
  903 2482 d  895 2494 r  898 2496 d  901 2497 d  913 2497 d  895 2494 r
  898 2495 d  901 2496 d  913 2496 d  789 2961 r  765 2923 d  791 2961 r
  767 2923 d  767 2961 r  765 2952 d  765 2961 d  791 2961 d  765 2923 r
  791 2923 d  791 2932 d  789 2923 d  798 2923 r  800 2926 d  802 2927 d
  805 2926 d  805 2924 d  804 2920 d  801 2912 d  802 2927 r  804 2926 d
  804 2924 d  802 2920 d  800 2912 d  804 2920 r  806 2924 d  808 2926 d
  810 2927 d  812 2927 d  814 2926 d  815 2925 d  815 2922 d  814 2916 d
  811 2904 d  812 2927 r  814 2925 d  814 2922 d  813 2916 d  810 2904 d
  696 2034 r  896 2034 d lt4  696 1973 r  896 1973 d   4 lw lt0  600 2716 r
 1400 2716 d 1520 2716 r 2200 2716 d   3 lw  600 2172 r 1880 2172 d   2 lw
 1960 2172 r 2200 2172 d lt2  600 1896 r 2200 1896 d  600 2448 r 2200 2448 d
 lt0 1912 1896 r 1912 2134 d 1912 2210 r 1912 2448 d 1914 1896 r 1894 1916 d
 1934 1916 d 1914 1896 d 1912 1898 d 1916 1898 d 1908 1902 d 1920 1902 d
 1904 1906 d 1924 1906 d 1900 1910 d 1928 1910 d 1896 1914 d 1932 1914 d
 1898 1912 d 1930 1912 d 1902 1908 d 1926 1908 d 1906 1904 d 1922 1904 d
 1910 1900 d 1918 1900 d 1914 2448 r 1894 2428 d 1934 2428 d 1914 2448 d
 1912 2446 d 1916 2446 d 1908 2442 d 1920 2442 d 1904 2438 d 1924 2438 d
 1900 2434 d 1928 2434 d 1896 2430 d 1932 2430 d 1898 2432 d 1930 2432 d
 1902 2436 d 1926 2436 d 1906 2440 d 1922 2440 d 1910 2444 d 1918 2444 d
  600 2509 r  824 2509 d  904 2509 r 2200 2509 d lt1  600 2226 r 2200 2226 d
   3 lw  600 2793 r 2200 2793 d   2 lw lt0  848 2226 r  848 2471 d  848 2548 r
  848 2793 d  852 2226 r  832 2246 d  872 2246 d  852 2226 d  850 2228 d
  854 2228 d  846 2232 d  858 2232 d  842 2236 d  862 2236 d  838 2240 d
  866 2240 d  834 2244 d  870 2244 d  836 2242 d  868 2242 d  840 2238 d
  864 2238 d  844 2234 d  860 2234 d  848 2230 d  856 2230 d  852 2793 r
  832 2773 d  872 2773 d  852 2793 d  850 2791 d  854 2791 d  846 2787 d
  858 2787 d  842 2783 d  862 2783 d  838 2779 d  866 2779 d  834 2775 d
  870 2775 d  836 2777 d  868 2777 d  840 2781 d  864 2781 d  844 2785 d
  860 2785 d  848 2789 d  856 2789 d   3 lw  600 2769 r  608 2755 d  616 2746 d
  624 2738 d  632 2730 d  640 2722 d  648 2715 d  656 2708 d  664 2701 d
  672 2695 d  680 2688 d  688 2682 d  696 2676 d  704 2670 d  712 2663 d
  720 2658 d  728 2652 d  736 2647 d  744 2641 d  752 2636 d  760 2630 d
  768 2625 d  776 2621 d  784 2615 d  792 2611 d  800 2605 d  808 2601 d
  816 2596 d  824 2591 d  832 2587 d  840 2583 d  848 2578 d  856 2575 d
  864 2570 d  872 2566 d  880 2562 d  888 2558 d  896 2555 d  904 2551 d
  912 2547 d  920 2544 d  928 2540 d  936 2537 d  944 2534 d  952 2530 d
  960 2527 d  968 2524 d  976 2521 d  984 2518 d  992 2515 d 1000 2512 d
 1008 2510 d 1016 2507 d 1024 2505 d 1032 2502 d 1040 2499 d 1048 2497 d
 1056 2495 d 1064 2492 d 1072 2491 d 1080 2489 d 1088 2486 d 1096 2485 d
 1104 2483 d 1112 2481 d 1120 2479 d 1128 2478 d 1136 2476 d 1144 2475 d
 1152 2473 d 1160 2472 d 1168 2470 d 1176 2469 d 1184 2468 d 1192 2467 d
 1200 2466 d 1208 2465 d 1216 2464 d 1224 2463 d 1232 2463 d 1240 2462 d
 1248 2461 d 1256 2460 d 1264 2460 d 1272 2460 d 1280 2460 d 1288 2459 d
 1296 2459 d 1304 2459 d 1312 2459 d 1320 2459 d 1328 2459 d 1336 2459 d
 1344 2459 d 1352 2459 d 1360 2459 d 1368 2460 d 1376 2460 d 1384 2460 d
 1392 2461 d 1400 2461 d 1408 2462 d 1416 2463 d 1424 2463 d 1432 2464 d
 1440 2465 d 1448 2466 d 1456 2467 d 1464 2468 d 1472 2469 d 1480 2470 d
 1488 2472 d 1496 2473 d 1504 2474 d 1512 2476 d 1520 2477 d 1528 2479 d
 1536 2480 d 1544 2482 d 1552 2483 d 1560 2486 d 1568 2487 d 1576 2489 d
 1584 2491 d 1592 2493 d 1600 2495 d 1608 2497 d 1616 2499 d 1624 2502 d
 1632 2504 d 1640 2506 d 1648 2509 d 1656 2511 d 1664 2513 d 1672 2516 d
 1680 2519 d 1688 2521 d 1696 2524 d 1704 2527 d 1712 2529 d 1720 2532 d
 1728 2535 d 1736 2538 d 1744 2542 d 1752 2545 d 1760 2548 d 1768 2551 d
 1776 2554 d 1784 2557 d 1792 2561 d 1800 2564 d 1808 2568 d 1816 2571 d
 1824 2575 d 1832 2578 d 1840 2581 d 1848 2585 d 1856 2589 d 1864 2593 d
 1872 2597 d 1880 2601 d 1888 2604 d 1896 2608 d 1904 2612 d 1912 2616 d
 1920 2621 d 1928 2624 d 1936 2629 d 1944 2633 d 1952 2637 d 1960 2641 d
 1968 2646 d 1976 2650 d 1984 2654 d 1992 2659 d 2000 2663 d 2008 2668 d
 2016 2673 d 2024 2677 d 2032 2682 d 2040 2686 d 2048 2691 d 2056 2696 d
 2064 2700 d 2072 2705 d 2080 2709 d 2088 2714 d 2096 2719 d 2104 2724 d
 2112 2729 d 2120 2733 d 2128 2738 d 2136 2742 d 2144 2747 d 2152 2752 d
 2160 2756 d 2168 2761 d 2176 2765 d 2184 2768 d 2192 2772 d 2200 2769 d
   1 lw lt1  600 2769 r  600 2752 d  608 2755 d  608 2745 d  616 2746 d
  616 2742 d  624 2738 d  624 2738 p  632 2730 d  632 2735 d  640 2722 d
  640 2732 d  648 2715 d  648 2729 d  656 2708 d  656 2726 d  664 2701 d
  664 2722 d  672 2695 d  672 2719 d  680 2688 d  680 2717 d  688 2682 d
  688 2714 d  696 2676 d  696 2712 d  704 2670 d  704 2709 d  712 2663 d
  712 2706 d  720 2658 d  720 2704 d  728 2652 d  728 2702 d  736 2647 d
  736 2699 d  744 2641 d  744 2697 d  752 2636 d  752 2695 d  760 2630 d
  760 2693 d  768 2625 d  768 2690 d  776 2621 d  776 2688 d  784 2615 d
  784 2686 d  792 2611 d  792 2684 d  800 2605 d  800 2682 d  808 2601 d
  808 2680 d  816 2596 d  816 2678 d  824 2591 d  824 2676 d  832 2587 d
  832 2674 d  840 2583 d  840 2673 d  848 2578 d  848 2670 d  856 2575 d
  856 2669 d  864 2570 d  864 2667 d  872 2566 d  872 2665 d  880 2562 d
  880 2663 d  888 2558 d  888 2662 d  896 2555 d  896 2660 d  904 2551 d
  904 2659 d  912 2547 d  912 2657 d  920 2544 d  920 2656 d  928 2540 d
  928 2654 d  936 2537 d  936 2653 d  944 2534 d  944 2651 d  952 2530 d
  952 2650 d  960 2527 d  960 2649 d  968 2524 d  968 2647 d  976 2521 d
  976 2646 d  984 2518 d  984 2645 d  992 2515 d  992 2643 d 1000 2512 d
 1000 2642 d 1008 2510 d 1008 2641 d 1016 2507 d 1016 2640 d 1024 2505 d
 1024 2639 d 1032 2502 d 1032 2638 d 1040 2499 d 1040 2637 d 1048 2497 d
 1048 2636 d 1056 2495 d 1056 2635 d 1064 2492 d 1064 2634 d 1072 2491 d
 1072 2633 d 1080 2489 d 1080 2632 d 1088 2486 d 1088 2631 d 1096 2485 d
 1096 2630 d 1104 2483 d 1104 2630 d 1112 2481 d 1112 2629 d 1120 2479 d
 1120 2628 d 1128 2478 d 1128 2627 d 1136 2476 d 1136 2627 d 1144 2475 d
 1144 2626 d 1152 2473 d 1152 2625 d 1160 2472 d 1160 2625 d 1168 2470 d
 1168 2624 d 1176 2469 d 1176 2624 d 1184 2468 d 1184 2624 d 1192 2467 d
 1192 2623 d 1200 2466 d 1200 2622 d 1208 2465 d 1208 2622 d 1216 2464 d
 1216 2621 d 1224 2463 d 1224 2621 d 1232 2463 d 1232 2621 d 1240 2462 d
 1240 2621 d 1248 2461 d 1248 2621 d 1256 2460 d 1256 2620 d 1264 2460 d
 1264 2620 d 1272 2460 d 1272 2620 d 1280 2460 d 1280 2619 d 1288 2459 d
 1288 2619 d 1296 2459 d 1296 2619 d 1304 2459 d 1304 2619 d 1312 2459 d
 1312 2619 d 1320 2459 d 1320 2619 d 1328 2459 d 1328 2619 d 1336 2459 d
 1336 2619 d 1344 2459 d 1344 2619 d 1352 2459 d 1352 2619 d 1360 2459 d
 1360 2619 d 1368 2460 d 1368 2619 d 1376 2460 d 1376 2619 d 1384 2460 d
 1384 2620 d 1392 2461 d 1392 2620 d 1400 2461 d 1400 2620 d 1408 2462 d
 1408 2621 d 1416 2463 d 1416 2621 d 1424 2463 d 1424 2621 d 1432 2464 d
 1432 2621 d 1440 2465 d 1440 2621 d 1448 2466 d 1448 2622 d 1456 2467 d
 1456 2622 d 1464 2468 d 1464 2623 d 1472 2469 d 1472 2623 d 1480 2470 d
 1480 2624 d 1488 2472 d 1488 2624 d 1496 2473 d 1496 2624 d 1504 2474 d
 1504 2625 d 1512 2476 d 1512 2626 d 1520 2477 d 1520 2627 d 1528 2479 d
 1528 2627 d 1536 2480 d 1536 2627 d 1544 2482 d 1544 2628 d 1552 2483 d
 1552 2629 d 1560 2486 d 1560 2630 d 1568 2487 d 1568 2630 d 1576 2489 d
 1576 2631 d 1584 2491 d 1584 2632 d 1592 2493 d 1592 2633 d 1600 2495 d
 1600 2634 d 1608 2497 d 1608 2635 d 1616 2499 d 1616 2636 d 1624 2502 d
 1624 2637 d 1632 2504 d 1632 2637 d 1640 2506 d 1640 2639 d 1648 2509 d
 1648 2640 d 1656 2511 d 1656 2640 d 1664 2513 d 1664 2642 d 1672 2516 d
 1672 2643 d 1680 2519 d 1680 2644 d 1688 2521 d 1688 2645 d 1696 2524 d
 1696 2647 d 1704 2527 d 1704 2647 d 1712 2529 d 1712 2649 d 1720 2532 d
 1720 2650 d 1728 2535 d 1728 2651 d 1736 2538 d 1736 2652 d 1744 2542 d
 1744 2653 d 1752 2545 d 1752 2655 d 1760 2548 d 1760 2657 d 1768 2551 d
 1768 2657 d 1776 2554 d 1776 2659 d 1784 2557 d 1784 2660 d 1792 2561 d
 1792 2662 d 1800 2564 d 1800 2663 d 1808 2568 d 1808 2665 d 1816 2571 d
 1816 2666 d 1824 2575 d 1824 2667 d 1832 2578 d 1832 2669 d 1840 2581 d
 1840 2670 d 1848 2585 d 1848 2672 d 1856 2589 d 1856 2674 d 1864 2593 d
 1864 2676 d 1872 2597 d 1872 2677 d 1880 2601 d 1880 2679 d 1888 2604 d
 1888 2680 d 1896 2608 d 1896 2682 d 1904 2612 d 1904 2684 d 1912 2616 d
 1912 2686 d 1920 2621 d 1920 2687 d 1928 2624 d 1928 2689 d 1936 2629 d
 1936 2691 d 1944 2633 d 1944 2693 d 1952 2637 d 1952 2694 d 1960 2641 d
 1960 2696 d 1968 2646 d 1968 2698 d 1976 2650 d 1976 2700 d 1984 2654 d
 1984 2702 d 1992 2659 d 1992 2704 d 2000 2663 d 2000 2706 d 2008 2668 d
 2008 2708 d 2016 2673 d 2016 2709 d 2024 2677 d 2024 2712 d 2032 2682 d
 2032 2713 d 2040 2686 d 2040 2716 d 2048 2691 d 2048 2717 d 2056 2696 d
 2056 2719 d 2064 2700 d 2064 2722 d 2072 2705 d 2072 2723 d 2080 2709 d
 2080 2726 d 2088 2714 d 2088 2728 d 2096 2719 d 2096 2729 d 2104 2724 d
 2104 2732 d 2112 2729 d 2112 2734 d 2120 2733 d 2120 2736 d 2128 2738 d
 2128 2738 p 2136 2742 d 2136 2739 d 2144 2747 d 2144 2742 d 2152 2752 d
 2152 2744 d 2160 2756 d 2160 2745 d 2168 2761 d 2168 2747 d 2176 2765 d
 2176 2749 d 2184 2768 d 2184 2751 d 2192 2772 d 2192 2752 d 2200 2769 d
 2200 2752 d   3 lw lt0  600 2720 r  608 2687 d  616 2675 d  624 2666 d
  632 2660 d  640 2653 d  648 2649 d  656 2645 d  664 2642 d  672 2639 d
  680 2637 d  688 2634 d  696 2632 d  704 2630 d  712 2630 d  720 2628 d
  728 2627 d  736 2627 d  744 2626 d  752 2626 d  760 2626 d  768 2626 d
  776 2626 d  784 2626 d  792 2626 d  800 2627 d  808 2627 d  816 2627 d
  824 2628 d  832 2629 d  840 2630 d  848 2631 d  856 2632 d  864 2634 d
  872 2634 d  880 2636 d  888 2637 d  896 2639 d  904 2640 d  912 2642 d
  920 2643 d  928 2645 d  936 2647 d  944 2648 d  952 2650 d  960 2652 d
  968 2653 d  976 2656 d  984 2657 d  992 2660 d 1000 2662 d 1008 2663 d
 1016 2666 d 1024 2668 d 1032 2670 d 1040 2673 d 1048 2674 d 1056 2676 d
 1064 2679 d 1072 2681 d 1080 2683 d 1088 2686 d 1096 2688 d 1104 2691 d
 1112 2693 d 1120 2696 d 1128 2698 d 1136 2700 d 1144 2703 d 1152 2706 d
 1160 2708 d 1168 2710 d 1176 2713 d 1184 2716 d 1192 2718 d 1200 2720 d
 1208 2723 d 1216 2726 d 1224 2728 d 1232 2731 d 1240 2733 d 1248 2736 d
 1256 2739 d 1264 2741 d 1272 2743 d 1280 2746 d 1288 2749 d 1296 2752 d
 1304 2754 d 1312 2756 d 1320 2759 d 1328 2762 d 1336 2764 d 1344 2767 d
 1352 2769 d 1360 2772 d 1368 2774 d 1376 2777 d 1384 2779 d 1392 2781 d
 1400 2785 d 1408 2787 d 1416 2789 d 1424 2791 d 1432 2794 d 1440 2796 d
 1448 2799 d 1456 2801 d 1464 2804 d 1472 2806 d 1480 2808 d 1488 2811 d
 1496 2813 d 1504 2815 d 1512 2818 d 1520 2820 d 1528 2822 d 1536 2824 d
 1544 2826 d 1552 2828 d 1560 2831 d 1568 2832 d 1576 2834 d 1584 2837 d
 1592 2838 d 1600 2841 d 1608 2842 d 1616 2844 d 1624 2846 d 1632 2848 d
 1640 2850 d 1648 2851 d 1656 2853 d 1664 2855 d 1672 2857 d 1680 2858 d
 1688 2860 d 1696 2861 d 1704 2863 d 1712 2864 d 1720 2865 d 1728 2867 d
 1736 2868 d 1744 2869 d 1752 2870 d 1760 2871 d 1768 2872 d 1776 2874 d
 1784 2874 d 1792 2875 d 1800 2876 d 1808 2877 d 1816 2877 d 1824 2878 d
 1832 2879 d 1840 2879 d 1848 2880 d 1856 2880 d 1864 2880 d 1872 2880 d
 1880 2880 d 1888 2880 d 1896 2880 d 1904 2880 d 1912 2880 d 1920 2880 d
 1928 2880 d 1936 2879 d 1944 2879 d 1952 2878 d 1960 2877 d 1968 2877 d
 1976 2875 d 1984 2874 d 1992 2873 d 2000 2871 d 2008 2870 d 2016 2868 d
 2024 2867 d 2032 2864 d 2040 2863 d 2048 2860 d 2056 2858 d 2064 2855 d
 2072 2852 d 2080 2849 d 2088 2846 d 2096 2842 d 2104 2838 d 2112 2834 d
 2120 2830 d 2128 2825 d 2136 2820 d 2144 2814 d 2152 2807 d 2160 2800 d
 2168 2792 d 2176 2782 d 2184 2771 d 2192 2756 d 2200 2720 d   1 lw lt1
  600 2720 r  600 2730 d  616 2675 d  616 2711 d  632 2660 d  632 2705 d
  648 2649 d  648 2700 d  664 2642 d  664 2697 d  680 2637 d  680 2695 d
  696 2632 d  696 2693 d  712 2630 d  712 2692 d  728 2627 d  728 2691 d
  744 2626 d  744 2691 d  760 2626 d  760 2690 d  776 2626 d  776 2690 d
  792 2626 d  792 2691 d  808 2627 d  808 2691 d  824 2628 d  824 2692 d
  840 2630 d  840 2693 d  856 2632 d  856 2693 d  872 2634 d  872 2694 d
  888 2637 d  888 2696 d  904 2640 d  904 2696 d  920 2643 d  920 2698 d
  936 2647 d  936 2699 d  952 2650 d  952 2701 d  968 2653 d  968 2703 d
  984 2657 d  984 2704 d 1000 2662 d 1000 2706 d 1016 2666 d 1016 2707 d
 1032 2670 d 1032 2709 d 1048 2674 d 1048 2711 d 1064 2679 d 1064 2713 d
 1080 2683 d 1080 2715 d 1096 2688 d 1096 2717 d 1112 2693 d 1112 2719 d
 1128 2698 d 1128 2721 d 1144 2703 d 1144 2723 d 1160 2708 d 1160 2725 d
 1176 2713 d 1176 2727 d 1192 2718 d 1192 2729 d 1208 2723 d 1208 2732 d
 1224 2728 d 1224 2733 d 1240 2733 d 1240 2736 d 1256 2739 d 1256 2738 d
 1272 2743 d 1272 2740 d 1288 2749 d 1288 2742 d 1304 2754 d 1304 2745 d
 1320 2759 d 1320 2746 d 1336 2764 d 1336 2749 d 1352 2769 d 1352 2751 d
 1368 2774 d 1368 2753 d 1384 2779 d 1384 2755 d 1400 2785 d 1400 2757 d
 1416 2789 d 1416 2759 d 1432 2794 d 1432 2761 d 1448 2799 d 1448 2763 d
 1464 2804 d 1464 2765 d 1480 2808 d 1480 2767 d 1496 2813 d 1496 2769 d
 1512 2818 d 1512 2771 d 1528 2822 d 1528 2773 d 1544 2826 d 1544 2775 d
 1560 2831 d 1560 2776 d 1576 2834 d 1576 2778 d 1592 2838 d 1592 2780 d
 1608 2842 d 1608 2781 d 1624 2846 d 1624 2783 d 1640 2850 d 1640 2785 d
 1656 2853 d 1656 2786 d 1672 2857 d 1672 2787 d 1688 2860 d 1688 2788 d
 1704 2863 d 1704 2790 d 1720 2865 d 1720 2791 d 1736 2868 d 1736 2792 d
 1752 2870 d 1752 2793 d 1768 2872 d 1768 2794 d 1784 2874 d 1784 2795 d
 1800 2876 d 1800 2795 d 1816 2877 d 1816 2796 d 1832 2879 d 1832 2796 d
 1848 2880 d 1848 2797 d 1864 2880 d 1864 2797 d 1880 2880 d 1880 2798 d
 1896 2880 d 1896 2798 d 1912 2880 d 1912 2797 d 1928 2880 d 1928 2797 d
 1944 2879 d 1944 2796 d 1960 2877 d 1960 2796 d 1976 2875 d 1976 2795 d
 1992 2873 d 1992 2794 d 2008 2870 d 2008 2793 d 2024 2867 d 2024 2791 d
 2040 2863 d 2040 2790 d 2056 2858 d 2056 2788 d 2072 2852 d 2072 2785 d
 2088 2846 d 2088 2783 d 2104 2838 d 2104 2780 d 2120 2830 d 2120 2776 d
 2136 2820 d 2136 2772 d 2152 2807 d 2152 2767 d 2168 2792 d 2168 2760 d
 2184 2771 d 2184 2752 d 2200 2720 d 2200 2730 d   3 lw lt0  600 2466 r
  608 2486 d  616 2497 d  624 2506 d  632 2515 d  640 2524 d  648 2532 d
  656 2540 d  664 2547 d  672 2554 d  680 2561 d  688 2568 d  696 2575 d
  704 2581 d  712 2587 d  720 2593 d  728 2598 d  736 2604 d  744 2610 d
  752 2615 d  760 2621 d  768 2626 d  776 2631 d  784 2636 d  792 2640 d
  800 2646 d  808 2650 d  816 2654 d  824 2659 d  832 2663 d  840 2667 d
  848 2672 d  856 2676 d  864 2680 d  872 2683 d  880 2687 d  888 2691 d
  896 2694 d  904 2698 d  912 2701 d  920 2704 d  928 2708 d  936 2711 d
  944 2714 d  952 2716 d  960 2719 d  968 2722 d  976 2725 d  984 2728 d
  992 2730 d 1000 2732 d 1008 2735 d 1016 2737 d 1024 2739 d 1032 2742 d
 1040 2744 d 1048 2745 d 1056 2748 d 1064 2749 d 1072 2751 d 1080 2753 d
 1088 2755 d 1096 2756 d 1104 2758 d 1112 2759 d 1120 2760 d 1128 2762 d
 1136 2762 d 1144 2764 d 1152 2765 d 1160 2765 d 1168 2767 d 1176 2768 d
 1184 2768 d 1192 2768 d 1200 2769 d 1208 2770 d 1216 2771 d 1224 2771 d
 1232 2772 d 1240 2772 d 1248 2772 d 1256 2772 d 1264 2772 d 1272 2772 d
 1280 2772 d 1288 2772 d 1296 2772 d 1304 2772 d 1312 2772 d 1320 2771 d
 1328 2771 d 1336 2770 d 1344 2769 d 1352 2768 d 1360 2768 d 1368 2768 d
 1376 2767 d 1384 2766 d 1392 2765 d 1400 2764 d 1408 2763 d 1416 2762 d
 1424 2761 d 1432 2759 d 1440 2759 d 1448 2757 d 1456 2755 d 1464 2754 d
 1472 2752 d 1480 2751 d 1488 2749 d 1496 2748 d 1504 2746 d 1512 2745 d
 1520 2742 d 1528 2741 d 1536 2739 d 1544 2737 d 1552 2735 d 1560 2732 d
 1568 2731 d 1576 2729 d 1584 2726 d 1592 2724 d 1600 2722 d 1608 2719 d
 1616 2716 d 1624 2714 d 1632 2712 d 1640 2709 d 1648 2706 d 1656 2703 d
 1664 2701 d 1672 2698 d 1680 2696 d 1688 2693 d 1696 2689 d 1704 2686 d
 1712 2683 d 1720 2680 d 1728 2677 d 1736 2674 d 1744 2671 d 1752 2667 d
 1760 2664 d 1768 2661 d 1776 2657 d 1784 2654 d 1792 2650 d 1800 2647 d
 1808 2643 d 1816 2640 d 1824 2637 d 1832 2633 d 1840 2629 d 1848 2625 d
 1856 2621 d 1864 2617 d 1872 2614 d 1880 2610 d 1888 2606 d 1896 2602 d
 1904 2598 d 1912 2594 d 1920 2590 d 1928 2586 d 1936 2582 d 1944 2578 d
 1952 2574 d 1960 2570 d 1968 2565 d 1976 2561 d 1984 2557 d 1992 2553 d
 2000 2548 d 2008 2544 d 2016 2540 d 2024 2535 d 2032 2532 d 2040 2527 d
 2048 2522 d 2056 2519 d 2064 2514 d 2072 2510 d 2080 2506 d 2088 2502 d
 2096 2497 d 2104 2493 d 2112 2489 d 2120 2485 d 2128 2481 d 2136 2477 d
 2144 2473 d 2152 2469 d 2160 2466 d 2168 2463 d 2176 2461 d 2184 2459 d
 2192 2459 d 2200 2466 d   1 lw lt1  600 2466 r  600 2622 d  616 2497 d
  600 2622 d  632 2515 d  616 2636 d  648 2532 d  632 2643 d  664 2547 d
  648 2650 d  680 2561 d  664 2657 d  696 2575 d  680 2663 d  712 2587 d
  696 2669 d  728 2598 d  712 2674 d  744 2610 d  728 2679 d  760 2621 d
  744 2684 d  776 2631 d  760 2688 d  792 2640 d  776 2693 d  808 2650 d
  792 2697 d  824 2659 d  808 2701 d  840 2667 d  824 2705 d  856 2676 d
  840 2708 d  872 2683 d  856 2712 d  888 2691 d  872 2715 d  904 2698 d
  888 2718 d  920 2704 d  904 2721 d  936 2711 d  920 2724 d  952 2716 d
  936 2726 d  968 2722 d  952 2729 d  984 2728 d  968 2732 d 1000 2732 d
  984 2734 d 1016 2737 d 1000 2736 d 1032 2742 d 1016 2738 d 1048 2745 d
 1032 2739 d 1064 2749 d 1048 2742 d 1080 2753 d 1064 2743 d 1096 2756 d
 1080 2744 d 1112 2759 d 1096 2745 d 1128 2762 d 1112 2747 d 1144 2764 d
 1128 2748 d 1160 2765 d 1144 2749 d 1176 2768 d 1160 2750 d 1192 2768 d
 1176 2750 d 1208 2770 d 1192 2751 d 1224 2771 d 1208 2752 d 1240 2772 d
 1224 2752 d 1256 2772 d 1240 2752 d 1272 2772 d 1256 2752 d 1288 2772 d
 1272 2752 d 1304 2772 d 1288 2752 d 1320 2771 d 1304 2752 d 1336 2770 d
 1320 2752 d 1352 2768 d 1336 2752 d 1368 2768 d 1352 2751 d 1384 2766 d
 1368 2750 d 1400 2764 d 1384 2749 d 1416 2762 d 1400 2749 d 1432 2759 d
 1416 2748 d 1448 2757 d 1432 2747 d 1464 2754 d 1448 2745 d 1480 2751 d
 1464 2745 d 1496 2748 d 1480 2743 d 1512 2745 d 1496 2742 d 1528 2741 d
 1512 2740 d 1544 2737 d 1528 2739 d 1560 2732 d 1544 2737 d 1576 2729 d
 1560 2736 d 1592 2724 d 1576 2733 d 1608 2719 d 1592 2732 d 1624 2714 d
 1608 2729 d 1640 2709 d 1624 2727 d 1656 2703 d 1640 2726 d 1672 2698 d
 1656 2723 d 1688 2693 d 1672 2720 d 1704 2686 d 1688 2718 d 1720 2680 d
 1704 2716 d 1736 2674 d 1720 2713 d 1752 2667 d 1736 2710 d 1768 2661 d
 1752 2707 d 1784 2654 d 1768 2705 d 1800 2647 d 1784 2702 d 1816 2640 d
 1800 2699 d 1832 2633 d 1816 2696 d 1848 2625 d 1832 2693 d 1864 2617 d
 1848 2689 d 1880 2610 d 1864 2686 d 1896 2602 d 1880 2683 d 1912 2594 d
 1896 2680 d 1928 2586 d 1912 2676 d 1944 2578 d 1928 2673 d 1960 2570 d
 1944 2669 d 1976 2561 d 1960 2666 d 1992 2553 d 1976 2662 d 2008 2544 d
 1992 2658 d 2024 2535 d 2008 2655 d 2040 2527 d 2024 2651 d 2056 2519 d
 2040 2647 d 2072 2510 d 2056 2643 d 2088 2502 d 2072 2640 d 2104 2493 d
 2088 2637 d 2120 2485 d 2104 2633 d 2136 2477 d 2120 2630 d 2152 2469 d
 2136 2627 d 2168 2463 d 2152 2624 d 2184 2459 d 2168 2621 d 2200 2466 d
 2184 2619 d 2200 2622 d   3 lw lt4  600 2752 r  608 2745 d  616 2742 d
  624 2738 d  632 2735 d  640 2732 d  648 2729 d  656 2726 d  664 2722 d
  672 2719 d  680 2717 d  688 2714 d  696 2712 d  704 2709 d  712 2706 d
  720 2704 d  728 2702 d  736 2699 d  744 2697 d  752 2695 d  760 2693 d
  768 2690 d  776 2688 d  784 2686 d  792 2684 d  800 2682 d  808 2680 d
  816 2678 d  824 2676 d  832 2674 d  840 2673 d  848 2670 d  856 2669 d
  864 2667 d  872 2665 d  880 2663 d  888 2662 d  896 2660 d  904 2659 d
  912 2657 d  920 2656 d  928 2654 d  936 2653 d  944 2651 d  952 2650 d
  960 2649 d  968 2647 d  976 2646 d  984 2645 d  992 2643 d 1000 2642 d
 1008 2641 d 1016 2640 d 1024 2639 d 1032 2638 d 1040 2637 d 1048 2636 d
 1056 2635 d 1064 2634 d 1072 2633 d 1080 2632 d 1088 2631 d 1096 2630 d
 1104 2630 d 1112 2629 d 1120 2628 d 1128 2627 d 1136 2627 d 1144 2626 d
 1152 2625 d 1160 2625 d 1168 2624 d 1176 2624 d 1184 2624 d 1192 2623 d
 1200 2622 d 1208 2622 d 1216 2621 d 1224 2621 d 1232 2621 d 1240 2621 d
 1248 2621 d 1256 2620 d 1264 2620 d 1272 2620 d 1280 2619 d 1288 2619 d
 1296 2619 d 1304 2619 d 1312 2619 d 1320 2619 d 1328 2619 d 1336 2619 d
 1344 2619 d 1352 2619 d 1360 2619 d 1368 2619 d 1376 2619 d 1384 2620 d
 1392 2620 d 1400 2620 d 1408 2621 d 1416 2621 d 1424 2621 d 1432 2621 d
 1440 2621 d 1448 2622 d 1456 2622 d 1464 2623 d 1472 2623 d 1480 2624 d
 1488 2624 d 1496 2624 d 1504 2625 d 1512 2626 d 1520 2627 d 1528 2627 d
 1536 2627 d 1544 2628 d 1552 2629 d 1560 2630 d 1568 2630 d 1576 2631 d
 1584 2632 d 1592 2633 d 1600 2634 d 1608 2635 d 1616 2636 d 1624 2637 d
 1632 2637 d 1640 2639 d 1648 2640 d 1656 2640 d 1664 2642 d 1672 2643 d
 1680 2644 d 1688 2645 d 1696 2647 d 1704 2647 d 1712 2649 d 1720 2650 d
 1728 2651 d 1736 2652 d 1744 2653 d 1752 2655 d 1760 2657 d 1768 2657 d
 1776 2659 d 1784 2660 d 1792 2662 d 1800 2663 d 1808 2665 d 1816 2666 d
 1824 2667 d 1832 2669 d 1840 2670 d 1848 2672 d 1856 2674 d 1864 2676 d
 1872 2677 d 1880 2679 d 1888 2680 d 1896 2682 d 1904 2684 d 1912 2686 d
 1920 2687 d 1928 2689 d 1936 2691 d 1944 2693 d 1952 2694 d 1960 2696 d
 1968 2698 d 1976 2700 d 1984 2702 d 1992 2704 d 2000 2706 d 2008 2708 d
 2016 2709 d 2024 2712 d 2032 2713 d 2040 2716 d 2048 2717 d 2056 2719 d
 2064 2722 d 2072 2723 d 2080 2726 d 2088 2728 d 2096 2729 d 2104 2732 d
 2112 2734 d 2120 2736 d 2128 2738 d 2136 2739 d 2144 2742 d 2152 2744 d
 2160 2745 d 2168 2747 d 2176 2749 d 2184 2751 d 2192 2752 d 2200 2752 d
  600 2730 r  608 2716 d  616 2711 d  624 2708 d  632 2705 d  640 2703 d
  648 2700 d  656 2699 d  664 2697 d  672 2696 d  680 2695 d  688 2694 d
  696 2693 d  704 2693 d  712 2692 d  720 2692 d  728 2691 d  736 2691 d
  744 2691 d  752 2690 d  760 2690 d  768 2690 d  776 2690 d  784 2690 d
  792 2691 d  800 2691 d  808 2691 d  816 2691 d  824 2692 d  832 2692 d
  840 2693 d  848 2693 d  856 2693 d  864 2694 d  872 2694 d  880 2695 d
  888 2696 d  896 2696 d  904 2696 d  912 2697 d  920 2698 d  928 2699 d
  936 2699 d  944 2700 d  952 2701 d  960 2702 d  968 2703 d  976 2703 d
  984 2704 d  992 2705 d 1000 2706 d 1008 2706 d 1016 2707 d 1024 2709 d
 1032 2709 d 1040 2710 d 1048 2711 d 1056 2712 d 1064 2713 d 1072 2714 d
 1080 2715 d 1088 2716 d 1096 2717 d 1104 2718 d 1112 2719 d 1120 2720 d
 1128 2721 d 1136 2722 d 1144 2723 d 1152 2724 d 1160 2725 d 1168 2726 d
 1176 2727 d 1184 2728 d 1192 2729 d 1200 2730 d 1208 2732 d 1216 2732 d
 1224 2733 d 1232 2735 d 1240 2736 d 1248 2737 d 1256 2738 d 1264 2739 d
 1272 2740 d 1280 2741 d 1288 2742 d 1296 2743 d 1304 2745 d 1312 2745 d
 1320 2746 d 1328 2748 d 1336 2749 d 1344 2750 d 1352 2751 d 1360 2752 d
 1368 2753 d 1376 2754 d 1384 2755 d 1392 2756 d 1400 2757 d 1408 2758 d
 1416 2759 d 1424 2760 d 1432 2761 d 1440 2762 d 1448 2763 d 1456 2764 d
 1464 2765 d 1472 2766 d 1480 2767 d 1488 2768 d 1496 2769 d 1504 2770 d
 1512 2771 d 1520 2772 d 1528 2773 d 1536 2774 d 1544 2775 d 1552 2775 d
 1560 2776 d 1568 2777 d 1576 2778 d 1584 2779 d 1592 2780 d 1600 2781 d
 1608 2781 d 1616 2782 d 1624 2783 d 1632 2784 d 1640 2785 d 1648 2785 d
 1656 2786 d 1664 2786 d 1672 2787 d 1680 2788 d 1688 2788 d 1696 2789 d
 1704 2790 d 1712 2790 d 1720 2791 d 1728 2791 d 1736 2792 d 1744 2792 d
 1752 2793 d 1760 2793 d 1768 2794 d 1776 2795 d 1784 2795 d 1792 2795 d
 1800 2795 d 1808 2795 d 1816 2796 d 1824 2796 d 1832 2796 d 1840 2797 d
 1848 2797 d 1856 2797 d 1864 2797 d 1872 2797 d 1880 2798 d 1888 2798 d
 1896 2798 d 1904 2797 d 1912 2797 d 1920 2797 d 1928 2797 d 1936 2797 d
 1944 2796 d 1952 2796 d 1960 2796 d 1968 2795 d 1976 2795 d 1984 2795 d
 1992 2794 d 2000 2794 d 2008 2793 d 2016 2792 d 2024 2791 d 2032 2791 d
 2040 2790 d 2048 2788 d 2056 2788 d 2064 2787 d 2072 2785 d 2080 2784 d
 2088 2783 d 2096 2781 d 2104 2780 d 2112 2778 d 2120 2776 d 2128 2774 d
 2136 2772 d 2144 2769 d 2152 2767 d 2160 2764 d 2168 2760 d 2176 2756 d
 2184 2752 d 2192 2745 d 2200 2730 d  600 2622 r  608 2630 d  616 2636 d
  624 2640 d  632 2643 d  640 2647 d  648 2650 d  656 2654 d  664 2657 d
  672 2660 d  680 2663 d  688 2666 d  696 2669 d  704 2671 d  712 2674 d
  720 2676 d  728 2679 d  736 2681 d  744 2684 d  752 2686 d  760 2688 d
  768 2690 d  776 2693 d  784 2695 d  792 2697 d  800 2699 d  808 2701 d
  816 2703 d  824 2705 d  832 2706 d  840 2708 d  848 2710 d  856 2712 d
  864 2713 d  872 2715 d  880 2716 d  888 2718 d  896 2719 d  904 2721 d
  912 2722 d  920 2724 d  928 2726 d  936 2726 d  944 2728 d  952 2729 d
  960 2730 d  968 2732 d  976 2732 d  984 2734 d  992 2735 d 1000 2736 d
 1008 2737 d 1016 2738 d 1024 2739 d 1032 2739 d 1040 2740 d 1048 2742 d
 1056 2742 d 1064 2743 d 1072 2744 d 1080 2744 d 1088 2745 d 1096 2745 d
 1104 2746 d 1112 2747 d 1120 2747 d 1128 2748 d 1136 2749 d 1144 2749 d
 1152 2749 d 1160 2750 d 1168 2750 d 1176 2750 d 1184 2751 d 1192 2751 d
 1200 2752 d 1208 2752 d 1216 2752 d 1224 2752 d 1232 2752 d 1240 2752 d
 1248 2752 d 1256 2752 d 1264 2752 d 1272 2752 d 1280 2752 d 1288 2752 d
 1296 2752 d 1304 2752 d 1312 2752 d 1320 2752 d 1328 2752 d 1336 2752 d
 1344 2751 d 1352 2751 d 1360 2751 d 1368 2750 d 1376 2750 d 1384 2749 d
 1392 2749 d 1400 2749 d 1408 2749 d 1416 2748 d 1424 2748 d 1432 2747 d
 1440 2746 d 1448 2745 d 1456 2745 d 1464 2745 d 1472 2744 d 1480 2743 d
 1488 2742 d 1496 2742 d 1504 2741 d 1512 2740 d 1520 2739 d 1528 2739 d
 1536 2738 d 1544 2737 d 1552 2736 d 1560 2736 d 1568 2735 d 1576 2733 d
 1584 2732 d 1592 2732 d 1600 2731 d 1608 2729 d 1616 2729 d 1624 2727 d
 1632 2726 d 1640 2726 d 1648 2724 d 1656 2723 d 1664 2722 d 1672 2720 d
 1680 2719 d 1688 2718 d 1696 2717 d 1704 2716 d 1712 2714 d 1720 2713 d
 1728 2712 d 1736 2710 d 1744 2709 d 1752 2707 d 1760 2706 d 1768 2705 d
 1776 2703 d 1784 2702 d 1792 2700 d 1800 2699 d 1808 2697 d 1816 2696 d
 1824 2694 d 1832 2693 d 1840 2691 d 1848 2689 d 1856 2688 d 1864 2686 d
 1872 2684 d 1880 2683 d 1888 2681 d 1896 2680 d 1904 2678 d 1912 2676 d
 1920 2674 d 1928 2673 d 1936 2671 d 1944 2669 d 1952 2667 d 1960 2666 d
 1968 2663 d 1976 2662 d 1984 2660 d 1992 2658 d 2000 2657 d 2008 2655 d
 2016 2653 d 2024 2651 d 2032 2650 d 2040 2647 d 2048 2646 d 2056 2643 d
 2064 2642 d 2072 2640 d 2080 2638 d 2088 2637 d 2096 2635 d 2104 2633 d
 2112 2631 d 2120 2630 d 2128 2628 d 2136 2627 d 2144 2625 d 2152 2624 d
 2160 2622 d 2168 2621 d 2176 2620 d 2184 2619 d 2192 2619 d 2200 2622 d
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%              KEK2S.PS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  600 1850 r 2200 1850 d  600 1850 r  600 1882 d  680 1850 r
  680 1882 d  760 1850 r  760 1914 d  840 1850 r  840 1882 d  920 1850 r
  920 1882 d 1000 1850 r 1000 1882 d 1080 1850 r 1080 1914 d 1160 1850 r
 1160 1882 d 1240 1850 r 1240 1882 d 1320 1850 r 1320 1882 d 1400 1850 r
 1400 1914 d 1480 1850 r 1480 1882 d 1560 1850 r 1560 1882 d 1640 1850 r
 1640 1882 d 1720 1850 r 1720 1914 d 1800 1850 r 1800 1882 d 1880 1850 r
 1880 1882 d 1960 1850 r 1960 1882 d 2040 1850 r 2040 1914 d 2120 1850 r
 2120 1882 d 2200 1850 r 2200 1882 d  714 1786 r  750 1786 d  764 1772 r
  762 1770 d  764 1768 d  766 1770 d  764 1772 d  788 1810 r  782 1808 d
  780 1804 d  780 1798 d  782 1794 d  788 1792 d  796 1792 d  802 1794 d
  804 1798 d  804 1804 d  802 1808 d  796 1810 d  788 1810 d  784 1808 d
  782 1804 d  782 1798 d  784 1794 d  788 1792 d  796 1792 r  800 1794 d
  802 1798 d  802 1804 d  800 1808 d  796 1810 d  788 1792 r  782 1790 d
  780 1788 d  778 1784 d  778 1776 d  780 1772 d  782 1770 d  788 1768 d
  796 1768 d  802 1770 d  804 1772 d  806 1776 d  806 1784 d  804 1788 d
  802 1790 d  796 1792 d  788 1792 r  784 1790 d  782 1788 d  780 1784 d
  780 1776 d  782 1772 d  784 1770 d  788 1768 d  796 1768 r  800 1770 d
  802 1772 d  804 1776 d  804 1784 d  802 1788 d  800 1790 d  796 1792 d
 1034 1786 r 1070 1786 d 1084 1772 r 1082 1770 d 1084 1768 d 1086 1770 d
 1084 1772 d 1116 1806 r 1116 1768 d 1118 1810 r 1118 1768 d 1118 1810 r
 1096 1780 d 1128 1780 d 1110 1768 r 1124 1768 d 1398 1810 r 1392 1808 d
 1388 1802 d 1386 1792 d 1386 1786 d 1388 1776 d 1392 1770 d 1398 1768 d
 1402 1768 d 1408 1770 d 1412 1776 d 1414 1786 d 1414 1792 d 1412 1802 d
 1408 1808 d 1402 1810 d 1398 1810 d 1394 1808 d 1392 1806 d 1390 1802 d
 1388 1792 d 1388 1786 d 1390 1776 d 1392 1772 d 1394 1770 d 1398 1768 d
 1402 1768 r 1406 1770 d 1408 1772 d 1410 1776 d 1412 1786 d 1412 1792 d
 1410 1802 d 1408 1806 d 1406 1808 d 1402 1810 d 1700 1772 r 1698 1770 d
 1700 1768 d 1702 1770 d 1700 1772 d 1732 1806 r 1732 1768 d 1734 1810 r
 1734 1768 d 1734 1810 r 1712 1780 d 1744 1780 d 1726 1768 r 1740 1768 d
 2020 1772 r 2018 1770 d 2020 1768 d 2022 1770 d 2020 1772 d 2044 1810 r
 2038 1808 d 2036 1804 d 2036 1798 d 2038 1794 d 2044 1792 d 2052 1792 d
 2058 1794 d 2060 1798 d 2060 1804 d 2058 1808 d 2052 1810 d 2044 1810 d
 2040 1808 d 2038 1804 d 2038 1798 d 2040 1794 d 2044 1792 d 2052 1792 r
 2056 1794 d 2058 1798 d 2058 1804 d 2056 1808 d 2052 1810 d 2044 1792 r
 2038 1790 d 2036 1788 d 2034 1784 d 2034 1776 d 2036 1772 d 2038 1770 d
 2044 1768 d 2052 1768 d 2058 1770 d 2060 1772 d 2062 1776 d 2062 1784 d
 2060 1788 d 2058 1790 d 2052 1792 d 2044 1792 r 2040 1790 d 2038 1788 d
 2036 1784 d 2036 1776 d 2038 1772 d 2040 1770 d 2044 1768 d 2052 1768 r
 2056 1770 d 2058 1772 d 2060 1776 d 2060 1784 d 2058 1788 d 2056 1790 d
 2052 1792 d  600 3000 r 2200 3000 d  600 3000 r  600 2968 d  680 3000 r
  680 2968 d  760 3000 r  760 2936 d  840 3000 r  840 2968 d  920 3000 r
  920 2968 d 1000 3000 r 1000 2968 d 1080 3000 r 1080 2936 d 1160 3000 r
 1160 2968 d 1240 3000 r 1240 2968 d 1320 3000 r 1320 2968 d 1400 3000 r
 1400 2936 d 1480 3000 r 1480 2968 d 1560 3000 r 1560 2968 d 1640 3000 r
 1640 2968 d 1720 3000 r 1720 2936 d 1800 3000 r 1800 2968 d 1880 3000 r
 1880 2968 d 1960 3000 r 1960 2968 d 2040 3000 r 2040 2936 d 2120 3000 r
 2120 2968 d 2200 3000 r 2200 2968 d  600 1850 r  600 3000 d  600 1850 r
  632 1850 d  600 1911 r  664 1911 d  600 1971 r  632 1971 d  600 2032 r
  664 2032 d  600 2092 r  632 2092 d  600 2153 r  664 2153 d  600 2213 r
  632 2213 d  600 2274 r  664 2274 d  600 2334 r  632 2334 d  600 2395 r
  664 2395 d  600 2455 r  632 2455 d  600 2516 r  664 2516 d  600 2576 r
  632 2576 d  600 2637 r  664 2637 d  600 2697 r  632 2697 d  600 2758 r
  664 2758 d  600 2818 r  632 2818 d  600 2879 r  664 2879 d  600 2939 r
  632 2939 d  600 3000 r  664 3000 d  480 1897 r  478 1895 d  480 1893 d
  482 1895 d  480 1897 d  520 1921 r  518 1915 d  514 1911 d  508 1909 d
  506 1909 d  500 1911 d  496 1915 d  494 1921 d  494 1923 d  496 1929 d
  500 1933 d  506 1935 d  510 1935 d  516 1933 d  520 1929 d  522 1923 d
  522 1911 d  520 1903 d  518 1899 d  514 1895 d  508 1893 d  502 1893 d
  498 1895 d  496 1899 d  496 1901 d  498 1903 d  500 1901 d  498 1899 d
  506 1909 r  502 1911 d  498 1915 d  496 1921 d  496 1923 d  498 1929 d
  502 1933 d  506 1935 d  510 1935 r  514 1933 d  518 1929 d  520 1923 d
  520 1911 d  518 1903 d  516 1899 d  512 1895 d  508 1893 d  536 1929 r
  538 1927 d  536 1925 d  534 1927 d  534 1929 d  538 1933 d  544 1935 d
  552 1935 d  558 1933 d  560 1929 d  560 1923 d  558 1919 d  552 1917 d
  546 1917 d  552 1935 r  556 1933 d  558 1929 d  558 1923 d  556 1919 d
  552 1917 d  556 1915 d  560 1911 d  562 1907 d  562 1901 d  560 1897 d
  558 1895 d  552 1893 d  544 1893 d  538 1895 d  536 1897 d  534 1901 d
  534 1903 d  536 1905 d  538 1903 d  536 1901 d  558 1913 r  560 1907 d
  560 1901 d  558 1897 d  556 1895 d  552 1893 d  480 2018 r  478 2016 d
  480 2014 d  482 2016 d  480 2018 d  520 2042 r  518 2036 d  514 2032 d
  508 2030 d  506 2030 d  500 2032 d  496 2036 d  494 2042 d  494 2044 d
  496 2050 d  500 2054 d  506 2056 d  510 2056 d  516 2054 d  520 2050 d
  522 2044 d  522 2032 d  520 2024 d  518 2020 d  514 2016 d  508 2014 d
  502 2014 d  498 2016 d  496 2020 d  496 2022 d  498 2024 d  500 2022 d
  498 2020 d  506 2030 r  502 2032 d  498 2036 d  496 2042 d  496 2044 d
  498 2050 d  502 2054 d  506 2056 d  510 2056 r  514 2054 d  518 2050 d
  520 2044 d  520 2032 d  518 2024 d  516 2020 d  512 2016 d  508 2014 d
  552 2052 r  552 2014 d  554 2056 r  554 2014 d  554 2056 r  532 2026 d
  564 2026 d  546 2014 r  560 2014 d  480 2139 r  478 2137 d  480 2135 d
  482 2137 d  480 2139 d  520 2163 r  518 2157 d  514 2153 d  508 2151 d
  506 2151 d  500 2153 d  496 2157 d  494 2163 d  494 2165 d  496 2171 d
  500 2175 d  506 2177 d  510 2177 d  516 2175 d  520 2171 d  522 2165 d
  522 2153 d  520 2145 d  518 2141 d  514 2137 d  508 2135 d  502 2135 d
  498 2137 d  496 2141 d  496 2143 d  498 2145 d  500 2143 d  498 2141 d
  506 2151 r  502 2153 d  498 2157 d  496 2163 d  496 2165 d  498 2171 d
  502 2175 d  506 2177 d  510 2177 r  514 2175 d  518 2171 d  520 2165 d
  520 2153 d  518 2145 d  516 2141 d  512 2137 d  508 2135 d  538 2177 r
  534 2157 d  538 2159 d  544 2161 d  550 2161 d  556 2159 d  560 2155 d
  562 2149 d  562 2147 d  560 2141 d  556 2137 d  550 2135 d  544 2135 d
  538 2137 d  536 2139 d  534 2143 d  534 2145 d  536 2147 d  538 2145 d
  536 2143 d  550 2161 r  554 2159 d  558 2155 d  560 2149 d  560 2147 d
  558 2141 d  554 2137 d  550 2135 d  538 2177 r  558 2177 d  538 2175 r
  548 2175 d  558 2177 d  480 2260 r  478 2258 d  480 2256 d  482 2258 d
  480 2260 d  520 2284 r  518 2278 d  514 2274 d  508 2272 d  506 2272 d
  500 2274 d  496 2278 d  494 2284 d  494 2286 d  496 2292 d  500 2296 d
  506 2298 d  510 2298 d  516 2296 d  520 2292 d  522 2286 d  522 2274 d
  520 2266 d  518 2262 d  514 2258 d  508 2256 d  502 2256 d  498 2258 d
  496 2262 d  496 2264 d  498 2266 d  500 2264 d  498 2262 d  506 2272 r
  502 2274 d  498 2278 d  496 2284 d  496 2286 d  498 2292 d  502 2296 d
  506 2298 d  510 2298 r  514 2296 d  518 2292 d  520 2286 d  520 2274 d
  518 2266 d  516 2262 d  512 2258 d  508 2256 d  558 2292 r  556 2290 d
  558 2288 d  560 2290 d  560 2292 d  558 2296 d  554 2298 d  548 2298 d
  542 2296 d  538 2292 d  536 2288 d  534 2280 d  534 2268 d  536 2262 d
  540 2258 d  546 2256 d  550 2256 d  556 2258 d  560 2262 d  562 2268 d
  562 2270 d  560 2276 d  556 2280 d  550 2282 d  548 2282 d  542 2280 d
  538 2276 d  536 2270 d  548 2298 r  544 2296 d  540 2292 d  538 2288 d
  536 2280 d  536 2268 d  538 2262 d  542 2258 d  546 2256 d  550 2256 r
  554 2258 d  558 2262 d  560 2268 d  560 2270 d  558 2276 d  554 2280 d
  550 2282 d  480 2381 r  478 2379 d  480 2377 d  482 2379 d  480 2381 d
  520 2405 r  518 2399 d  514 2395 d  508 2393 d  506 2393 d  500 2395 d
  496 2399 d  494 2405 d  494 2407 d  496 2413 d  500 2417 d  506 2419 d
  510 2419 d  516 2417 d  520 2413 d  522 2407 d  522 2395 d  520 2387 d
  518 2383 d  514 2379 d  508 2377 d  502 2377 d  498 2379 d  496 2383 d
  496 2385 d  498 2387 d  500 2385 d  498 2383 d  506 2393 r  502 2395 d
  498 2399 d  496 2405 d  496 2407 d  498 2413 d  502 2417 d  506 2419 d
  510 2419 r  514 2417 d  518 2413 d  520 2407 d  520 2395 d  518 2387 d
  516 2383 d  512 2379 d  508 2377 d  534 2419 r  534 2407 d  534 2411 r
  536 2415 d  540 2419 d  544 2419 d  554 2413 d  558 2413 d  560 2415 d
  562 2419 d  536 2415 r  540 2417 d  544 2417 d  554 2413 d  562 2419 r
  562 2413 d  560 2407 d  552 2397 d  550 2393 d  548 2387 d  548 2377 d
  560 2407 r  550 2397 d  548 2393 d  546 2387 d  546 2377 d  480 2502 r
  478 2500 d  480 2498 d  482 2500 d  480 2502 d  520 2526 r  518 2520 d
  514 2516 d  508 2514 d  506 2514 d  500 2516 d  496 2520 d  494 2526 d
  494 2528 d  496 2534 d  500 2538 d  506 2540 d  510 2540 d  516 2538 d
  520 2534 d  522 2528 d  522 2516 d  520 2508 d  518 2504 d  514 2500 d
  508 2498 d  502 2498 d  498 2500 d  496 2504 d  496 2506 d  498 2508 d
  500 2506 d  498 2504 d  506 2514 r  502 2516 d  498 2520 d  496 2526 d
  496 2528 d  498 2534 d  502 2538 d  506 2540 d  510 2540 r  514 2538 d
  518 2534 d  520 2528 d  520 2516 d  518 2508 d  516 2504 d  512 2500 d
  508 2498 d  544 2540 r  538 2538 d  536 2534 d  536 2528 d  538 2524 d
  544 2522 d  552 2522 d  558 2524 d  560 2528 d  560 2534 d  558 2538 d
  552 2540 d  544 2540 d  540 2538 d  538 2534 d  538 2528 d  540 2524 d
  544 2522 d  552 2522 r  556 2524 d  558 2528 d  558 2534 d  556 2538 d
  552 2540 d  544 2522 r  538 2520 d  536 2518 d  534 2514 d  534 2506 d
  536 2502 d  538 2500 d  544 2498 d  552 2498 d  558 2500 d  560 2502 d
  562 2506 d  562 2514 d  560 2518 d  558 2520 d  552 2522 d  544 2522 r
  540 2520 d  538 2518 d  536 2514 d  536 2506 d  538 2502 d  540 2500 d
  544 2498 d  552 2498 r  556 2500 d  558 2502 d  560 2506 d  560 2514 d
  558 2518 d  556 2520 d  552 2522 d  480 2623 r  478 2621 d  480 2619 d
  482 2621 d  480 2623 d  520 2647 r  518 2641 d  514 2637 d  508 2635 d
  506 2635 d  500 2637 d  496 2641 d  494 2647 d  494 2649 d  496 2655 d
  500 2659 d  506 2661 d  510 2661 d  516 2659 d  520 2655 d  522 2649 d
  522 2637 d  520 2629 d  518 2625 d  514 2621 d  508 2619 d  502 2619 d
  498 2621 d  496 2625 d  496 2627 d  498 2629 d  500 2627 d  498 2625 d
  506 2635 r  502 2637 d  498 2641 d  496 2647 d  496 2649 d  498 2655 d
  502 2659 d  506 2661 d  510 2661 r  514 2659 d  518 2655 d  520 2649 d
  520 2637 d  518 2629 d  516 2625 d  512 2621 d  508 2619 d  560 2647 r
  558 2641 d  554 2637 d  548 2635 d  546 2635 d  540 2637 d  536 2641 d
  534 2647 d  534 2649 d  536 2655 d  540 2659 d  546 2661 d  550 2661 d
  556 2659 d  560 2655 d  562 2649 d  562 2637 d  560 2629 d  558 2625 d
  554 2621 d  548 2619 d  542 2619 d  538 2621 d  536 2625 d  536 2627 d
  538 2629 d  540 2627 d  538 2625 d  546 2635 r  542 2637 d  538 2641 d
  536 2647 d  536 2649 d  538 2655 d  542 2659 d  546 2661 d  550 2661 r
  554 2659 d  558 2655 d  560 2649 d  560 2637 d  558 2629 d  556 2625 d
  552 2621 d  548 2619 d  540 2774 r  544 2776 d  550 2782 d  550 2740 d
  548 2780 r  548 2740 d  540 2740 r  558 2740 d  444 2895 r  448 2897 d
  454 2903 d  454 2861 d  452 2901 r  452 2861 d  444 2861 r  462 2861 d
  480 2865 r  478 2863 d  480 2861 d  482 2863 d  480 2865 d  506 2903 r
  500 2901 d  496 2895 d  494 2885 d  494 2879 d  496 2869 d  500 2863 d
  506 2861 d  510 2861 d  516 2863 d  520 2869 d  522 2879 d  522 2885 d
  520 2895 d  516 2901 d  510 2903 d  506 2903 d  502 2901 d  500 2899 d
  498 2895 d  496 2885 d  496 2879 d  498 2869 d  500 2865 d  502 2863 d
  506 2861 d  510 2861 r  514 2863 d  516 2865 d  518 2869 d  520 2879 d
  520 2885 d  518 2895 d  516 2899 d  514 2901 d  510 2903 d  540 2895 r
  544 2897 d  550 2903 d  550 2861 d  548 2901 r  548 2861 d  540 2861 r
  558 2861 d  444 3016 r  448 3018 d  454 3024 d  454 2982 d  452 3022 r
  452 2982 d  444 2982 r  462 2982 d  480 2986 r  478 2984 d  480 2982 d
  482 2984 d  480 2986 d  506 3024 r  500 3022 d  496 3016 d  494 3006 d
  494 3000 d  496 2990 d  500 2984 d  506 2982 d  510 2982 d  516 2984 d
  520 2990 d  522 3000 d  522 3006 d  520 3016 d  516 3022 d  510 3024 d
  506 3024 d  502 3022 d  500 3020 d  498 3016 d  496 3006 d  496 3000 d
  498 2990 d  500 2986 d  502 2984 d  506 2982 d  510 2982 r  514 2984 d
  516 2986 d  518 2990 d  520 3000 d  520 3006 d  518 3016 d  516 3020 d
  514 3022 d  510 3024 d  536 3016 r  538 3014 d  536 3012 d  534 3014 d
  534 3016 d  536 3020 d  538 3022 d  544 3024 d  552 3024 d  558 3022 d
  560 3020 d  562 3016 d  562 3012 d  560 3008 d  554 3004 d  544 3000 d
  540 2998 d  536 2994 d  534 2988 d  534 2982 d  552 3024 r  556 3022 d
  558 3020 d  560 3016 d  560 3012 d  558 3008 d  552 3004 d  544 3000 d
  534 2986 r  536 2988 d  540 2988 d  550 2984 d  556 2984 d  560 2986 d
  562 2988 d  540 2988 r  550 2982 d  558 2982 d  560 2984 d  562 2988 d
  562 2992 d 2200 1850 r 2200 3000 d 2200 1850 r 2168 1850 d 2200 1911 r
 2136 1911 d 2200 1971 r 2168 1971 d 2200 2032 r 2136 2032 d 2200 2092 r
 2168 2092 d 2200 2153 r 2136 2153 d 2200 2213 r 2168 2213 d 2200 2274 r
 2136 2274 d 2200 2334 r 2168 2334 d 2200 2395 r 2136 2395 d 2200 2455 r
 2168 2455 d 2200 2516 r 2136 2516 d 2200 2576 r 2168 2576 d 2200 2637 r
 2136 2637 d 2200 2697 r 2168 2697 d 2200 2758 r 2136 2758 d 2200 2818 r
 2168 2818 d 2200 2879 r 2136 2879 d 2200 2939 r 2168 2939 d 2200 3000 r
 2136 3000 d   2 lw 1350 1754 r 1351 1756 d 1351 1751 d 1350 1754 d 1345 1756 d
 1340 1756 d 1335 1754 d 1334 1753 d 1334 1751 d 1335 1748 d 1339 1746 d
 1347 1743 d 1350 1742 d 1351 1740 d 1334 1751 r 1335 1750 d 1339 1748 d
 1347 1745 d 1350 1743 d 1351 1740 d 1351 1737 d 1350 1735 d 1345 1734 d
 1340 1734 d 1335 1735 d 1334 1738 d 1334 1734 d 1335 1735 d 1364 1767 r
 1363 1766 d 1364 1764 d 1366 1766 d 1364 1767 d 1364 1756 r 1364 1734 d
 1366 1756 r 1366 1734 d 1359 1756 r 1366 1756 d 1359 1734 r 1371 1734 d
 1382 1756 r 1382 1734 d 1383 1756 r 1383 1734 d 1383 1751 r 1387 1754 d
 1391 1756 d 1395 1756 d 1399 1754 d 1401 1751 d 1401 1734 d 1395 1756 r
 1398 1754 d 1399 1751 d 1399 1734 d 1377 1756 r 1383 1756 d 1377 1734 r
 1388 1734 d 1395 1734 r 1406 1734 d 1459 1767 r 1454 1766 d 1451 1762 d
 1447 1756 d 1446 1751 d 1444 1745 d 1443 1735 d 1441 1722 d 1459 1767 r
 1455 1766 d 1452 1762 d 1449 1756 d 1447 1751 d 1446 1745 d 1444 1735 d
 1443 1722 d 1459 1767 r 1462 1767 d 1465 1766 d 1467 1764 d 1467 1759 d
 1465 1756 d 1463 1754 d 1459 1753 d 1454 1753 d 1462 1767 r 1465 1764 d
 1465 1759 d 1463 1756 d 1462 1754 d 1459 1753 d 1454 1753 r 1459 1751 d
 1462 1750 d 1463 1748 d 1465 1745 d 1465 1740 d 1463 1737 d 1462 1735 d
 1457 1734 d 1452 1734 d 1449 1735 d 1447 1737 d 1446 1742 d 1459 1751 r
 1462 1748 d 1463 1745 d 1463 1740 d 1462 1737 d 1460 1735 d 1457 1734 d
 1699 2124 r 1706 2124 d 1715 2105 d 1704 2124 r 1715 2102 d 1730 2142 r
 1715 2102 d 1728 2142 r 1746 2142 d 1741 2142 r 1758 2142 d 1753 2142 r
 1771 2142 d 1761 2122 r 1762 2124 d 1762 2119 d 1761 2122 d 1756 2124 d
 1751 2124 d 1746 2122 d 1745 2121 d 1745 2119 d 1746 2116 d 1749 2114 d
 1757 2111 d 1761 2110 d 1762 2108 d 1745 2119 r 1746 2118 d 1749 2116 d
 1757 2113 d 1761 2111 d 1762 2108 d 1762 2105 d 1761 2103 d 1756 2102 d
 1751 2102 d 1746 2103 d 1745 2106 d 1745 2102 d 1746 2103 d 1801 2121 r
 1829 2121 d 1801 2111 r 1829 2111 d 1911 2135 r 1908 2119 d 1911 2121 d
 1916 2122 d 1921 2122 d 1925 2121 d 1929 2118 d 1930 2113 d 1930 2111 d
 1929 2106 d 1925 2103 d 1921 2102 d 1916 2102 d 1911 2103 d 1909 2105 d
 1908 2108 d 1908 2110 d 1909 2111 d 1911 2110 d 1909 2108 d 1921 2122 r
 1924 2121 d 1927 2118 d 1929 2113 d 1929 2111 d 1927 2106 d 1924 2103 d
 1921 2102 d 1911 2135 r 1927 2135 d 1911 2134 r 1919 2134 d 1927 2135 d
 1948 2135 r 1943 2134 d 1941 2130 d 1941 2126 d 1943 2122 d 1948 2121 d
 1954 2121 d 1959 2122 d 1961 2126 d 1961 2130 d 1959 2134 d 1954 2135 d
 1948 2135 d 1945 2134 d 1943 2130 d 1943 2126 d 1945 2122 d 1948 2121 d
 1954 2121 r 1957 2122 d 1959 2126 d 1959 2130 d 1957 2134 d 1954 2135 d
 1948 2121 r 1943 2119 d 1941 2118 d 1940 2114 d 1940 2108 d 1941 2105 d
 1943 2103 d 1948 2102 d 1954 2102 d 1959 2103 d 1961 2105 d 1962 2108 d
 1962 2114 d 1961 2118 d 1959 2119 d 1954 2121 d 1948 2121 r 1945 2119 d
 1943 2118 d 1941 2114 d 1941 2108 d 1943 2105 d 1945 2103 d 1948 2102 d
 1954 2102 r 1957 2103 d 1959 2105 d 1961 2108 d 1961 2114 d 1959 2118 d
 1957 2119 d 1954 2121 d 2023 2130 r 2025 2127 d 2025 2135 d 2023 2130 d
 2020 2134 d 2015 2135 d 2012 2135 d 2007 2134 d 2004 2130 d 2002 2127 d
 2001 2122 d 2001 2114 d 2002 2110 d 2004 2106 d 2007 2103 d 2012 2102 d
 2015 2102 d 2020 2103 d 2023 2106 d 2012 2135 r 2009 2134 d 2005 2130 d
 2004 2127 d 2002 2122 d 2002 2114 d 2004 2110 d 2005 2106 d 2009 2103 d
 2012 2102 d 2023 2114 r 2023 2102 d 2025 2114 r 2025 2102 d 2018 2114 r
 2028 2114 d 2037 2114 r 2057 2114 d 2057 2118 d 2055 2121 d 2053 2122 d
 2050 2124 d 2045 2124 d 2041 2122 d 2037 2119 d 2036 2114 d 2036 2111 d
 2037 2106 d 2041 2103 d 2045 2102 d 2049 2102 d 2053 2103 d 2057 2106 d
 2055 2114 r 2055 2119 d 2053 2122 d 2045 2124 r 2042 2122 d 2039 2119 d
 2037 2114 d 2037 2111 d 2039 2106 d 2042 2103 d 2045 2102 d 2068 2135 r
 2079 2102 d 2069 2135 r 2079 2106 d 2090 2135 r 2079 2102 d 2063 2135 r
 2074 2135 d 2085 2135 r 2095 2135 d 1720 2075 r 1720 2042 d 1722 2075 r
 1731 2046 d 1720 2075 r 1731 2042 d 1742 2075 r 1731 2042 d 1742 2075 r
 1742 2042 d 1744 2075 r 1744 2042 d 1715 2075 r 1722 2075 d 1742 2075 r
 1749 2075 d 1715 2042 r 1725 2042 d 1738 2042 r 1749 2042 d 1764 2052 r
 1762 2051 d 1760 2049 d 1758 2045 d 1757 2043 d 1756 2039 d 1755 2033 d
 1754 2025 d 1764 2052 r 1763 2051 d 1761 2049 d 1759 2045 d 1758 2043 d
 1757 2039 d 1756 2033 d 1755 2025 d 1764 2052 r 1766 2052 d 1768 2051 d
 1769 2050 d 1769 2047 d 1768 2045 d 1767 2044 d 1764 2044 d 1762 2044 d
 1766 2052 r 1768 2050 d 1768 2047 d 1767 2045 d 1766 2044 d 1764 2044 d
 1762 2044 r 1764 2043 d 1766 2042 d 1767 2041 d 1768 2039 d 1768 2036 d
 1767 2034 d 1766 2033 d 1764 2032 d 1761 2032 d 1759 2033 d 1758 2034 d
 1757 2037 d 1764 2043 r 1766 2041 d 1767 2039 d 1767 2036 d 1766 2034 d
 1765 2033 d 1764 2032 d 1806 2061 r 1835 2061 d 1806 2051 r 1835 2051 d
 1875 2069 r 1876 2067 d 1875 2066 d 1873 2067 d 1873 2069 d 1875 2072 d
 1876 2074 d 1881 2075 d 1887 2075 d 1892 2074 d 1894 2072 d 1895 2069 d
 1895 2066 d 1894 2062 d 1889 2059 d 1881 2056 d 1878 2054 d 1875 2051 d
 1873 2046 d 1873 2042 d 1887 2075 r 1891 2074 d 1892 2072 d 1894 2069 d
 1894 2066 d 1892 2062 d 1887 2059 d 1881 2056 d 1873 2045 r 1875 2046 d
 1878 2046 d 1886 2043 d 1891 2043 d 1894 2045 d 1895 2046 d 1878 2046 r
 1886 2042 d 1892 2042 d 1894 2043 d 1895 2046 d 1895 2050 d 1915 2075 r
 1910 2074 d 1907 2069 d 1905 2061 d 1905 2056 d 1907 2048 d 1910 2043 d
 1915 2042 d 1918 2042 d 1923 2043 d 1926 2048 d 1927 2056 d 1927 2061 d
 1926 2069 d 1923 2074 d 1918 2075 d 1915 2075 d 1911 2074 d 1910 2072 d
 1908 2069 d 1907 2061 d 1907 2056 d 1908 2048 d 1910 2045 d 1911 2043 d
 1915 2042 d 1918 2042 r 1921 2043 d 1923 2045 d 1924 2048 d 1926 2056 d
 1926 2061 d 1924 2069 d 1923 2072 d 1921 2074 d 1918 2075 d 1947 2075 r
 1942 2074 d 1939 2069 d 1937 2061 d 1937 2056 d 1939 2048 d 1942 2043 d
 1947 2042 d 1950 2042 d 1955 2043 d 1958 2048 d 1959 2056 d 1959 2061 d
 1958 2069 d 1955 2074 d 1950 2075 d 1947 2075 d 1943 2074 d 1942 2072 d
 1940 2069 d 1939 2061 d 1939 2056 d 1940 2048 d 1942 2045 d 1943 2043 d
 1947 2042 d 1950 2042 r 1953 2043 d 1955 2045 d 1956 2048 d 1958 2056 d
 1958 2061 d 1956 2069 d 1955 2072 d 1953 2074 d 1950 2075 d 2020 2070 r
 2022 2067 d 2022 2075 d 2020 2070 d 2017 2074 d 2012 2075 d 2009 2075 d
 2004 2074 d 2001 2070 d 1999 2067 d 1998 2062 d 1998 2054 d 1999 2050 d
 2001 2046 d 2004 2043 d 2009 2042 d 2012 2042 d 2017 2043 d 2020 2046 d
 2009 2075 r 2006 2074 d 2003 2070 d 2001 2067 d 1999 2062 d 1999 2054 d
 2001 2050 d 2003 2046 d 2006 2043 d 2009 2042 d 2020 2054 r 2020 2042 d
 2022 2054 r 2022 2042 d 2015 2054 r 2025 2054 d 2035 2054 r 2054 2054 d
 2054 2058 d 2052 2061 d 2051 2062 d 2047 2064 d 2043 2064 d 2038 2062 d
 2035 2059 d 2033 2054 d 2033 2051 d 2035 2046 d 2038 2043 d 2043 2042 d
 2046 2042 d 2051 2043 d 2054 2046 d 2052 2054 r 2052 2059 d 2051 2062 d
 2043 2064 r 2039 2062 d 2036 2059 d 2035 2054 d 2035 2051 d 2036 2046 d
 2039 2043 d 2043 2042 d 2065 2075 r 2076 2042 d 2067 2075 r 2076 2046 d
 2087 2075 r 2076 2042 d 2060 2075 r 2071 2075 d 2083 2075 r 2092 2075 d
 1720 2014 r 1720 1981 d 1722 2014 r 1731 1985 d 1720 2014 r 1731 1981 d
 1742 2014 r 1731 1981 d 1742 2014 r 1742 1981 d 1744 2014 r 1744 1981 d
 1715 2014 r 1722 2014 d 1742 2014 r 1749 2014 d 1715 1981 r 1725 1981 d
 1738 1981 r 1749 1981 d 1764 1991 r 1762 1990 d 1760 1988 d 1758 1984 d
 1757 1982 d 1756 1978 d 1755 1972 d 1754 1964 d 1764 1991 r 1763 1990 d
 1761 1988 d 1759 1984 d 1758 1982 d 1757 1978 d 1756 1972 d 1755 1964 d
 1764 1991 r 1766 1991 d 1768 1990 d 1769 1989 d 1769 1986 d 1768 1984 d
 1767 1983 d 1764 1983 d 1762 1983 d 1766 1991 r 1768 1989 d 1768 1986 d
 1767 1984 d 1766 1983 d 1764 1983 d 1762 1983 r 1764 1982 d 1766 1981 d
 1767 1980 d 1768 1978 d 1768 1975 d 1767 1973 d 1766 1972 d 1764 1971 d
 1761 1971 d 1759 1972 d 1758 1973 d 1757 1976 d 1764 1982 r 1766 1980 d
 1767 1978 d 1767 1975 d 1766 1973 d 1765 1972 d 1764 1971 d 1806 2000 r
 1835 2000 d 1806 1990 r 1835 1990 d 1875 2009 r 1876 2008 d 1875 2006 d
 1873 2008 d 1873 2009 d 1876 2013 d 1881 2014 d 1887 2014 d 1892 2013 d
 1894 2009 d 1894 2005 d 1892 2001 d 1887 2000 d 1883 2000 d 1887 2014 r
 1891 2013 d 1892 2009 d 1892 2005 d 1891 2001 d 1887 2000 d 1891 1998 d
 1894 1995 d 1895 1992 d 1895 1987 d 1894 1984 d 1892 1982 d 1887 1981 d
 1881 1981 d 1876 1982 d 1875 1984 d 1873 1987 d 1873 1989 d 1875 1990 d
 1876 1989 d 1875 1987 d 1892 1997 r 1894 1992 d 1894 1987 d 1892 1984 d
 1891 1982 d 1887 1981 d 1915 2014 r 1910 2013 d 1907 2008 d 1905 2000 d
 1905 1995 d 1907 1987 d 1910 1982 d 1915 1981 d 1918 1981 d 1923 1982 d
 1926 1987 d 1927 1995 d 1927 2000 d 1926 2008 d 1923 2013 d 1918 2014 d
 1915 2014 d 1911 2013 d 1910 2011 d 1908 2008 d 1907 2000 d 1907 1995 d
 1908 1987 d 1910 1984 d 1911 1982 d 1915 1981 d 1918 1981 r 1921 1982 d
 1923 1984 d 1924 1987 d 1926 1995 d 1926 2000 d 1924 2008 d 1923 2011 d
 1921 2013 d 1918 2014 d 1947 2014 r 1942 2013 d 1939 2008 d 1937 2000 d
 1937 1995 d 1939 1987 d 1942 1982 d 1947 1981 d 1950 1981 d 1955 1982 d
 1958 1987 d 1959 1995 d 1959 2000 d 1958 2008 d 1955 2013 d 1950 2014 d
 1947 2014 d 1943 2013 d 1942 2011 d 1940 2008 d 1939 2000 d 1939 1995 d
 1940 1987 d 1942 1984 d 1943 1982 d 1947 1981 d 1950 1981 r 1953 1982 d
 1955 1984 d 1956 1987 d 1958 1995 d 1958 2000 d 1956 2008 d 1955 2011 d
 1953 2013 d 1950 2014 d 2020 2009 r 2022 2006 d 2022 2014 d 2020 2009 d
 2017 2013 d 2012 2014 d 2009 2014 d 2004 2013 d 2001 2009 d 1999 2006 d
 1998 2001 d 1998 1993 d 1999 1989 d 2001 1985 d 2004 1982 d 2009 1981 d
 2012 1981 d 2017 1982 d 2020 1985 d 2009 2014 r 2006 2013 d 2003 2009 d
 2001 2006 d 1999 2001 d 1999 1993 d 2001 1989 d 2003 1985 d 2006 1982 d
 2009 1981 d 2020 1993 r 2020 1981 d 2022 1993 r 2022 1981 d 2015 1993 r
 2025 1993 d 2035 1993 r 2054 1993 d 2054 1997 d 2052 2000 d 2051 2001 d
 2047 2003 d 2043 2003 d 2038 2001 d 2035 1998 d 2033 1993 d 2033 1990 d
 2035 1985 d 2038 1982 d 2043 1981 d 2046 1981 d 2051 1982 d 2054 1985 d
 2052 1993 r 2052 1998 d 2051 2001 d 2043 2003 r 2039 2001 d 2036 1998 d
 2035 1993 d 2035 1990 d 2036 1985 d 2039 1982 d 2043 1981 d 2065 2014 r
 2076 1981 d 2067 2014 r 2076 1985 d 2087 2014 r 2076 1981 d 2060 2014 r
 2071 2014 d 2083 2014 r 2092 2014 d   3 lw 1004 2404 r  984 2404 d  979 2402 d
  975 2397 d  973 2391 d  973 2386 d  975 2382 d  977 2381 d  981 2379 d
  984 2379 d  990 2381 d  993 2386 d  995 2391 d  995 2397 d  993 2400 d
  991 2402 d  988 2404 d  984 2404 r  981 2402 d  977 2397 d  975 2391 d
  975 2384 d  977 2381 d  984 2379 r  988 2381 d  991 2386 d  993 2391 d
  993 2399 d  991 2402 d 1004 2402 d 1014 2386 r 1016 2387 d 1019 2391 d
 1019 2368 d 1018 2390 r 1018 2368 d 1014 2368 r 1024 2368 d 1045 2387 r
 1044 2386 d 1045 2385 d 1046 2386 d 1046 2387 d 1045 2390 d 1043 2391 d
 1040 2391 d 1037 2390 d 1035 2387 d 1034 2385 d 1032 2381 d 1032 2374 d
 1034 2371 d 1036 2369 d 1039 2368 d 1041 2368 d 1044 2369 d 1046 2371 d
 1048 2374 d 1048 2376 d 1046 2379 d 1044 2381 d 1041 2382 d 1040 2382 d
 1037 2381 d 1035 2379 d 1034 2376 d 1040 2391 r 1038 2390 d 1036 2387 d
 1035 2385 d 1034 2381 d 1034 2374 d 1035 2371 d 1037 2369 d 1039 2368 d
 1041 2368 r 1043 2369 d 1045 2371 d 1046 2374 d 1046 2376 d 1045 2379 d
 1043 2381 d 1041 2382 d 1071 2380 r 1075 2378 d 1071 2376 d 1068 2383 r
 1073 2378 d 1068 2372 d 1055 2378 r 1073 2378 d 1085 2386 r 1088 2387 d
 1091 2391 d 1091 2368 d 1090 2390 r 1090 2368 d 1085 2368 r 1095 2368 d
 1117 2387 r 1116 2386 d 1117 2385 d 1118 2386 d 1118 2387 d 1117 2390 d
 1115 2391 d 1111 2391 d 1108 2390 d 1106 2387 d 1105 2385 d 1104 2381 d
 1104 2374 d 1105 2371 d 1107 2369 d 1110 2368 d 1112 2368 d 1116 2369 d
 1118 2371 d 1119 2374 d 1119 2376 d 1118 2379 d 1116 2381 d 1112 2382 d
 1111 2382 d 1108 2381 d 1106 2379 d 1105 2376 d 1111 2391 r 1109 2390 d
 1107 2387 d 1106 2385 d 1105 2381 d 1105 2374 d 1106 2371 d 1108 2369 d
 1110 2368 d 1112 2368 r 1115 2369 d 1117 2371 d 1118 2374 d 1118 2376 d
 1117 2379 d 1115 2381 d 1112 2382 d 1004 2355 r  984 2355 d  979 2353 d
  975 2348 d  973 2342 d  973 2337 d  975 2333 d  977 2332 d  981 2330 d
  984 2330 d  990 2332 d  993 2337 d  995 2342 d  995 2348 d  993 2351 d
  991 2353 d  988 2355 d  984 2355 r  981 2353 d  977 2348 d  975 2342 d
  975 2335 d  977 2332 d  984 2330 r  988 2332 d  991 2337 d  993 2342 d
  993 2350 d  991 2353 d 1004 2353 d 1014 2337 r 1016 2338 d 1019 2342 d
 1019 2319 d 1018 2341 r 1018 2319 d 1014 2319 r 1024 2319 d 1045 2338 r
 1044 2337 d 1045 2336 d 1046 2337 d 1046 2338 d 1045 2341 d 1043 2342 d
 1040 2342 d 1037 2341 d 1035 2338 d 1034 2336 d 1032 2332 d 1032 2325 d
 1034 2322 d 1036 2320 d 1039 2319 d 1041 2319 d 1044 2320 d 1046 2322 d
 1048 2325 d 1048 2327 d 1046 2330 d 1044 2332 d 1041 2333 d 1040 2333 d
 1037 2332 d 1035 2330 d 1034 2327 d 1040 2342 r 1038 2341 d 1036 2338 d
 1035 2336 d 1034 2332 d 1034 2325 d 1035 2322 d 1037 2320 d 1039 2319 d
 1041 2319 r 1043 2320 d 1045 2322 d 1046 2325 d 1046 2327 d 1045 2330 d
 1043 2332 d 1041 2333 d 1071 2331 r 1075 2329 d 1071 2327 d 1068 2334 r
 1073 2329 d 1068 2323 d 1055 2329 r 1073 2329 d 1085 2337 r 1088 2338 d
 1091 2342 d 1091 2319 d 1090 2341 r 1090 2319 d 1085 2319 r 1095 2319 d
 1110 2342 r 1107 2341 d 1105 2337 d 1104 2332 d 1104 2329 d 1105 2323 d
 1107 2320 d 1110 2319 d 1112 2319 d 1116 2320 d 1118 2323 d 1119 2329 d
 1119 2332 d 1118 2337 d 1116 2341 d 1112 2342 d 1110 2342 d 1108 2341 d
 1107 2340 d 1106 2337 d 1105 2332 d 1105 2329 d 1106 2323 d 1107 2321 d
 1108 2320 d 1110 2319 d 1112 2319 r 1115 2320 d 1116 2321 d 1117 2323 d
 1118 2329 d 1118 2332 d 1117 2337 d 1116 2340 d 1115 2341 d 1112 2342 d
 1208 2918 r 1188 2918 d 1183 2916 d 1179 2911 d 1177 2905 d 1177 2900 d
 1179 2896 d 1181 2895 d 1185 2893 d 1188 2893 d 1194 2895 d 1197 2900 d
 1199 2905 d 1199 2911 d 1197 2914 d 1195 2916 d 1192 2918 d 1188 2918 r
 1185 2916 d 1181 2911 d 1179 2905 d 1179 2898 d 1181 2895 d 1188 2893 r
 1192 2895 d 1195 2900 d 1197 2905 d 1197 2913 d 1195 2916 d 1208 2916 d
 1218 2900 r 1220 2901 d 1223 2905 d 1223 2882 d 1222 2904 r 1222 2882 d
 1218 2882 r 1228 2882 d 1243 2905 r 1240 2904 d 1238 2900 d 1236 2895 d
 1236 2892 d 1238 2886 d 1240 2883 d 1243 2882 d 1245 2882 d 1248 2883 d
 1250 2886 d 1252 2892 d 1252 2895 d 1250 2900 d 1248 2904 d 1245 2905 d
 1243 2905 d 1241 2904 d 1240 2903 d 1239 2900 d 1238 2895 d 1238 2892 d
 1239 2886 d 1240 2884 d 1241 2883 d 1243 2882 d 1245 2882 r 1247 2883 d
 1248 2884 d 1249 2886 d 1250 2892 d 1250 2895 d 1249 2900 d 1248 2903 d
 1247 2904 d 1245 2905 d 1275 2894 r 1279 2892 d 1275 2890 d 1272 2897 r
 1277 2892 d 1272 2886 d 1259 2892 r 1277 2892 d 1289 2900 r 1292 2901 d
 1295 2905 d 1295 2882 d 1294 2904 r 1294 2882 d 1289 2882 r 1299 2882 d
 1314 2905 r 1311 2904 d 1309 2900 d 1308 2895 d 1308 2892 d 1309 2886 d
 1311 2883 d 1314 2882 d 1316 2882 d 1320 2883 d 1322 2886 d 1323 2892 d
 1323 2895 d 1322 2900 d 1320 2904 d 1316 2905 d 1314 2905 d 1312 2904 d
 1311 2903 d 1310 2900 d 1309 2895 d 1309 2892 d 1310 2886 d 1311 2884 d
 1312 2883 d 1314 2882 d 1316 2882 r 1319 2883 d 1320 2884 d 1321 2886 d
 1322 2892 d 1322 2895 d 1321 2900 d 1320 2903 d 1319 2904 d 1316 2905 d
 1208 2870 r 1188 2870 d 1183 2868 d 1179 2863 d 1177 2857 d 1177 2852 d
 1179 2848 d 1181 2847 d 1185 2845 d 1188 2845 d 1194 2847 d 1197 2852 d
 1199 2857 d 1199 2863 d 1197 2866 d 1195 2868 d 1192 2870 d 1188 2870 r
 1185 2868 d 1181 2863 d 1179 2857 d 1179 2850 d 1181 2847 d 1188 2845 r
 1192 2847 d 1195 2852 d 1197 2857 d 1197 2865 d 1195 2868 d 1208 2868 d
 1218 2852 r 1220 2853 d 1223 2857 d 1223 2834 d 1222 2856 r 1222 2834 d
 1218 2834 r 1228 2834 d 1243 2857 r 1240 2856 d 1238 2852 d 1236 2847 d
 1236 2844 d 1238 2838 d 1240 2835 d 1243 2834 d 1245 2834 d 1248 2835 d
 1250 2838 d 1252 2844 d 1252 2847 d 1250 2852 d 1248 2856 d 1245 2857 d
 1243 2857 d 1241 2856 d 1240 2855 d 1239 2852 d 1238 2847 d 1238 2844 d
 1239 2838 d 1240 2836 d 1241 2835 d 1243 2834 d 1245 2834 r 1247 2835 d
 1248 2836 d 1249 2838 d 1250 2844 d 1250 2847 d 1249 2852 d 1248 2855 d
 1247 2856 d 1245 2857 d 1275 2846 r 1279 2844 d 1275 2842 d 1272 2849 r
 1277 2844 d 1272 2838 d 1259 2844 r 1277 2844 d 1289 2852 r 1292 2853 d
 1295 2857 d 1295 2834 d 1294 2856 r 1294 2834 d 1289 2834 r 1299 2834 d
 1321 2853 r 1320 2852 d 1321 2851 d 1322 2852 d 1322 2853 d 1321 2856 d
 1319 2857 d 1315 2857 d 1312 2856 d 1310 2853 d 1309 2851 d 1308 2847 d
 1308 2840 d 1309 2837 d 1311 2835 d 1314 2834 d 1316 2834 d 1320 2835 d
 1322 2837 d 1323 2840 d 1323 2842 d 1322 2845 d 1320 2847 d 1316 2848 d
 1315 2848 d 1312 2847 d 1310 2845 d 1309 2842 d 1315 2857 r 1313 2856 d
 1311 2853 d 1310 2851 d 1309 2847 d 1309 2840 d 1310 2837 d 1312 2835 d
 1314 2834 d 1316 2834 r 1319 2835 d 1321 2837 d 1322 2840 d 1322 2842 d
 1321 2845 d 1319 2847 d 1316 2848 d 1740 2823 r 1736 2819 d 1733 2814 d
 1729 2807 d 1727 2798 d 1727 2790 d 1729 2781 d 1733 2774 d 1736 2769 d
 1740 2765 d 1736 2819 r 1733 2812 d 1731 2807 d 1729 2798 d 1729 2790 d
 1731 2781 d 1733 2776 d 1736 2769 d 1781 2803 r 1761 2803 d 1756 2801 d
 1752 2796 d 1751 2790 d 1751 2785 d 1752 2781 d 1754 2780 d 1758 2778 d
 1761 2778 d 1767 2780 d 1770 2785 d 1772 2790 d 1772 2796 d 1770 2799 d
 1769 2801 d 1765 2803 d 1761 2803 r 1758 2801 d 1754 2796 d 1752 2790 d
 1752 2783 d 1754 2780 d 1761 2778 r 1765 2780 d 1769 2785 d 1770 2790 d
 1770 2798 d 1769 2801 d 1781 2801 d 1791 2782 r 1785 2759 d 1792 2782 r
 1786 2759 d 1791 2778 r 1790 2772 d 1790 2769 d 1792 2767 d 1795 2767 d
 1797 2768 d 1799 2770 d 1801 2775 d 1803 2782 r 1800 2770 d 1800 2768 d
 1802 2767 d 1804 2768 d 1806 2771 d 1804 2782 r 1801 2770 d 1801 2768 d
 1802 2767 d 1815 2782 r 1809 2759 d 1816 2782 r 1810 2759 d 1815 2778 r
 1814 2772 d 1814 2769 d 1816 2767 d 1818 2767 d 1820 2768 d 1823 2770 d
 1825 2775 d 1827 2782 r 1824 2770 d 1824 2768 d 1826 2767 d 1828 2768 d
 1830 2771 d 1828 2782 r 1825 2770 d 1825 2768 d 1826 2767 d 1868 2823 r
 1836 2765 d 1908 2803 r 1888 2803 d 1883 2801 d 1879 2796 d 1877 2790 d
 1877 2785 d 1879 2781 d 1881 2780 d 1885 2778 d 1888 2778 d 1894 2780 d
 1897 2785 d 1899 2790 d 1899 2796 d 1897 2799 d 1895 2801 d 1892 2803 d
 1888 2803 r 1885 2801 d 1881 2796 d 1879 2790 d 1879 2783 d 1881 2780 d
 1888 2778 r 1892 2780 d 1895 2785 d 1897 2790 d 1897 2798 d 1895 2801 d
 1908 2801 d 1923 2781 r 1920 2767 d 1923 2781 r 1921 2767 d 1914 2779 r
 1916 2781 d 1919 2782 d 1931 2782 d 1914 2779 r 1916 2780 d 1919 2781 d
 1931 2781 d 1945 2781 r 1942 2767 d 1945 2781 r 1943 2767 d 1935 2779 r
 1937 2781 d 1941 2782 d 1953 2782 d 1935 2779 r 1937 2780 d 1941 2781 d
 1953 2781 d 1960 2823 r 1964 2819 d 1967 2814 d 1971 2807 d 1973 2798 d
 1973 2790 d 1971 2781 d 1967 2774 d 1964 2769 d 1960 2765 d 1964 2819 r
 1967 2812 d 1969 2807 d 1971 2798 d 1971 2790 d 1969 2781 d 1967 2776 d
 1964 2769 d 1997 2788 r 1998 2790 d 1998 2785 d 1997 2788 d 1996 2789 d
 1993 2790 d 1989 2790 d 1985 2789 d 1983 2786 d 1983 2784 d 1984 2782 d
 1985 2781 d 1987 2780 d 1994 2778 d 1996 2777 d 1998 2775 d 1983 2784 r
 1985 2782 d 1987 2781 d 1994 2779 d 1996 2778 d 1997 2777 d 1998 2775 d
 1998 2770 d 1996 2768 d 1993 2767 d 1989 2767 d 1985 2768 d 1984 2769 d
 1983 2771 d 1983 2767 d 1984 2769 d 2007 2790 r 2007 2767 d 2008 2790 r
 2014 2770 d 2007 2790 r 2014 2767 d 2022 2790 r 2014 2767 d 2022 2790 r
 2022 2767 d 2023 2790 r 2023 2767 d 2004 2790 r 2008 2790 d 2022 2790 r
 2026 2790 d 2004 2767 r 2010 2767 d 2019 2767 r 2026 2767 d  820 2303 r
  816 2299 d  813 2294 d  809 2287 d  807 2278 d  807 2270 d  809 2261 d
  813 2254 d  816 2249 d  820 2245 d  816 2299 r  813 2292 d  811 2287 d
  809 2278 d  809 2270 d  811 2261 d  813 2256 d  816 2249 d  861 2283 r
  841 2283 d  836 2281 d  832 2276 d  831 2270 d  831 2265 d  832 2261 d
  834 2260 d  838 2258 d  841 2258 d  847 2260 d  850 2265 d  852 2270 d
  852 2276 d  850 2279 d  849 2281 d  845 2283 d  841 2283 r  838 2281 d
  834 2276 d  832 2270 d  832 2263 d  834 2260 d  841 2258 r  845 2260 d
  849 2265 d  850 2270 d  850 2278 d  849 2281 d  861 2281 d  871 2262 r
  865 2239 d  872 2262 r  866 2239 d  871 2258 r  870 2252 d  870 2249 d
  872 2247 d  875 2247 d  877 2248 d  879 2250 d  881 2255 d  883 2262 r
  880 2250 d  880 2248 d  882 2247 d  884 2248 d  886 2251 d  884 2262 r
  881 2250 d  881 2248 d  882 2247 d  895 2262 r  889 2239 d  896 2262 r
  890 2239 d  895 2258 r  894 2252 d  894 2249 d  896 2247 d  898 2247 d
  900 2248 d  903 2250 d  905 2255 d  907 2262 r  904 2250 d  904 2248 d
  906 2247 d  908 2248 d  910 2251 d  908 2262 r  905 2250 d  905 2248 d
  906 2247 d  948 2303 r  916 2245 d  988 2283 r  968 2283 d  963 2281 d
  959 2276 d  957 2270 d  957 2265 d  959 2261 d  961 2260 d  965 2258 d
  968 2258 d  974 2260 d  977 2265 d  979 2270 d  979 2276 d  977 2279 d
  975 2281 d  972 2283 d  968 2283 r  965 2281 d  961 2276 d  959 2270 d
  959 2263 d  961 2260 d  968 2258 r  972 2260 d  975 2265 d  977 2270 d
  977 2278 d  975 2281 d  988 2281 d 1003 2261 r 1000 2247 d 1003 2261 r
 1001 2247 d  994 2259 r  996 2261 d  999 2262 d 1011 2262 d  994 2259 r
  996 2260 d  999 2261 d 1011 2261 d 1025 2261 r 1022 2247 d 1025 2261 r
 1023 2247 d 1015 2259 r 1017 2261 d 1021 2262 d 1033 2262 d 1015 2259 r
 1017 2260 d 1021 2261 d 1033 2261 d 1040 2303 r 1044 2299 d 1047 2294 d
 1051 2287 d 1053 2278 d 1053 2270 d 1051 2261 d 1047 2254 d 1044 2249 d
 1040 2245 d 1044 2299 r 1047 2292 d 1049 2287 d 1051 2278 d 1051 2270 d
 1049 2261 d 1047 2256 d 1044 2249 d 1065 2270 r 1065 2247 d 1066 2270 r
 1066 2247 d 1073 2263 r 1073 2255 d 1062 2270 r 1079 2270 d 1079 2264 d
 1078 2270 d 1066 2259 r 1073 2259 d 1062 2247 r 1079 2247 d 1079 2252 d
 1078 2247 d 1087 2270 r 1101 2247 d 1088 2270 r 1102 2247 d 1102 2270 r
 1087 2247 d 1084 2270 r 1091 2270 d 1099 2270 r 1105 2270 d 1084 2247 r
 1090 2247 d 1098 2247 r 1105 2247 d 1112 2270 r 1112 2247 d 1113 2270 r
 1113 2247 d 1109 2270 r 1121 2270 d 1125 2269 d 1126 2268 d 1127 2265 d
 1127 2262 d 1126 2260 d 1125 2259 d 1121 2258 d 1113 2258 d 1121 2270 r
 1124 2269 d 1125 2268 d 1126 2265 d 1126 2262 d 1125 2260 d 1124 2259 d
 1121 2258 d 1109 2247 r 1116 2247 d  789 2961 r  765 2923 d  791 2961 r
  767 2923 d  767 2961 r  765 2952 d  765 2961 d  791 2961 d  765 2923 r
  791 2923 d  791 2932 d  789 2923 d  798 2923 r  800 2926 d  802 2927 d
  805 2926 d  805 2924 d  804 2920 d  801 2912 d  802 2927 r  804 2926 d
  804 2924 d  802 2920 d  800 2912 d  804 2920 r  806 2924 d  808 2926 d
  810 2927 d  812 2927 d  814 2926 d  815 2925 d  815 2922 d  814 2916 d
  811 2904 d  812 2927 r  814 2925 d  814 2922 d  813 2916 d  810 2904 d
   2 lw  956 2364 r 1164 2364 d 1164 2879 r 1388 2879 d   4 lw  600 2758 r
 2200 2758 d  600 2237 r 2200 2237 d   2 lw  760 2564 r  760 1911 d  764 1911 r
  744 1931 d  784 1931 d  764 1911 d  762 1913 d  766 1913 d  758 1917 d
  770 1917 d  754 1921 d  774 1921 d  750 1925 d  778 1925 d  746 1929 d
  782 1929 d  748 1927 d  780 1927 d  752 1923 d  776 1923 d  756 1919 d
  772 1919 d  760 1915 d  768 1915 d  764 2564 r  744 2544 d  784 2544 d
  764 2564 d  762 2562 d  766 2562 d  758 2558 d  770 2558 d  754 2554 d
  774 2554 d  750 2550 d  778 2550 d  746 2546 d  782 2546 d  748 2548 d
  780 2548 d  752 2552 d  776 2552 d  756 2556 d  772 2556 d  760 2560 d
  768 2560 d lt1  600 2564 r 2200 2564 d  600 1911 r 2200 1911 d   3 lw
 lt0 1480 2056 r 1680 2056 d lt4 1480 1995 r 1680 1995 d lt0  600 2832 r
  608 2861 d  616 2864 d  624 2866 d  632 2864 d  640 2862 d  648 2857 d
  656 2853 d  664 2847 d  672 2843 d  680 2836 d  688 2830 d  696 2823 d
  704 2817 d  712 2810 d  720 2803 d  728 2795 d  736 2788 d  744 2781 d
  752 2772 d  760 2765 d  768 2758 d  776 2749 d  784 2742 d  792 2734 d
  800 2726 d  808 2718 d  816 2709 d  824 2702 d  832 2694 d  840 2686 d
  848 2678 d  856 2669 d  864 2662 d  872 2654 d  880 2646 d  888 2638 d
  896 2631 d  904 2622 d  912 2615 d  920 2608 d  928 2599 d  936 2592 d
  944 2585 d  952 2576 d  960 2569 d  968 2562 d  976 2554 d  984 2547 d
  992 2540 d 1000 2533 d 1008 2525 d 1016 2518 d 1024 2511 d 1032 2505 d
 1040 2498 d 1048 2490 d 1056 2484 d 1064 2477 d 1072 2471 d 1080 2464 d
 1088 2458 d 1096 2452 d 1104 2446 d 1112 2439 d 1120 2433 d 1128 2427 d
 1136 2421 d 1144 2415 d 1152 2409 d 1160 2403 d 1168 2398 d 1176 2392 d
 1184 2387 d 1192 2381 d 1200 2377 d 1208 2372 d 1216 2367 d 1224 2361 d
 1232 2356 d 1240 2352 d 1248 2347 d 1256 2343 d 1264 2338 d 1272 2334 d
 1280 2329 d 1288 2326 d 1296 2321 d 1304 2317 d 1312 2314 d 1320 2310 d
 1328 2306 d 1336 2303 d 1344 2299 d 1352 2295 d 1360 2292 d 1368 2289 d
 1376 2286 d 1384 2283 d 1392 2281 d 1400 2277 d 1408 2275 d 1416 2272 d
 1424 2270 d 1432 2268 d 1440 2266 d 1448 2264 d 1456 2262 d 1464 2260 d
 1472 2258 d 1480 2257 d 1488 2255 d 1496 2254 d 1504 2253 d 1512 2252 d
 1520 2251 d 1528 2249 d 1536 2249 d 1544 2248 d 1552 2248 d 1560 2248 d
 1568 2247 d 1576 2247 d 1584 2247 d 1592 2247 d 1600 2248 d 1608 2248 d
 1616 2248 d 1624 2249 d 1632 2251 d 1640 2251 d 1648 2252 d 1656 2253 d
 1664 2254 d 1672 2257 d 1680 2258 d 1688 2259 d 1696 2262 d 1704 2264 d
 1712 2265 d 1720 2268 d 1728 2270 d 1736 2272 d 1744 2276 d 1752 2278 d
 1760 2282 d 1768 2285 d 1776 2288 d 1784 2292 d 1792 2295 d 1800 2299 d
 1808 2303 d 1816 2308 d 1824 2311 d 1832 2316 d 1840 2321 d 1848 2326 d
 1856 2331 d 1864 2335 d 1872 2340 d 1880 2346 d 1888 2351 d 1896 2357 d
 1904 2363 d 1912 2369 d 1920 2377 d 1928 2383 d 1936 2390 d 1944 2397 d
 1952 2403 d 1960 2412 d 1968 2419 d 1976 2426 d 1984 2435 d 1992 2443 d
 2000 2452 d 2008 2460 d 2016 2470 d 2024 2478 d 2032 2488 d 2040 2498 d
 2048 2508 d 2056 2518 d 2064 2529 d 2072 2541 d 2080 2552 d 2088 2564 d
 2096 2576 d 2104 2588 d 2112 2602 d 2120 2615 d 2128 2629 d 2136 2644 d
 2144 2660 d 2152 2675 d 2160 2692 d 2168 2712 d 2176 2731 d 2184 2754 d
 2192 2781 d 2200 2832 d   1 lw lt1  600 2832 r  600 2789 d  608 2861 d
  616 2803 d  616 2864 d  624 2804 d  624 2866 d  632 2803 d  632 2864 d
  640 2801 d  640 2862 d  648 2800 d  648 2857 d  656 2798 d  656 2853 d
  664 2795 d  664 2847 d  672 2793 d  672 2843 d  680 2790 d  680 2836 d
  688 2788 d  688 2830 d  696 2786 d  696 2823 d  704 2783 d  704 2817 d
  712 2780 d  712 2810 d  720 2777 d  720 2803 d  728 2774 d  728 2795 d
  736 2770 d  736 2788 d  744 2767 d  744 2781 d  752 2764 d  752 2772 d
  760 2761 d  760 2765 d  768 2758 d  768 2758 p  776 2754 d  776 2749 d
  784 2751 d  784 2742 d  792 2748 d  792 2734 d  800 2744 d  800 2726 d
  808 2741 d  808 2718 d  816 2737 d  816 2709 d  824 2735 d  824 2702 d
  832 2731 d  832 2694 d  840 2728 d  840 2686 d  848 2724 d  848 2678 d
  856 2720 d  856 2669 d  864 2718 d  864 2662 d  872 2714 d  872 2654 d
  880 2711 d  880 2646 d  888 2707 d  888 2638 d  896 2705 d  896 2631 d
  904 2701 d  904 2622 d  912 2697 d  912 2615 d  920 2695 d  920 2608 d
  928 2691 d  928 2599 d  936 2688 d  936 2592 d  944 2685 d  944 2585 d
  952 2682 d  952 2576 d  960 2678 d  960 2569 d  968 2675 d  968 2562 d
  976 2672 d  976 2554 d  984 2668 d  984 2547 d  992 2666 d  992 2540 d
 1000 2662 d 1000 2533 d 1008 2660 d 1008 2525 d 1016 2656 d 1016 2518 d
 1024 2654 d 1024 2511 d 1032 2651 d 1032 2505 d 1040 2648 d 1040 2498 d
 1048 2645 d 1048 2490 d 1056 2642 d 1056 2484 d 1064 2639 d 1064 2477 d
 1072 2637 d 1072 2471 d 1080 2633 d 1080 2464 d 1088 2631 d 1088 2458 d
 1096 2628 d 1096 2452 d 1104 2626 d 1104 2446 d 1112 2622 d 1112 2439 d
 1120 2620 d 1120 2433 d 1128 2617 d 1128 2427 d 1136 2615 d 1136 2421 d
 1144 2613 d 1144 2415 d 1152 2610 d 1152 2409 d 1160 2608 d 1160 2403 d
 1168 2605 d 1168 2398 d 1176 2603 d 1176 2392 d 1184 2600 d 1184 2387 d
 1192 2598 d 1192 2381 d 1200 2596 d 1200 2377 d 1208 2594 d 1208 2372 d
 1216 2592 d 1216 2367 d 1224 2590 d 1224 2361 d 1232 2587 d 1232 2356 d
 1240 2586 d 1240 2352 d 1248 2583 d 1248 2347 d 1256 2581 d 1256 2343 d
 1264 2580 d 1264 2338 d 1272 2577 d 1272 2334 d 1280 2576 d 1280 2329 d
 1288 2574 d 1288 2326 d 1296 2573 d 1296 2321 d 1304 2570 d 1304 2317 d
 1312 2569 d 1312 2314 d 1320 2567 d 1320 2310 d 1328 2565 d 1328 2306 d
 1336 2564 d 1336 2303 d 1344 2563 d 1344 2299 d 1352 2560 d 1352 2295 d
 1360 2559 d 1360 2292 d 1368 2558 d 1368 2289 d 1376 2557 d 1376 2286 d
 1384 2556 d 1384 2283 d 1392 2554 d 1392 2281 d 1400 2553 d 1400 2277 d
 1408 2552 d 1408 2275 d 1416 2551 d 1416 2272 d 1424 2550 d 1424 2270 d
 1432 2548 d 1432 2268 d 1440 2548 d 1440 2266 d 1448 2547 d 1448 2264 d
 1456 2546 d 1456 2262 d 1464 2546 d 1464 2260 d 1472 2545 d 1472 2258 d
 1480 2544 d 1480 2257 d 1488 2544 d 1488 2255 d 1496 2542 d 1496 2254 d
 1504 2542 d 1504 2253 d 1512 2542 d 1512 2252 d 1520 2541 d 1520 2251 d
 1528 2541 d 1528 2249 d 1536 2541 d 1536 2249 d 1544 2540 d 1544 2248 d
 1552 2540 d 1552 2248 d 1560 2540 d 1560 2248 d 1568 2540 d 1568 2247 d
 1576 2540 d 1576 2247 d 1584 2540 d 1584 2247 d 1592 2540 d 1592 2247 d
 1600 2540 d 1600 2248 d 1608 2540 d 1608 2248 d 1616 2540 d 1616 2248 d
 1624 2540 d 1624 2249 d 1632 2541 d 1632 2251 d 1640 2541 d 1640 2251 d
 1648 2541 d 1648 2252 d 1656 2542 d 1656 2253 d 1664 2542 d 1664 2254 d
 1672 2544 d 1672 2257 d 1680 2544 d 1680 2258 d 1688 2545 d 1688 2259 d
 1696 2546 d 1696 2262 d 1704 2546 d 1704 2264 d 1712 2547 d 1712 2265 d
 1720 2548 d 1720 2268 d 1728 2550 d 1728 2270 d 1736 2551 d 1736 2272 d
 1744 2552 d 1744 2276 d 1752 2553 d 1752 2278 d 1760 2554 d 1760 2282 d
 1768 2556 d 1768 2285 d 1776 2557 d 1776 2288 d 1784 2558 d 1784 2292 d
 1792 2560 d 1792 2295 d 1800 2562 d 1800 2299 d 1808 2563 d 1808 2303 d
 1816 2565 d 1816 2308 d 1824 2567 d 1824 2311 d 1832 2569 d 1832 2316 d
 1840 2571 d 1840 2321 d 1848 2573 d 1848 2326 d 1856 2575 d 1856 2331 d
 1864 2577 d 1864 2335 d 1872 2580 d 1872 2340 d 1880 2582 d 1880 2346 d
 1888 2585 d 1888 2351 d 1896 2587 d 1896 2357 d 1904 2590 d 1904 2363 d
 1912 2592 d 1912 2369 d 1920 2594 d 1920 2377 d 1928 2598 d 1928 2383 d
 1936 2600 d 1936 2390 d 1944 2604 d 1944 2397 d 1952 2606 d 1952 2403 d
 1960 2610 d 1960 2412 d 1968 2614 d 1968 2419 d 1976 2616 d 1976 2426 d
 1984 2620 d 1984 2435 d 1992 2623 d 1992 2443 d 2000 2627 d 2000 2452 d
 2008 2631 d 2008 2460 d 2016 2636 d 2016 2470 d 2024 2639 d 2024 2478 d
 2032 2643 d 2032 2488 d 2040 2648 d 2040 2498 d 2048 2651 d 2048 2508 d
 2056 2656 d 2056 2518 d 2064 2661 d 2064 2529 d 2072 2666 d 2072 2541 d
 2080 2671 d 2080 2552 d 2088 2675 d 2088 2564 d 2096 2680 d 2096 2576 d
 2104 2686 d 2104 2588 d 2112 2691 d 2112 2602 d 2120 2697 d 2120 2615 d
 2128 2703 d 2128 2629 d 2136 2709 d 2136 2644 d 2144 2717 d 2144 2660 d
 2152 2724 d 2152 2675 d 2160 2731 d 2160 2692 d 2168 2738 d 2168 2712 d
 2176 2747 d 2176 2731 d 2184 2757 d 2184 2754 d 2192 2767 d 2192 2781 d
 2200 2789 d   3 lw lt0  600 2377 r  608 2454 d  616 2489 d  624 2517 d
  632 2541 d  640 2562 d  648 2581 d  656 2598 d  664 2615 d  672 2629 d
  680 2644 d  688 2657 d  696 2669 d  704 2682 d  712 2694 d  720 2705 d
  728 2714 d  736 2724 d  744 2734 d  752 2742 d  760 2751 d  768 2758 d
  776 2766 d  784 2774 d  792 2780 d  800 2787 d  808 2793 d  816 2799 d
  824 2804 d  832 2810 d  840 2815 d  848 2820 d  856 2823 d  864 2828 d
  872 2832 d  880 2835 d  888 2839 d  896 2843 d  904 2845 d  912 2847 d
  920 2850 d  928 2852 d  936 2855 d  944 2857 d  952 2858 d  960 2859 d
  968 2862 d  976 2862 d  984 2863 d  992 2864 d 1000 2864 d 1008 2866 d
 1016 2866 d 1024 2866 d 1032 2866 d 1040 2866 d 1048 2866 d 1056 2864 d
 1064 2864 d 1072 2863 d 1080 2862 d 1088 2861 d 1096 2859 d 1104 2858 d
 1112 2857 d 1120 2855 d 1128 2853 d 1136 2851 d 1144 2849 d 1152 2847 d
 1160 2845 d 1168 2843 d 1176 2840 d 1184 2836 d 1192 2834 d 1200 2832 d
 1208 2828 d 1216 2826 d 1224 2822 d 1232 2818 d 1240 2815 d 1248 2811 d
 1256 2807 d 1264 2804 d 1272 2800 d 1280 2797 d 1288 2793 d 1296 2788 d
 1304 2784 d 1312 2780 d 1320 2776 d 1328 2771 d 1336 2766 d 1344 2761 d
 1352 2758 d 1360 2753 d 1368 2748 d 1376 2743 d 1384 2738 d 1392 2732 d
 1400 2728 d 1408 2723 d 1416 2718 d 1424 2712 d 1432 2707 d 1440 2701 d
 1448 2696 d 1456 2690 d 1464 2684 d 1472 2679 d 1480 2673 d 1488 2667 d
 1496 2661 d 1504 2656 d 1512 2650 d 1520 2644 d 1528 2638 d 1536 2632 d
 1544 2626 d 1552 2620 d 1560 2614 d 1568 2608 d 1576 2602 d 1584 2594 d
 1592 2588 d 1600 2582 d 1608 2576 d 1616 2570 d 1624 2563 d 1632 2557 d
 1640 2551 d 1648 2544 d 1656 2538 d 1664 2531 d 1672 2524 d 1680 2518 d
 1688 2512 d 1696 2505 d 1704 2499 d 1712 2493 d 1720 2485 d 1728 2479 d
 1736 2473 d 1744 2466 d 1752 2460 d 1760 2454 d 1768 2447 d 1776 2441 d
 1784 2435 d 1792 2427 d 1800 2421 d 1808 2415 d 1816 2409 d 1824 2403 d
 1832 2396 d 1840 2390 d 1848 2384 d 1856 2378 d 1864 2372 d 1872 2366 d
 1880 2361 d 1888 2355 d 1896 2349 d 1904 2343 d 1912 2338 d 1920 2332 d
 1928 2327 d 1936 2321 d 1944 2316 d 1952 2311 d 1960 2305 d 1968 2300 d
 1976 2295 d 1984 2292 d 1992 2287 d 2000 2282 d 2008 2278 d 2016 2275 d
 2024 2270 d 2032 2266 d 2040 2264 d 2048 2260 d 2056 2258 d 2064 2255 d
 2072 2253 d 2080 2251 d 2088 2249 d 2096 2248 d 2104 2247 d 2112 2247 d
 2120 2248 d 2128 2249 d 2136 2251 d 2144 2254 d 2152 2258 d 2160 2263 d
 2168 2270 d 2176 2280 d 2184 2293 d 2192 2314 d 2200 2377 d lt4  600 2789 r
  608 2801 d  616 2803 d  624 2804 d  632 2803 d  640 2801 d  648 2800 d
  656 2798 d  664 2795 d  672 2793 d  680 2790 d  688 2788 d  696 2786 d
  704 2783 d  712 2780 d  720 2777 d  728 2774 d  736 2770 d  744 2767 d
  752 2764 d  760 2761 d  768 2758 d  776 2754 d  784 2751 d  792 2748 d
  800 2744 d  808 2741 d  816 2737 d  824 2735 d  832 2731 d  840 2728 d
  848 2724 d  856 2720 d  864 2718 d  872 2714 d  880 2711 d  888 2707 d
  896 2705 d  904 2701 d  912 2697 d  920 2695 d  928 2691 d  936 2688 d
  944 2685 d  952 2682 d  960 2678 d  968 2675 d  976 2672 d  984 2668 d
  992 2666 d 1000 2662 d 1008 2660 d 1016 2656 d 1024 2654 d 1032 2651 d
 1040 2648 d 1048 2645 d 1056 2642 d 1064 2639 d 1072 2637 d 1080 2633 d
 1088 2631 d 1096 2628 d 1104 2626 d 1112 2622 d 1120 2620 d 1128 2617 d
 1136 2615 d 1144 2613 d 1152 2610 d 1160 2608 d 1168 2605 d 1176 2603 d
 1184 2600 d 1192 2598 d 1200 2596 d 1208 2594 d 1216 2592 d 1224 2590 d
 1232 2587 d 1240 2586 d 1248 2583 d 1256 2581 d 1264 2580 d 1272 2577 d
 1280 2576 d 1288 2574 d 1296 2573 d 1304 2570 d 1312 2569 d 1320 2567 d
 1328 2565 d 1336 2564 d 1344 2563 d 1352 2560 d 1360 2559 d 1368 2558 d
 1376 2557 d 1384 2556 d 1392 2554 d 1400 2553 d 1408 2552 d 1416 2551 d
 1424 2550 d 1432 2548 d 1440 2548 d 1448 2547 d 1456 2546 d 1464 2546 d
 1472 2545 d 1480 2544 d 1488 2544 d 1496 2542 d 1504 2542 d 1512 2542 d
 1520 2541 d 1528 2541 d 1536 2541 d 1544 2540 d 1552 2540 d 1560 2540 d
 1568 2540 d 1576 2540 d 1584 2540 d 1592 2540 d 1600 2540 d 1608 2540 d
 1616 2540 d 1624 2540 d 1632 2541 d 1640 2541 d 1648 2541 d 1656 2542 d
 1664 2542 d 1672 2544 d 1680 2544 d 1688 2545 d 1696 2546 d 1704 2546 d
 1712 2547 d 1720 2548 d 1728 2550 d 1736 2551 d 1744 2552 d 1752 2553 d
 1760 2554 d 1768 2556 d 1776 2557 d 1784 2558 d 1792 2560 d 1800 2562 d
 1808 2563 d 1816 2565 d 1824 2567 d 1832 2569 d 1840 2571 d 1848 2573 d
 1856 2575 d 1864 2577 d 1872 2580 d 1880 2582 d 1888 2585 d 1896 2587 d
 1904 2590 d 1912 2592 d 1920 2594 d 1928 2598 d 1936 2600 d 1944 2604 d
 1952 2606 d 1960 2610 d 1968 2614 d 1976 2616 d 1984 2620 d 1992 2623 d
 2000 2627 d 2008 2631 d 2016 2636 d 2024 2639 d 2032 2643 d 2040 2648 d
 2048 2651 d 2056 2656 d 2064 2661 d 2072 2666 d 2080 2671 d 2088 2675 d
 2096 2680 d 2104 2686 d 2112 2691 d 2120 2697 d 2128 2703 d 2136 2709 d
 2144 2717 d 2152 2724 d 2160 2731 d 2168 2738 d 2176 2747 d 2184 2757 d
 2192 2767 d 2200 2789 d   1 lw lt1  600 2377 r  600 2596 d  624 2517 d
  640 2675 d  648 2581 d  664 2697 d  672 2629 d  688 2715 d  696 2669 d
  712 2731 d  720 2705 d  736 2743 d  744 2734 d  760 2754 d  768 2758 d
  784 2764 d  792 2780 d  808 2772 d  816 2799 d  832 2780 d  840 2815 d
  856 2786 d  864 2828 d  880 2790 d  888 2839 d  904 2794 d  912 2847 d
  928 2798 d  936 2855 d  952 2800 d  960 2859 d  976 2801 d  984 2863 d
 1000 2803 d 1008 2866 d 1024 2804 d 1032 2866 d 1048 2803 d 1056 2864 d
 1072 2803 d 1080 2862 d 1096 2801 d 1104 2858 d 1120 2799 d 1128 2853 d
 1144 2797 d 1152 2847 d 1168 2794 d 1176 2840 d 1192 2790 d 1200 2832 d
 1216 2787 d 1224 2822 d 1240 2782 d 1248 2811 d 1264 2778 d 1272 2800 d
 1288 2772 d 1296 2788 d 1312 2767 d 1320 2776 d 1336 2761 d 1344 2761 d
 1360 2757 d 1368 2748 d 1384 2749 d 1392 2732 d 1408 2743 d 1416 2718 d
 1432 2736 d 1440 2701 d 1456 2730 d 1464 2684 d 1480 2723 d 1488 2667 d
 1504 2715 d 1512 2650 d 1528 2707 d 1536 2632 d 1552 2700 d 1560 2614 d
 1576 2691 d 1584 2594 d 1600 2684 d 1608 2576 d 1624 2675 d 1632 2557 d
 1648 2667 d 1656 2538 d 1672 2659 d 1680 2518 d 1696 2650 d 1704 2499 d
 1720 2642 d 1728 2479 d 1744 2633 d 1752 2460 d 1768 2626 d 1776 2441 d
 1792 2617 d 1800 2421 d 1816 2609 d 1824 2403 d 1840 2600 d 1848 2384 d
 1864 2593 d 1872 2366 d 1888 2586 d 1896 2349 d 1912 2579 d 1920 2332 d
 1936 2571 d 1944 2316 d 1960 2564 d 1968 2300 d 1984 2558 d 1992 2287 d
 2008 2553 d 2016 2275 d 2032 2548 d 2040 2264 d 2056 2544 d 2064 2255 d
 2080 2541 d 2088 2249 d 2104 2540 d 2112 2247 d 2128 2540 d 2136 2251 d
 2152 2545 d 2160 2263 d 2176 2554 d 2184 2293 d 2200 2596 d   3 lw lt4
  600 2596 r  608 2629 d  616 2644 d  624 2656 d  632 2666 d  640 2675 d
  648 2683 d  656 2690 d  664 2697 d  672 2703 d  680 2709 d  688 2715 d
  696 2720 d  704 2726 d  712 2731 d  720 2735 d  728 2740 d  736 2743 d
  744 2747 d  752 2751 d  760 2754 d  768 2758 d  776 2761 d  784 2764 d
  792 2767 d  800 2770 d  808 2772 d  816 2775 d  824 2777 d  832 2780 d
  840 2782 d  848 2783 d  856 2786 d  864 2787 d  872 2789 d  880 2790 d
  888 2792 d  896 2793 d  904 2794 d  912 2795 d  920 2797 d  928 2798 d
  936 2799 d  944 2799 d  952 2800 d  960 2801 d  968 2801 d  976 2801 d
  984 2803 d  992 2803 d 1000 2803 d 1008 2803 d 1016 2804 d 1024 2804 d
 1032 2804 d 1040 2804 d 1048 2803 d 1056 2803 d 1064 2803 d 1072 2803 d
 1080 2801 d 1088 2801 d 1096 2801 d 1104 2800 d 1112 2800 d 1120 2799 d
 1128 2798 d 1136 2798 d 1144 2797 d 1152 2795 d 1160 2794 d 1168 2794 d
 1176 2793 d 1184 2792 d 1192 2790 d 1200 2789 d 1208 2788 d 1216 2787 d
 1224 2786 d 1232 2783 d 1240 2782 d 1248 2781 d 1256 2780 d 1264 2778 d
 1272 2776 d 1280 2775 d 1288 2772 d 1296 2771 d 1304 2770 d 1312 2767 d
 1320 2766 d 1328 2764 d 1336 2761 d 1344 2760 d 1352 2758 d 1360 2757 d
 1368 2754 d 1376 2752 d 1384 2749 d 1392 2748 d 1400 2746 d 1408 2743 d
 1416 2741 d 1424 2738 d 1432 2736 d 1440 2735 d 1448 2732 d 1456 2730 d
 1464 2728 d 1472 2725 d 1480 2723 d 1488 2720 d 1496 2718 d 1504 2715 d
 1512 2712 d 1520 2709 d 1528 2707 d 1536 2705 d 1544 2702 d 1552 2700 d
 1560 2697 d 1568 2694 d 1576 2691 d 1584 2689 d 1592 2686 d 1600 2684 d
 1608 2680 d 1616 2678 d 1624 2675 d 1632 2673 d 1640 2669 d 1648 2667 d
 1656 2665 d 1664 2661 d 1672 2659 d 1680 2656 d 1688 2654 d 1696 2650 d
 1704 2648 d 1712 2645 d 1720 2642 d 1728 2639 d 1736 2637 d 1744 2633 d
 1752 2631 d 1760 2628 d 1768 2626 d 1776 2622 d 1784 2620 d 1792 2617 d
 1800 2615 d 1808 2611 d 1816 2609 d 1824 2606 d 1832 2604 d 1840 2600 d
 1848 2598 d 1856 2596 d 1864 2593 d 1872 2591 d 1880 2588 d 1888 2586 d
 1896 2583 d 1904 2581 d 1912 2579 d 1920 2576 d 1928 2574 d 1936 2571 d
 1944 2569 d 1952 2567 d 1960 2564 d 1968 2563 d 1976 2560 d 1984 2558 d
 1992 2557 d 2000 2554 d 2008 2553 d 2016 2551 d 2024 2550 d 2032 2548 d
 2040 2546 d 2048 2545 d 2056 2544 d 2064 2542 d 2072 2542 d 2080 2541 d
 2088 2540 d 2096 2540 d 2104 2540 d 2112 2540 d 2120 2540 d 2128 2540 d
 2136 2541 d 2144 2542 d 2152 2545 d 2160 2547 d 2168 2550 d 2176 2554 d
 2184 2560 d 2192 2569 d 2200 2596 d
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%              LEP2S.PS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  600 1850 r 2200 1850 d  600 1850 r  600 1882 d  680 1850 r
  680 1882 d  760 1850 r  760 1914 d  840 1850 r  840 1882 d  920 1850 r
  920 1882 d 1000 1850 r 1000 1882 d 1080 1850 r 1080 1914 d 1160 1850 r
 1160 1882 d 1240 1850 r 1240 1882 d 1320 1850 r 1320 1882 d 1400 1850 r
 1400 1914 d 1480 1850 r 1480 1882 d 1560 1850 r 1560 1882 d 1640 1850 r
 1640 1882 d 1720 1850 r 1720 1914 d 1800 1850 r 1800 1882 d 1880 1850 r
 1880 1882 d 1960 1850 r 1960 1882 d 2040 1850 r 2040 1914 d 2120 1850 r
 2120 1882 d 2200 1850 r 2200 1882 d  714 1786 r  750 1786 d  764 1772 r
  762 1770 d  764 1768 d  766 1770 d  764 1772 d  788 1810 r  782 1808 d
  780 1804 d  780 1798 d  782 1794 d  788 1792 d  796 1792 d  802 1794 d
  804 1798 d  804 1804 d  802 1808 d  796 1810 d  788 1810 d  784 1808 d
  782 1804 d  782 1798 d  784 1794 d  788 1792 d  796 1792 r  800 1794 d
  802 1798 d  802 1804 d  800 1808 d  796 1810 d  788 1792 r  782 1790 d
  780 1788 d  778 1784 d  778 1776 d  780 1772 d  782 1770 d  788 1768 d
  796 1768 d  802 1770 d  804 1772 d  806 1776 d  806 1784 d  804 1788 d
  802 1790 d  796 1792 d  788 1792 r  784 1790 d  782 1788 d  780 1784 d
  780 1776 d  782 1772 d  784 1770 d  788 1768 d  796 1768 r  800 1770 d
  802 1772 d  804 1776 d  804 1784 d  802 1788 d  800 1790 d  796 1792 d
 1034 1786 r 1070 1786 d 1084 1772 r 1082 1770 d 1084 1768 d 1086 1770 d
 1084 1772 d 1116 1806 r 1116 1768 d 1118 1810 r 1118 1768 d 1118 1810 r
 1096 1780 d 1128 1780 d 1110 1768 r 1124 1768 d 1398 1810 r 1392 1808 d
 1388 1802 d 1386 1792 d 1386 1786 d 1388 1776 d 1392 1770 d 1398 1768 d
 1402 1768 d 1408 1770 d 1412 1776 d 1414 1786 d 1414 1792 d 1412 1802 d
 1408 1808 d 1402 1810 d 1398 1810 d 1394 1808 d 1392 1806 d 1390 1802 d
 1388 1792 d 1388 1786 d 1390 1776 d 1392 1772 d 1394 1770 d 1398 1768 d
 1402 1768 r 1406 1770 d 1408 1772 d 1410 1776 d 1412 1786 d 1412 1792 d
 1410 1802 d 1408 1806 d 1406 1808 d 1402 1810 d 1700 1772 r 1698 1770 d
 1700 1768 d 1702 1770 d 1700 1772 d 1732 1806 r 1732 1768 d 1734 1810 r
 1734 1768 d 1734 1810 r 1712 1780 d 1744 1780 d 1726 1768 r 1740 1768 d
 2020 1772 r 2018 1770 d 2020 1768 d 2022 1770 d 2020 1772 d 2044 1810 r
 2038 1808 d 2036 1804 d 2036 1798 d 2038 1794 d 2044 1792 d 2052 1792 d
 2058 1794 d 2060 1798 d 2060 1804 d 2058 1808 d 2052 1810 d 2044 1810 d
 2040 1808 d 2038 1804 d 2038 1798 d 2040 1794 d 2044 1792 d 2052 1792 r
 2056 1794 d 2058 1798 d 2058 1804 d 2056 1808 d 2052 1810 d 2044 1792 r
 2038 1790 d 2036 1788 d 2034 1784 d 2034 1776 d 2036 1772 d 2038 1770 d
 2044 1768 d 2052 1768 d 2058 1770 d 2060 1772 d 2062 1776 d 2062 1784 d
 2060 1788 d 2058 1790 d 2052 1792 d 2044 1792 r 2040 1790 d 2038 1788 d
 2036 1784 d 2036 1776 d 2038 1772 d 2040 1770 d 2044 1768 d 2052 1768 r
 2056 1770 d 2058 1772 d 2060 1776 d 2060 1784 d 2058 1788 d 2056 1790 d
 2052 1792 d  600 3000 r 2200 3000 d  600 3000 r  600 2968 d  680 3000 r
  680 2968 d  760 3000 r  760 2936 d  840 3000 r  840 2968 d  920 3000 r
  920 2968 d 1000 3000 r 1000 2968 d 1080 3000 r 1080 2936 d 1160 3000 r
 1160 2968 d 1240 3000 r 1240 2968 d 1320 3000 r 1320 2968 d 1400 3000 r
 1400 2936 d 1480 3000 r 1480 2968 d 1560 3000 r 1560 2968 d 1640 3000 r
 1640 2968 d 1720 3000 r 1720 2936 d 1800 3000 r 1800 2968 d 1880 3000 r
 1880 2968 d 1960 3000 r 1960 2968 d 2040 3000 r 2040 2936 d 2120 3000 r
 2120 2968 d 2200 3000 r 2200 2968 d  600 1850 r  600 3000 d  600 1850 r
  664 1850 d  600 1908 r  632 1908 d  600 1965 r  632 1965 d  600 2023 r
  632 2023 d  600 2080 r  632 2080 d  600 2138 r  664 2138 d  600 2195 r
  632 2195 d  600 2253 r  632 2253 d  600 2310 r  632 2310 d  600 2368 r
  632 2368 d  600 2425 r  664 2425 d  600 2483 r  632 2483 d  600 2540 r
  632 2540 d  600 2597 r  632 2597 d  600 2655 r  632 2655 d  600 2712 r
  664 2712 d  600 2770 r  632 2770 d  600 2827 r  632 2827 d  600 2885 r
  632 2885 d  600 2942 r  632 2942 d  600 3000 r  664 3000 d  520 1836 r
  518 1834 d  520 1832 d  522 1834 d  520 1836 d  560 1860 r  558 1854 d
  554 1850 d  548 1848 d  546 1848 d  540 1850 d  536 1854 d  534 1860 d
  534 1862 d  536 1868 d  540 1872 d  546 1874 d  550 1874 d  556 1872 d
  560 1868 d  562 1862 d  562 1850 d  560 1842 d  558 1838 d  554 1834 d
  548 1832 d  542 1832 d  538 1834 d  536 1838 d  536 1840 d  538 1842 d
  540 1840 d  538 1838 d  546 1848 r  542 1850 d  538 1854 d  536 1860 d
  536 1862 d  538 1868 d  542 1872 d  546 1874 d  550 1874 r  554 1872 d
  558 1868 d  560 1862 d  560 1850 d  558 1842 d  556 1838 d  552 1834 d
  548 1832 d  480 2124 r  478 2122 d  480 2120 d  482 2122 d  480 2124 d
  520 2148 r  518 2142 d  514 2138 d  508 2136 d  506 2136 d  500 2138 d
  496 2142 d  494 2148 d  494 2150 d  496 2156 d  500 2160 d  506 2162 d
  510 2162 d  516 2160 d  520 2156 d  522 2150 d  522 2138 d  520 2130 d
  518 2126 d  514 2122 d  508 2120 d  502 2120 d  498 2122 d  496 2126 d
  496 2128 d  498 2130 d  500 2128 d  498 2126 d  506 2136 r  502 2138 d
  498 2142 d  496 2148 d  496 2150 d  498 2156 d  502 2160 d  506 2162 d
  510 2162 r  514 2160 d  518 2156 d  520 2150 d  520 2138 d  518 2130 d
  516 2126 d  512 2122 d  508 2120 d  538 2162 r  534 2142 d  538 2144 d
  544 2146 d  550 2146 d  556 2144 d  560 2140 d  562 2134 d  562 2132 d
  560 2126 d  556 2122 d  550 2120 d  544 2120 d  538 2122 d  536 2124 d
  534 2128 d  534 2130 d  536 2132 d  538 2130 d  536 2128 d  550 2146 r
  554 2144 d  558 2140 d  560 2134 d  560 2132 d  558 2126 d  554 2122 d
  550 2120 d  538 2162 r  558 2162 d  538 2160 r  548 2160 d  558 2162 d
  540 2441 r  544 2443 d  550 2449 d  550 2407 d  548 2447 r  548 2407 d
  540 2407 r  558 2407 d  444 2728 r  448 2730 d  454 2736 d  454 2694 d
  452 2734 r  452 2694 d  444 2694 r  462 2694 d  480 2698 r  478 2696 d
  480 2694 d  482 2696 d  480 2698 d  506 2736 r  500 2734 d  496 2728 d
  494 2718 d  494 2712 d  496 2702 d  500 2696 d  506 2694 d  510 2694 d
  516 2696 d  520 2702 d  522 2712 d  522 2718 d  520 2728 d  516 2734 d
  510 2736 d  506 2736 d  502 2734 d  500 2732 d  498 2728 d  496 2718 d
  496 2712 d  498 2702 d  500 2698 d  502 2696 d  506 2694 d  510 2694 r
  514 2696 d  516 2698 d  518 2702 d  520 2712 d  520 2718 d  518 2728 d
  516 2732 d  514 2734 d  510 2736 d  538 2736 r  534 2716 d  538 2718 d
  544 2720 d  550 2720 d  556 2718 d  560 2714 d  562 2708 d  562 2706 d
  560 2700 d  556 2696 d  550 2694 d  544 2694 d  538 2696 d  536 2698 d
  534 2702 d  534 2704 d  536 2706 d  538 2704 d  536 2702 d  550 2720 r
  554 2718 d  558 2714 d  560 2708 d  560 2706 d  558 2700 d  554 2696 d
  550 2694 d  538 2736 r  558 2736 d  538 2734 r  548 2734 d  558 2736 d
  484 3016 r  488 3018 d  494 3024 d  494 2982 d  492 3022 r  492 2982 d
  484 2982 r  502 2982 d  520 2986 r  518 2984 d  520 2982 d  522 2984 d
  520 2986 d  540 3016 r  544 3018 d  550 3024 d  550 2982 d  548 3022 r
  548 2982 d  540 2982 r  558 2982 d 2200 1850 r 2200 3000 d 2200 1850 r
 2136 1850 d 2200 1908 r 2168 1908 d 2200 1965 r 2168 1965 d 2200 2023 r
 2168 2023 d 2200 2080 r 2168 2080 d 2200 2138 r 2136 2138 d 2200 2195 r
 2168 2195 d 2200 2253 r 2168 2253 d 2200 2310 r 2168 2310 d 2200 2368 r
 2168 2368 d 2200 2425 r 2136 2425 d 2200 2483 r 2168 2483 d 2200 2540 r
 2168 2540 d 2200 2597 r 2168 2597 d 2200 2655 r 2168 2655 d 2200 2712 r
 2136 2712 d 2200 2770 r 2168 2770 d 2200 2827 r 2168 2827 d 2200 2885 r
 2168 2885 d 2200 2942 r 2168 2942 d 2200 3000 r 2136 3000 d   2 lw 1350 1754 r
 1351 1756 d 1351 1751 d 1350 1754 d 1345 1756 d 1340 1756 d 1335 1754 d
 1334 1753 d 1334 1751 d 1335 1748 d 1339 1746 d 1347 1743 d 1350 1742 d
 1351 1740 d 1334 1751 r 1335 1750 d 1339 1748 d 1347 1745 d 1350 1743 d
 1351 1740 d 1351 1737 d 1350 1735 d 1345 1734 d 1340 1734 d 1335 1735 d
 1334 1738 d 1334 1734 d 1335 1735 d 1364 1767 r 1363 1766 d 1364 1764 d
 1366 1766 d 1364 1767 d 1364 1756 r 1364 1734 d 1366 1756 r 1366 1734 d
 1359 1756 r 1366 1756 d 1359 1734 r 1371 1734 d 1382 1756 r 1382 1734 d
 1383 1756 r 1383 1734 d 1383 1751 r 1387 1754 d 1391 1756 d 1395 1756 d
 1399 1754 d 1401 1751 d 1401 1734 d 1395 1756 r 1398 1754 d 1399 1751 d
 1399 1734 d 1377 1756 r 1383 1756 d 1377 1734 r 1388 1734 d 1395 1734 r
 1406 1734 d 1459 1767 r 1454 1766 d 1451 1762 d 1447 1756 d 1446 1751 d
 1444 1745 d 1443 1735 d 1441 1722 d 1459 1767 r 1455 1766 d 1452 1762 d
 1449 1756 d 1447 1751 d 1446 1745 d 1444 1735 d 1443 1722 d 1459 1767 r
 1462 1767 d 1465 1766 d 1467 1764 d 1467 1759 d 1465 1756 d 1463 1754 d
 1459 1753 d 1454 1753 d 1462 1767 r 1465 1764 d 1465 1759 d 1463 1756 d
 1462 1754 d 1459 1753 d 1454 1753 r 1459 1751 d 1462 1750 d 1463 1748 d
 1465 1745 d 1465 1740 d 1463 1737 d 1462 1735 d 1457 1734 d 1452 1734 d
 1449 1735 d 1447 1737 d 1446 1742 d 1459 1751 r 1462 1748 d 1463 1745 d
 1463 1740 d 1462 1737 d 1460 1735 d 1457 1734 d  915 2893 r  922 2893 d
  931 2874 d  920 2893 r  931 2871 d  946 2911 r  931 2871 d  944 2911 r
  962 2911 d  957 2911 r  974 2911 d  969 2911 r  987 2911 d  977 2891 r
  978 2893 d  978 2888 d  977 2891 d  972 2893 d  967 2893 d  962 2891 d
  961 2890 d  961 2888 d  962 2885 d  965 2883 d  973 2880 d  977 2879 d
  978 2877 d  961 2888 r  962 2887 d  965 2885 d  973 2882 d  977 2880 d
  978 2877 d  978 2874 d  977 2872 d  972 2871 d  967 2871 d  962 2872 d
  961 2875 d  961 2871 d  962 2872 d 1017 2890 r 1045 2890 d 1017 2880 r
 1045 2880 d 1089 2898 r 1092 2899 d 1097 2904 d 1097 2871 d 1095 2903 r
 1095 2871 d 1089 2871 r 1103 2871 d 1137 2893 r 1135 2888 d 1132 2885 d
 1127 2883 d 1125 2883 d 1121 2885 d 1117 2888 d 1116 2893 d 1116 2895 d
 1117 2899 d 1121 2903 d 1125 2904 d 1129 2904 d 1133 2903 d 1137 2899 d
 1138 2895 d 1138 2885 d 1137 2879 d 1135 2875 d 1132 2872 d 1127 2871 d
 1122 2871 d 1119 2872 d 1117 2875 d 1117 2877 d 1119 2879 d 1121 2877 d
 1119 2875 d 1125 2883 r 1122 2885 d 1119 2888 d 1117 2893 d 1117 2895 d
 1119 2899 d 1122 2903 d 1125 2904 d 1129 2904 r 1132 2903 d 1135 2899 d
 1137 2895 d 1137 2885 d 1135 2879 d 1133 2875 d 1130 2872 d 1127 2871 d
 1157 2904 r 1153 2903 d 1149 2898 d 1148 2890 d 1148 2885 d 1149 2877 d
 1153 2872 d 1157 2871 d 1161 2871 d 1165 2872 d 1169 2877 d 1170 2885 d
 1170 2890 d 1169 2898 d 1165 2903 d 1161 2904 d 1157 2904 d 1154 2903 d
 1153 2901 d 1151 2898 d 1149 2890 d 1149 2885 d 1151 2877 d 1153 2874 d
 1154 2872 d 1157 2871 d 1161 2871 r 1164 2872 d 1165 2874 d 1167 2877 d
 1169 2885 d 1169 2890 d 1167 2898 d 1165 2901 d 1164 2903 d 1161 2904 d
 1231 2899 r 1233 2896 d 1233 2904 d 1231 2899 d 1228 2903 d 1223 2904 d
 1220 2904 d 1215 2903 d 1212 2899 d 1210 2896 d 1209 2891 d 1209 2883 d
 1210 2879 d 1212 2875 d 1215 2872 d 1220 2871 d 1223 2871 d 1228 2872 d
 1231 2875 d 1220 2904 r 1217 2903 d 1213 2899 d 1212 2896 d 1210 2891 d
 1210 2883 d 1212 2879 d 1213 2875 d 1217 2872 d 1220 2871 d 1231 2883 r
 1231 2871 d 1233 2883 r 1233 2871 d 1226 2883 r 1236 2883 d 1245 2883 r
 1265 2883 d 1265 2887 d 1263 2890 d 1261 2891 d 1258 2893 d 1253 2893 d
 1249 2891 d 1245 2888 d 1244 2883 d 1244 2880 d 1245 2875 d 1249 2872 d
 1253 2871 d 1257 2871 d 1261 2872 d 1265 2875 d 1263 2883 r 1263 2888 d
 1261 2891 d 1253 2893 r 1250 2891 d 1247 2888 d 1245 2883 d 1245 2880 d
 1247 2875 d 1250 2872 d 1253 2871 d 1276 2904 r 1287 2871 d 1277 2904 r
 1287 2875 d 1298 2904 r 1287 2871 d 1271 2904 r 1282 2904 d 1293 2904 r
 1303 2904 d  936 2847 r  936 2814 d  938 2847 r  947 2818 d  936 2847 r
  947 2814 d  958 2847 r  947 2814 d  958 2847 r  958 2814 d  960 2847 r
  960 2814 d  931 2847 r  938 2847 d  958 2847 r  965 2847 d  931 2814 r
  941 2814 d  954 2814 r  965 2814 d  980 2824 r  978 2823 d  976 2821 d
  974 2817 d  973 2815 d  972 2811 d  971 2805 d  970 2797 d  980 2824 r
  979 2823 d  977 2821 d  975 2817 d  974 2815 d  973 2811 d  972 2805 d
  971 2797 d  980 2824 r  982 2824 d  984 2823 d  985 2822 d  985 2819 d
  984 2817 d  983 2816 d  980 2816 d  978 2816 d  982 2824 r  984 2822 d
  984 2819 d  983 2817 d  982 2816 d  980 2816 d  978 2816 r  980 2815 d
  982 2814 d  983 2813 d  984 2811 d  984 2808 d  983 2806 d  982 2805 d
  980 2804 d  977 2804 d  975 2805 d  974 2806 d  973 2809 d  980 2815 r
  982 2813 d  983 2811 d  983 2808 d  982 2806 d  981 2805 d  980 2804 d
 1022 2833 r 1051 2833 d 1022 2823 r 1051 2823 d 1108 2842 r 1107 2841 d
 1108 2839 d 1110 2841 d 1110 2842 d 1108 2846 d 1105 2847 d 1100 2847 d
 1095 2846 d 1092 2842 d 1091 2839 d 1089 2833 d 1089 2823 d 1091 2818 d
 1094 2815 d 1099 2814 d 1102 2814 d 1107 2815 d 1110 2818 d 1111 2823 d
 1111 2825 d 1110 2830 d 1107 2833 d 1102 2834 d 1100 2834 d 1095 2833 d
 1092 2830 d 1091 2825 d 1100 2847 r 1097 2846 d 1094 2842 d 1092 2839 d
 1091 2833 d 1091 2823 d 1092 2818 d 1095 2815 d 1099 2814 d 1102 2814 r
 1105 2815 d 1108 2818 d 1110 2823 d 1110 2825 d 1108 2830 d 1105 2833 d
 1102 2834 d 1131 2847 r 1126 2846 d 1123 2841 d 1121 2833 d 1121 2828 d
 1123 2820 d 1126 2815 d 1131 2814 d 1134 2814 d 1139 2815 d 1142 2820 d
 1143 2828 d 1143 2833 d 1142 2841 d 1139 2846 d 1134 2847 d 1131 2847 d
 1127 2846 d 1126 2844 d 1124 2841 d 1123 2833 d 1123 2828 d 1124 2820 d
 1126 2817 d 1127 2815 d 1131 2814 d 1134 2814 r 1137 2815 d 1139 2817 d
 1140 2820 d 1142 2828 d 1142 2833 d 1140 2841 d 1139 2844 d 1137 2846 d
 1134 2847 d 1163 2847 r 1158 2846 d 1155 2841 d 1153 2833 d 1153 2828 d
 1155 2820 d 1158 2815 d 1163 2814 d 1166 2814 d 1171 2815 d 1174 2820 d
 1175 2828 d 1175 2833 d 1174 2841 d 1171 2846 d 1166 2847 d 1163 2847 d
 1159 2846 d 1158 2844 d 1156 2841 d 1155 2833 d 1155 2828 d 1156 2820 d
 1158 2817 d 1159 2815 d 1163 2814 d 1166 2814 r 1169 2815 d 1171 2817 d
 1172 2820 d 1174 2828 d 1174 2833 d 1172 2841 d 1171 2844 d 1169 2846 d
 1166 2847 d 1236 2842 r 1238 2839 d 1238 2847 d 1236 2842 d 1233 2846 d
 1228 2847 d 1225 2847 d 1220 2846 d 1217 2842 d 1215 2839 d 1214 2834 d
 1214 2826 d 1215 2822 d 1217 2818 d 1220 2815 d 1225 2814 d 1228 2814 d
 1233 2815 d 1236 2818 d 1225 2847 r 1222 2846 d 1219 2842 d 1217 2839 d
 1215 2834 d 1215 2826 d 1217 2822 d 1219 2818 d 1222 2815 d 1225 2814 d
 1236 2826 r 1236 2814 d 1238 2826 r 1238 2814 d 1231 2826 r 1241 2826 d
 1251 2826 r 1270 2826 d 1270 2830 d 1268 2833 d 1267 2834 d 1263 2836 d
 1259 2836 d 1254 2834 d 1251 2831 d 1249 2826 d 1249 2823 d 1251 2818 d
 1254 2815 d 1259 2814 d 1262 2814 d 1267 2815 d 1270 2818 d 1268 2826 r
 1268 2831 d 1267 2834 d 1259 2836 r 1255 2834 d 1252 2831 d 1251 2826 d
 1251 2823 d 1252 2818 d 1255 2815 d 1259 2814 d 1281 2847 r 1292 2814 d
 1283 2847 r 1292 2818 d 1303 2847 r 1292 2814 d 1276 2847 r 1287 2847 d
 1299 2847 r 1308 2847 d  936 2789 r  936 2756 d  938 2789 r  947 2760 d
  936 2789 r  947 2756 d  958 2789 r  947 2756 d  958 2789 r  958 2756 d
  960 2789 r  960 2756 d  931 2789 r  938 2789 d  958 2789 r  965 2789 d
  931 2756 r  941 2756 d  954 2756 r  965 2756 d  980 2766 r  978 2765 d
  976 2763 d  974 2759 d  973 2757 d  972 2753 d  971 2747 d  970 2739 d
  980 2766 r  979 2765 d  977 2763 d  975 2759 d  974 2757 d  973 2753 d
  972 2747 d  971 2739 d  980 2766 r  982 2766 d  984 2765 d  985 2764 d
  985 2761 d  984 2759 d  983 2758 d  980 2758 d  978 2758 d  982 2766 r
  984 2764 d  984 2761 d  983 2759 d  982 2758 d  980 2758 d  978 2758 r
  980 2757 d  982 2756 d  983 2755 d  984 2753 d  984 2750 d  983 2748 d
  982 2747 d  980 2746 d  977 2746 d  975 2747 d  974 2748 d  973 2751 d
  980 2757 r  982 2755 d  983 2753 d  983 2750 d  982 2748 d  981 2747 d
  980 2746 d 1022 2775 r 1051 2775 d 1022 2765 r 1051 2765 d 1097 2789 r
 1092 2788 d 1091 2784 d 1091 2780 d 1092 2776 d 1097 2775 d 1103 2775 d
 1108 2776 d 1110 2780 d 1110 2784 d 1108 2788 d 1103 2789 d 1097 2789 d
 1094 2788 d 1092 2784 d 1092 2780 d 1094 2776 d 1097 2775 d 1103 2775 r
 1107 2776 d 1108 2780 d 1108 2784 d 1107 2788 d 1103 2789 d 1097 2775 r
 1092 2773 d 1091 2772 d 1089 2768 d 1089 2762 d 1091 2759 d 1092 2757 d
 1097 2756 d 1103 2756 d 1108 2757 d 1110 2759 d 1111 2762 d 1111 2768 d
 1110 2772 d 1108 2773 d 1103 2775 d 1097 2775 r 1094 2773 d 1092 2772 d
 1091 2768 d 1091 2762 d 1092 2759 d 1094 2757 d 1097 2756 d 1103 2756 r
 1107 2757 d 1108 2759 d 1110 2762 d 1110 2768 d 1108 2772 d 1107 2773 d
 1103 2775 d 1131 2789 r 1126 2788 d 1123 2783 d 1121 2775 d 1121 2770 d
 1123 2762 d 1126 2757 d 1131 2756 d 1134 2756 d 1139 2757 d 1142 2762 d
 1143 2770 d 1143 2775 d 1142 2783 d 1139 2788 d 1134 2789 d 1131 2789 d
 1127 2788 d 1126 2786 d 1124 2783 d 1123 2775 d 1123 2770 d 1124 2762 d
 1126 2759 d 1127 2757 d 1131 2756 d 1134 2756 r 1137 2757 d 1139 2759 d
 1140 2762 d 1142 2770 d 1142 2775 d 1140 2783 d 1139 2786 d 1137 2788 d
 1134 2789 d 1163 2789 r 1158 2788 d 1155 2783 d 1153 2775 d 1153 2770 d
 1155 2762 d 1158 2757 d 1163 2756 d 1166 2756 d 1171 2757 d 1174 2762 d
 1175 2770 d 1175 2775 d 1174 2783 d 1171 2788 d 1166 2789 d 1163 2789 d
 1159 2788 d 1158 2786 d 1156 2783 d 1155 2775 d 1155 2770 d 1156 2762 d
 1158 2759 d 1159 2757 d 1163 2756 d 1166 2756 r 1169 2757 d 1171 2759 d
 1172 2762 d 1174 2770 d 1174 2775 d 1172 2783 d 1171 2786 d 1169 2788 d
 1166 2789 d 1236 2784 r 1238 2781 d 1238 2789 d 1236 2784 d 1233 2788 d
 1228 2789 d 1225 2789 d 1220 2788 d 1217 2784 d 1215 2781 d 1214 2776 d
 1214 2768 d 1215 2764 d 1217 2760 d 1220 2757 d 1225 2756 d 1228 2756 d
 1233 2757 d 1236 2760 d 1225 2789 r 1222 2788 d 1219 2784 d 1217 2781 d
 1215 2776 d 1215 2768 d 1217 2764 d 1219 2760 d 1222 2757 d 1225 2756 d
 1236 2768 r 1236 2756 d 1238 2768 r 1238 2756 d 1231 2768 r 1241 2768 d
 1251 2768 r 1270 2768 d 1270 2772 d 1268 2775 d 1267 2776 d 1263 2778 d
 1259 2778 d 1254 2776 d 1251 2773 d 1249 2768 d 1249 2765 d 1251 2760 d
 1254 2757 d 1259 2756 d 1262 2756 d 1267 2757 d 1270 2760 d 1268 2768 r
 1268 2773 d 1267 2776 d 1259 2778 r 1255 2776 d 1252 2773 d 1251 2768 d
 1251 2765 d 1252 2760 d 1255 2757 d 1259 2756 d 1281 2789 r 1292 2756 d
 1283 2789 r 1292 2760 d 1303 2789 r 1292 2756 d 1276 2789 r 1287 2789 d
 1299 2789 r 1308 2789 d   3 lw 1604 2365 r 1584 2365 d 1579 2363 d 1575 2358 d
 1573 2352 d 1573 2347 d 1575 2343 d 1577 2342 d 1581 2340 d 1584 2340 d
 1590 2342 d 1593 2347 d 1595 2352 d 1595 2358 d 1593 2361 d 1591 2363 d
 1588 2365 d 1584 2365 r 1581 2363 d 1577 2358 d 1575 2352 d 1575 2345 d
 1577 2342 d 1584 2340 r 1588 2342 d 1591 2347 d 1593 2352 d 1593 2360 d
 1591 2363 d 1604 2363 d 1614 2347 r 1616 2348 d 1619 2352 d 1619 2329 d
 1618 2351 r 1618 2329 d 1614 2329 r 1624 2329 d 1639 2352 r 1636 2351 d
 1634 2347 d 1632 2342 d 1632 2339 d 1634 2333 d 1636 2330 d 1639 2329 d
 1641 2329 d 1644 2330 d 1646 2333 d 1648 2339 d 1648 2342 d 1646 2347 d
 1644 2351 d 1641 2352 d 1639 2352 d 1637 2351 d 1636 2350 d 1635 2347 d
 1634 2342 d 1634 2339 d 1635 2333 d 1636 2331 d 1637 2330 d 1639 2329 d
 1641 2329 r 1643 2330 d 1644 2331 d 1645 2333 d 1646 2339 d 1646 2342 d
 1645 2347 d 1644 2350 d 1643 2351 d 1641 2352 d 1671 2341 r 1675 2339 d
 1671 2337 d 1668 2344 r 1673 2339 d 1668 2333 d 1655 2339 r 1673 2339 d
 1685 2347 r 1688 2348 d 1691 2352 d 1691 2329 d 1690 2351 r 1690 2329 d
 1685 2329 r 1695 2329 d 1710 2352 r 1707 2351 d 1705 2347 d 1704 2342 d
 1704 2339 d 1705 2333 d 1707 2330 d 1710 2329 d 1712 2329 d 1716 2330 d
 1718 2333 d 1719 2339 d 1719 2342 d 1718 2347 d 1716 2351 d 1712 2352 d
 1710 2352 d 1708 2351 d 1707 2350 d 1706 2347 d 1705 2342 d 1705 2339 d
 1706 2333 d 1707 2331 d 1708 2330 d 1710 2329 d 1712 2329 r 1715 2330 d
 1716 2331 d 1717 2333 d 1718 2339 d 1718 2342 d 1717 2347 d 1716 2350 d
 1715 2351 d 1712 2352 d 1604 2325 r 1584 2325 d 1579 2323 d 1575 2318 d
 1573 2312 d 1573 2307 d 1575 2303 d 1577 2302 d 1581 2300 d 1584 2300 d
 1590 2302 d 1593 2307 d 1595 2312 d 1595 2318 d 1593 2321 d 1591 2323 d
 1588 2325 d 1584 2325 r 1581 2323 d 1577 2318 d 1575 2312 d 1575 2305 d
 1577 2302 d 1584 2300 r 1588 2302 d 1591 2307 d 1593 2312 d 1593 2320 d
 1591 2323 d 1604 2323 d 1614 2307 r 1616 2308 d 1619 2312 d 1619 2289 d
 1618 2311 r 1618 2289 d 1614 2289 r 1624 2289 d 1639 2312 r 1636 2311 d
 1634 2307 d 1632 2302 d 1632 2299 d 1634 2293 d 1636 2290 d 1639 2289 d
 1641 2289 d 1644 2290 d 1646 2293 d 1648 2299 d 1648 2302 d 1646 2307 d
 1644 2311 d 1641 2312 d 1639 2312 d 1637 2311 d 1636 2310 d 1635 2307 d
 1634 2302 d 1634 2299 d 1635 2293 d 1636 2291 d 1637 2290 d 1639 2289 d
 1641 2289 r 1643 2290 d 1644 2291 d 1645 2293 d 1646 2299 d 1646 2302 d
 1645 2307 d 1644 2310 d 1643 2311 d 1641 2312 d 1671 2301 r 1675 2299 d
 1671 2297 d 1668 2304 r 1673 2299 d 1668 2293 d 1655 2299 r 1673 2299 d
 1685 2307 r 1688 2308 d 1691 2312 d 1691 2289 d 1690 2311 r 1690 2289 d
 1685 2289 r 1695 2289 d 1717 2308 r 1716 2307 d 1717 2306 d 1718 2307 d
 1718 2308 d 1717 2311 d 1715 2312 d 1711 2312 d 1708 2311 d 1706 2308 d
 1705 2306 d 1704 2302 d 1704 2295 d 1705 2292 d 1707 2290 d 1710 2289 d
 1712 2289 d 1716 2290 d 1718 2292 d 1719 2295 d 1719 2297 d 1718 2300 d
 1716 2302 d 1712 2303 d 1711 2303 d 1708 2302 d 1706 2300 d 1705 2297 d
 1711 2312 r 1709 2311 d 1707 2308 d 1706 2306 d 1705 2302 d 1705 2295 d
 1706 2292 d 1708 2290 d 1710 2289 d 1712 2289 r 1715 2290 d 1717 2292 d
 1718 2295 d 1718 2297 d 1717 2300 d 1715 2302 d 1712 2303 d 1196 2078 r
 1176 2078 d 1171 2076 d 1167 2071 d 1165 2065 d 1165 2060 d 1167 2056 d
 1169 2055 d 1173 2053 d 1176 2053 d 1182 2055 d 1185 2060 d 1187 2065 d
 1187 2071 d 1185 2074 d 1183 2076 d 1180 2078 d 1176 2078 r 1173 2076 d
 1169 2071 d 1167 2065 d 1167 2058 d 1169 2055 d 1176 2053 r 1180 2055 d
 1183 2060 d 1185 2065 d 1185 2073 d 1183 2076 d 1196 2076 d 1206 2060 r
 1208 2061 d 1211 2065 d 1211 2042 d 1210 2064 r 1210 2042 d 1206 2042 r
 1216 2042 d 1237 2061 r 1236 2060 d 1237 2059 d 1238 2060 d 1238 2061 d
 1237 2064 d 1235 2065 d 1232 2065 d 1229 2064 d 1227 2061 d 1226 2059 d
 1224 2055 d 1224 2048 d 1226 2045 d 1228 2043 d 1231 2042 d 1233 2042 d
 1236 2043 d 1238 2045 d 1240 2048 d 1240 2050 d 1238 2053 d 1236 2055 d
 1233 2056 d 1232 2056 d 1229 2055 d 1227 2053 d 1226 2050 d 1232 2065 r
 1230 2064 d 1228 2061 d 1227 2059 d 1226 2055 d 1226 2048 d 1227 2045 d
 1229 2043 d 1231 2042 d 1233 2042 r 1235 2043 d 1237 2045 d 1238 2048 d
 1238 2050 d 1237 2053 d 1235 2055 d 1233 2056 d 1263 2054 r 1267 2052 d
 1263 2050 d 1260 2057 r 1265 2052 d 1260 2046 d 1247 2052 r 1265 2052 d
 1277 2060 r 1280 2061 d 1283 2065 d 1283 2042 d 1282 2064 r 1282 2042 d
 1277 2042 r 1287 2042 d 1309 2061 r 1308 2060 d 1309 2059 d 1310 2060 d
 1310 2061 d 1309 2064 d 1307 2065 d 1303 2065 d 1300 2064 d 1298 2061 d
 1297 2059 d 1296 2055 d 1296 2048 d 1297 2045 d 1299 2043 d 1302 2042 d
 1304 2042 d 1308 2043 d 1310 2045 d 1311 2048 d 1311 2050 d 1310 2053 d
 1308 2055 d 1304 2056 d 1303 2056 d 1300 2055 d 1298 2053 d 1297 2050 d
 1303 2065 r 1301 2064 d 1299 2061 d 1298 2059 d 1297 2055 d 1297 2048 d
 1298 2045 d 1300 2043 d 1302 2042 d 1304 2042 r 1307 2043 d 1309 2045 d
 1310 2048 d 1310 2050 d 1309 2053 d 1307 2055 d 1304 2056 d 1196 2032 r
 1176 2032 d 1171 2030 d 1167 2025 d 1165 2019 d 1165 2014 d 1167 2010 d
 1169 2009 d 1173 2007 d 1176 2007 d 1182 2009 d 1185 2014 d 1187 2019 d
 1187 2025 d 1185 2028 d 1183 2030 d 1180 2032 d 1176 2032 r 1173 2030 d
 1169 2025 d 1167 2019 d 1167 2012 d 1169 2009 d 1176 2007 r 1180 2009 d
 1183 2014 d 1185 2019 d 1185 2027 d 1183 2030 d 1196 2030 d 1206 2014 r
 1208 2015 d 1211 2019 d 1211 1996 d 1210 2018 r 1210 1996 d 1206 1996 r
 1216 1996 d 1237 2015 r 1236 2014 d 1237 2013 d 1238 2014 d 1238 2015 d
 1237 2018 d 1235 2019 d 1232 2019 d 1229 2018 d 1227 2015 d 1226 2013 d
 1224 2009 d 1224 2002 d 1226 1999 d 1228 1997 d 1231 1996 d 1233 1996 d
 1236 1997 d 1238 1999 d 1240 2002 d 1240 2004 d 1238 2007 d 1236 2009 d
 1233 2010 d 1232 2010 d 1229 2009 d 1227 2007 d 1226 2004 d 1232 2019 r
 1230 2018 d 1228 2015 d 1227 2013 d 1226 2009 d 1226 2002 d 1227 1999 d
 1229 1997 d 1231 1996 d 1233 1996 r 1235 1997 d 1237 1999 d 1238 2002 d
 1238 2004 d 1237 2007 d 1235 2009 d 1233 2010 d 1263 2008 r 1267 2006 d
 1263 2004 d 1260 2011 r 1265 2006 d 1260 2000 d 1247 2006 r 1265 2006 d
 1277 2014 r 1280 2015 d 1283 2019 d 1283 1996 d 1282 2018 r 1282 1996 d
 1277 1996 r 1287 1996 d 1302 2019 r 1299 2018 d 1297 2014 d 1296 2009 d
 1296 2006 d 1297 2000 d 1299 1997 d 1302 1996 d 1304 1996 d 1308 1997 d
 1310 2000 d 1311 2006 d 1311 2009 d 1310 2014 d 1308 2018 d 1304 2019 d
 1302 2019 d 1300 2018 d 1299 2017 d 1298 2014 d 1297 2009 d 1297 2006 d
 1298 2000 d 1299 1998 d 1300 1997 d 1302 1996 d 1304 1996 r 1307 1997 d
 1308 1998 d 1309 2000 d 1310 2006 d 1310 2009 d 1309 2014 d 1308 2017 d
 1307 2018 d 1304 2019 d  789 2965 r  765 2927 d  791 2965 r  767 2927 d
  767 2965 r  765 2956 d  765 2965 d  791 2965 d  765 2927 r  791 2927 d
  791 2936 d  789 2927 d  798 2927 r  800 2930 d  802 2931 d  805 2930 d
  805 2928 d  804 2924 d  801 2916 d  802 2931 r  804 2930 d  804 2928 d
  802 2924 d  800 2916 d  804 2924 r  806 2928 d  808 2930 d  810 2931 d
  812 2931 d  814 2930 d  815 2929 d  815 2926 d  814 2920 d  811 2908 d
  812 2931 r  814 2929 d  814 2926 d  813 2920 d  810 2908 d   2 lw 1660 2489 r
 1656 2485 d 1653 2480 d 1649 2473 d 1647 2464 d 1647 2456 d 1649 2447 d
 1653 2440 d 1656 2435 d 1660 2431 d 1656 2485 r 1653 2478 d 1651 2473 d
 1649 2464 d 1649 2456 d 1651 2447 d 1653 2442 d 1656 2435 d 1701 2469 r
 1681 2469 d 1676 2467 d 1672 2462 d 1671 2456 d 1671 2451 d 1672 2447 d
 1674 2446 d 1678 2444 d 1681 2444 d 1687 2446 d 1690 2451 d 1692 2456 d
 1692 2462 d 1690 2465 d 1689 2467 d 1685 2469 d 1681 2469 r 1678 2467 d
 1674 2462 d 1672 2456 d 1672 2449 d 1674 2446 d 1681 2444 r 1685 2446 d
 1689 2451 d 1690 2456 d 1690 2464 d 1689 2467 d 1701 2467 d 1711 2448 r
 1705 2425 d 1712 2448 r 1706 2425 d 1711 2444 r 1710 2438 d 1710 2435 d
 1712 2433 d 1715 2433 d 1717 2434 d 1719 2436 d 1721 2441 d 1723 2448 r
 1720 2436 d 1720 2434 d 1722 2433 d 1724 2434 d 1726 2437 d 1724 2448 r
 1721 2436 d 1721 2434 d 1722 2433 d 1735 2448 r 1729 2425 d 1736 2448 r
 1730 2425 d 1735 2444 r 1734 2438 d 1734 2435 d 1736 2433 d 1738 2433 d
 1740 2434 d 1743 2436 d 1745 2441 d 1747 2448 r 1744 2436 d 1744 2434 d
 1746 2433 d 1748 2434 d 1750 2437 d 1748 2448 r 1745 2436 d 1745 2434 d
 1746 2433 d 1788 2489 r 1756 2431 d 1828 2469 r 1808 2469 d 1803 2467 d
 1799 2462 d 1797 2456 d 1797 2451 d 1799 2447 d 1801 2446 d 1805 2444 d
 1808 2444 d 1814 2446 d 1817 2451 d 1819 2456 d 1819 2462 d 1817 2465 d
 1815 2467 d 1812 2469 d 1808 2469 r 1805 2467 d 1801 2462 d 1799 2456 d
 1799 2449 d 1801 2446 d 1808 2444 r 1812 2446 d 1815 2451 d 1817 2456 d
 1817 2464 d 1815 2467 d 1828 2467 d 1843 2447 r 1840 2433 d 1843 2447 r
 1841 2433 d 1834 2445 r 1836 2447 d 1839 2448 d 1851 2448 d 1834 2445 r
 1836 2446 d 1839 2447 d 1851 2447 d 1865 2447 r 1862 2433 d 1865 2447 r
 1863 2433 d 1855 2445 r 1857 2447 d 1861 2448 d 1873 2448 d 1855 2445 r
 1857 2446 d 1861 2447 d 1873 2447 d 1880 2489 r 1884 2485 d 1887 2480 d
 1891 2473 d 1893 2464 d 1893 2456 d 1891 2447 d 1887 2440 d 1884 2435 d
 1880 2431 d 1884 2485 r 1887 2478 d 1889 2473 d 1891 2464 d 1891 2456 d
 1889 2447 d 1887 2442 d 1884 2435 d 1917 2454 r 1918 2456 d 1918 2451 d
 1917 2454 d 1916 2455 d 1913 2456 d 1909 2456 d 1905 2455 d 1903 2452 d
 1903 2450 d 1904 2448 d 1905 2447 d 1907 2446 d 1914 2444 d 1916 2443 d
 1918 2441 d 1903 2450 r 1905 2448 d 1907 2447 d 1914 2445 d 1916 2444 d
 1917 2443 d 1918 2441 d 1918 2436 d 1916 2434 d 1913 2433 d 1909 2433 d
 1905 2434 d 1904 2435 d 1903 2437 d 1903 2433 d 1904 2435 d 1927 2456 r
 1927 2433 d 1928 2456 r 1934 2436 d 1927 2456 r 1934 2433 d 1942 2456 r
 1934 2433 d 1942 2456 r 1942 2433 d 1943 2456 r 1943 2433 d 1924 2456 r
 1928 2456 d 1942 2456 r 1946 2456 d 1924 2433 r 1930 2433 d 1939 2433 r
 1946 2433 d   4 lw  600 2425 r 2200 2425 d   2 lw lt1  600 2276 r 2200 2276 d
  600 2575 r 2200 2575 d   3 lw lt0  696 2828 r  896 2828 d lt4  696 2770 r
  896 2770 d   2 lw lt0 1560 2327 r 1784 2327 d 1152 2040 r 1376 2040 d
 2040 2276 r 2040 2575 d 2044 2276 r 2024 2296 d 2064 2296 d 2044 2276 d
 2042 2278 d 2046 2278 d 2038 2282 d 2050 2282 d 2034 2286 d 2054 2286 d
 2030 2290 d 2058 2290 d 2026 2294 d 2062 2294 d 2028 2292 d 2060 2292 d
 2032 2288 d 2056 2288 d 2036 2284 d 2052 2284 d 2040 2280 d 2048 2280 d
 2044 2575 r 2024 2555 d 2064 2555 d 2044 2575 d 2042 2573 d 2046 2573 d
 2038 2569 d 2050 2569 d 2034 2565 d 2054 2565 d 2030 2561 d 2058 2561 d
 2026 2557 d 2062 2557 d 2028 2559 d 2060 2559 d 2032 2563 d 2056 2563 d
 2036 2567 d 2052 2567 d 2040 2571 d 2048 2571 d   3 lw  600 2357 r  608 2402 d
  616 2416 d  624 2426 d  632 2432 d  640 2437 d  648 2441 d  656 2443 d
  664 2444 d  672 2445 d  680 2445 d  688 2445 d  696 2445 d  704 2443 d
  712 2442 d  720 2440 d  728 2438 d  736 2436 d  744 2434 d  752 2431 d
  760 2428 d  768 2425 d  776 2422 d  784 2418 d  792 2415 d  800 2411 d
  808 2407 d  816 2403 d  824 2399 d  832 2395 d  840 2391 d  848 2387 d
  856 2382 d  864 2378 d  872 2374 d  880 2369 d  888 2365 d  896 2360 d
  904 2355 d  912 2351 d  920 2346 d  928 2341 d  936 2336 d  944 2331 d
  952 2327 d  960 2322 d  968 2317 d  976 2312 d  984 2307 d  992 2302 d
 1000 2297 d 1008 2292 d 1016 2287 d 1024 2282 d 1032 2277 d 1040 2272 d
 1048 2267 d 1056 2262 d 1064 2257 d 1072 2252 d 1080 2247 d 1088 2242 d
 1096 2237 d 1104 2232 d 1112 2227 d 1120 2223 d 1128 2217 d 1136 2213 d
 1144 2208 d 1152 2203 d 1160 2198 d 1168 2194 d 1176 2189 d 1184 2184 d
 1192 2179 d 1200 2175 d 1208 2170 d 1216 2166 d 1224 2162 d 1232 2157 d
 1240 2152 d 1248 2148 d 1256 2144 d 1264 2140 d 1272 2135 d 1280 2131 d
 1288 2127 d 1296 2123 d 1304 2119 d 1312 2115 d 1320 2110 d 1328 2106 d
 1336 2103 d 1344 2099 d 1352 2095 d 1360 2092 d 1368 2088 d 1376 2084 d
 1384 2081 d 1392 2077 d 1400 2074 d 1408 2070 d 1416 2067 d 1424 2063 d
 1432 2060 d 1440 2057 d 1448 2054 d 1456 2051 d 1464 2048 d 1472 2046 d
 1480 2043 d 1488 2040 d 1496 2037 d 1504 2035 d 1512 2032 d 1520 2029 d
 1528 2027 d 1536 2025 d 1544 2023 d 1552 2020 d 1560 2018 d 1568 2016 d
 1576 2014 d 1584 2012 d 1592 2010 d 1600 2009 d 1608 2007 d 1616 2006 d
 1624 2004 d 1632 2003 d 1640 2001 d 1648 2000 d 1656 1999 d 1664 1998 d
 1672 1997 d 1680 1997 d 1688 1995 d 1696 1995 d 1704 1994 d 1712 1994 d
 1720 1994 d 1728 1993 d 1736 1993 d 1744 1993 d 1752 1993 d 1760 1993 d
 1768 1994 d 1776 1994 d 1784 1994 d 1792 1995 d 1800 1996 d 1808 1997 d
 1816 1998 d 1824 1999 d 1832 2000 d 1840 2001 d 1848 2003 d 1856 2005 d
 1864 2006 d 1872 2008 d 1880 2010 d 1888 2012 d 1896 2014 d 1904 2017 d
 1912 2020 d 1920 2023 d 1928 2025 d 1936 2028 d 1944 2032 d 1952 2035 d
 1960 2039 d 1968 2043 d 1976 2047 d 1984 2051 d 1992 2055 d 2000 2060 d
 2008 2065 d 2016 2070 d 2024 2075 d 2032 2081 d 2040 2087 d 2048 2093 d
 2056 2099 d 2064 2106 d 2072 2113 d 2080 2120 d 2088 2128 d 2096 2136 d
 2104 2145 d 2112 2154 d 2120 2164 d 2128 2174 d 2136 2185 d 2144 2197 d
 2152 2209 d 2160 2223 d 2168 2238 d 2176 2255 d 2184 2276 d 2192 2301 d
 2200 2357 d   1 lw lt1  600 2357 r  600 2388 d  616 2416 d  624 2426 d
  632 2432 d  640 2431 d  648 2441 d  656 2435 d  664 2444 d  672 2436 d
  680 2445 d  688 2436 d  696 2445 d  704 2435 d  712 2442 d  720 2433 d
  728 2438 d  736 2431 d  744 2434 d  752 2428 d  760 2428 d  768 2425 d
  776 2422 d  784 2422 d  792 2415 d  800 2418 d  808 2407 d  816 2414 d
  824 2399 d  832 2409 d  840 2391 d  848 2405 d  856 2382 d  864 2400 d
  872 2374 d  880 2395 d  888 2365 d  896 2391 d  904 2355 d  912 2385 d
  920 2346 d  928 2380 d  936 2336 d  944 2375 d  952 2327 d  960 2370 d
  968 2317 d  976 2364 d  984 2307 d  992 2359 d 1000 2297 d 1008 2354 d
 1016 2287 d 1024 2348 d 1032 2277 d 1040 2343 d 1048 2267 d 1056 2338 d
 1064 2257 d 1072 2332 d 1080 2247 d 1088 2327 d 1096 2237 d 1104 2322 d
 1112 2227 d 1120 2316 d 1128 2217 d 1136 2311 d 1144 2208 d 1152 2305 d
 1160 2198 d 1168 2300 d 1176 2189 d 1184 2295 d 1192 2179 d 1200 2290 d
 1208 2170 d 1216 2285 d 1224 2162 d 1232 2280 d 1240 2152 d 1248 2276 d
 1256 2144 d 1264 2271 d 1272 2135 d 1280 2266 d 1288 2127 d 1296 2262 d
 1304 2119 d 1312 2257 d 1320 2110 d 1328 2253 d 1336 2103 d 1344 2248 d
 1352 2095 d 1360 2244 d 1368 2088 d 1376 2240 d 1384 2081 d 1392 2236 d
 1400 2074 d 1408 2232 d 1416 2067 d 1424 2229 d 1432 2060 d 1440 2225 d
 1448 2054 d 1456 2222 d 1464 2048 d 1472 2219 d 1480 2043 d 1488 2216 d
 1496 2037 d 1504 2213 d 1512 2032 d 1520 2210 d 1528 2027 d 1536 2207 d
 1544 2023 d 1552 2205 d 1560 2018 d 1568 2202 d 1576 2014 d 1584 2200 d
 1592 2010 d 1600 2198 d 1608 2007 d 1616 2197 d 1624 2004 d 1632 2195 d
 1640 2001 d 1648 2193 d 1656 1999 d 1664 2192 d 1672 1997 d 1680 2191 d
 1688 1995 d 1696 2190 d 1704 1994 d 1712 2190 d 1720 1994 d 1728 2189 d
 1736 1993 d 1744 2189 d 1752 1993 d 1760 2189 d 1768 1994 d 1776 2190 d
 1784 1994 d 1792 2190 d 1800 1996 d 1808 2191 d 1816 1998 d 1824 2192 d
 1832 2000 d 1840 2194 d 1848 2003 d 1856 2196 d 1864 2006 d 1872 2197 d
 1880 2010 d 1888 2200 d 1896 2014 d 1904 2202 d 1912 2020 d 1920 2205 d
 1928 2025 d 1936 2209 d 1944 2032 d 1952 2212 d 1960 2039 d 1968 2217 d
 1976 2047 d 1984 2221 d 1992 2055 d 2000 2226 d 2008 2065 d 2016 2232 d
 2024 2075 d 2032 2238 d 2040 2087 d 2048 2244 d 2056 2099 d 2064 2251 d
 2072 2113 d 2080 2259 d 2088 2128 d 2096 2269 d 2104 2145 d 2112 2278 d
 2120 2164 d 2128 2289 d 2136 2185 d 2144 2301 d 2152 2209 d 2160 2316 d
 2168 2238 d 2176 2334 d 2184 2276 d 2192 2358 d   3 lw lt4  600 2388 r
  608 2413 d  616 2420 d  624 2426 d  632 2429 d  640 2431 d  648 2433 d
  656 2435 d  664 2435 d  672 2436 d  680 2436 d  688 2436 d  696 2435 d
  704 2435 d  712 2434 d  720 2433 d  728 2432 d  736 2431 d  744 2430 d
  752 2428 d  760 2427 d  768 2425 d  776 2423 d  784 2422 d  792 2419 d
  800 2418 d  808 2416 d  816 2414 d  824 2411 d  832 2409 d  840 2407 d
  848 2405 d  856 2403 d  864 2400 d  872 2397 d  880 2395 d  888 2393 d
  896 2391 d  904 2388 d  912 2385 d  920 2382 d  928 2380 d  936 2377 d
  944 2375 d  952 2372 d  960 2370 d  968 2367 d  976 2364 d  984 2362 d
  992 2359 d 1000 2356 d 1008 2354 d 1016 2351 d 1024 2348 d 1032 2346 d
 1040 2343 d 1048 2340 d 1056 2338 d 1064 2335 d 1072 2332 d 1080 2330 d
 1088 2327 d 1096 2324 d 1104 2322 d 1112 2319 d 1120 2316 d 1128 2313 d
 1136 2311 d 1144 2308 d 1152 2305 d 1160 2303 d 1168 2300 d 1176 2298 d
 1184 2295 d 1192 2293 d 1200 2290 d 1208 2288 d 1216 2285 d 1224 2283 d
 1232 2280 d 1240 2278 d 1248 2276 d 1256 2273 d 1264 2271 d 1272 2269 d
 1280 2266 d 1288 2264 d 1296 2262 d 1304 2259 d 1312 2257 d 1320 2255 d
 1328 2253 d 1336 2251 d 1344 2248 d 1352 2246 d 1360 2244 d 1368 2242 d
 1376 2240 d 1384 2238 d 1392 2236 d 1400 2235 d 1408 2232 d 1416 2231 d
 1424 2229 d 1432 2227 d 1440 2225 d 1448 2224 d 1456 2222 d 1464 2220 d
 1472 2219 d 1480 2217 d 1488 2216 d 1496 2214 d 1504 2213 d 1512 2211 d
 1520 2210 d 1528 2208 d 1536 2207 d 1544 2206 d 1552 2205 d 1560 2204 d
 1568 2202 d 1576 2201 d 1584 2200 d 1592 2199 d 1600 2198 d 1608 2197 d
 1616 2197 d 1624 2196 d 1632 2195 d 1640 2194 d 1648 2193 d 1656 2193 d
 1664 2192 d 1672 2192 d 1680 2191 d 1688 2191 d 1696 2190 d 1704 2190 d
 1712 2190 d 1720 2190 d 1728 2189 d 1736 2189 d 1744 2189 d 1752 2189 d
 1760 2189 d 1768 2190 d 1776 2190 d 1784 2190 d 1792 2190 d 1800 2191 d
 1808 2191 d 1816 2192 d 1824 2192 d 1832 2193 d 1840 2194 d 1848 2194 d
 1856 2196 d 1864 2196 d 1872 2197 d 1880 2198 d 1888 2200 d 1896 2201 d
 1904 2202 d 1912 2204 d 1920 2205 d 1928 2207 d 1936 2209 d 1944 2211 d
 1952 2212 d 1960 2215 d 1968 2217 d 1976 2219 d 1984 2221 d 1992 2224 d
 2000 2226 d 2008 2229 d 2016 2232 d 2024 2235 d 2032 2238 d 2040 2241 d
 2048 2244 d 2056 2248 d 2064 2251 d 2072 2255 d 2080 2259 d 2088 2264 d
 2096 2269 d 2104 2273 d 2112 2278 d 2120 2284 d 2128 2289 d 2136 2295 d
 2144 2301 d 2152 2308 d 2160 2316 d 2168 2324 d 2176 2334 d 2184 2345 d
 2192 2358 d 2200 2388 d lt0  600 2175 r  608 2239 d  616 2266 d  624 2286 d
  632 2303 d  640 2316 d  648 2329 d  656 2340 d  664 2350 d  672 2359 d
  680 2368 d  688 2376 d  696 2382 d  704 2389 d  712 2395 d  720 2400 d
  728 2405 d  736 2410 d  744 2415 d  752 2418 d  760 2422 d  768 2425 d
  776 2428 d  784 2431 d  792 2433 d  800 2435 d  808 2438 d  816 2439 d
  824 2441 d  832 2442 d  840 2443 d  848 2444 d  856 2445 d  864 2445 d
  872 2445 d  880 2445 d  888 2445 d  896 2445 d  904 2445 d  912 2445 d
  920 2443 d  928 2443 d  936 2442 d  944 2441 d  952 2440 d  960 2438 d
  968 2437 d  976 2435 d  984 2434 d  992 2432 d 1000 2430 d 1008 2428 d
 1016 2426 d 1024 2424 d 1032 2422 d 1040 2419 d 1048 2417 d 1056 2415 d
 1064 2412 d 1072 2409 d 1080 2407 d 1088 2404 d 1096 2401 d 1104 2397 d
 1112 2395 d 1120 2391 d 1128 2388 d 1136 2385 d 1144 2381 d 1152 2378 d
 1160 2374 d 1168 2371 d 1176 2368 d 1184 2364 d 1192 2360 d 1200 2357 d
 1208 2353 d 1216 2349 d 1224 2345 d 1232 2341 d 1240 2337 d 1248 2334 d
 1256 2330 d 1264 2325 d 1272 2321 d 1280 2317 d 1288 2313 d 1296 2309 d
 1304 2304 d 1312 2300 d 1320 2296 d 1328 2292 d 1336 2287 d 1344 2283 d
 1352 2278 d 1360 2274 d 1368 2270 d 1376 2265 d 1384 2261 d 1392 2257 d
 1400 2252 d 1408 2247 d 1416 2243 d 1424 2239 d 1432 2234 d 1440 2230 d
 1448 2225 d 1456 2221 d 1464 2216 d 1472 2212 d 1480 2207 d 1488 2202 d
 1496 2198 d 1504 2194 d 1512 2189 d 1520 2185 d 1528 2180 d 1536 2176 d
 1544 2171 d 1552 2167 d 1560 2162 d 1568 2158 d 1576 2154 d 1584 2150 d
 1592 2145 d 1600 2140 d 1608 2136 d 1616 2132 d 1624 2128 d 1632 2124 d
 1640 2119 d 1648 2115 d 1656 2111 d 1664 2107 d 1672 2103 d 1680 2099 d
 1688 2095 d 1696 2091 d 1704 2087 d 1712 2083 d 1720 2079 d 1728 2075 d
 1736 2072 d 1744 2068 d 1752 2064 d 1760 2061 d 1768 2058 d 1776 2054 d
 1784 2051 d 1792 2047 d 1800 2044 d 1808 2041 d 1816 2038 d 1824 2035 d
 1832 2032 d 1840 2029 d 1848 2026 d 1856 2023 d 1864 2021 d 1872 2018 d
 1880 2016 d 1888 2013 d 1896 2011 d 1904 2009 d 1912 2007 d 1920 2005 d
 1928 2003 d 1936 2002 d 1944 2000 d 1952 1998 d 1960 1997 d 1968 1996 d
 1976 1995 d 1984 1994 d 1992 1994 d 2000 1993 d 2008 1993 d 2016 1993 d
 2024 1993 d 2032 1994 d 2040 1994 d 2048 1995 d 2056 1997 d 2064 1998 d
 2072 2000 d 2080 2002 d 2088 2004 d 2096 2007 d 2104 2010 d 2112 2014 d
 2120 2018 d 2128 2024 d 2136 2029 d 2144 2036 d 2152 2044 d 2160 2053 d
 2168 2063 d 2176 2076 d 2184 2092 d 2192 2115 d 2200 2175 d   1 lw lt1
  600 2175 r  600 2290 d  624 2286 d  648 2374 d  648 2329 d  672 2390 d
  672 2359 d  696 2403 d  696 2382 d  720 2412 d  720 2400 d  744 2419 d
  744 2415 d  768 2425 d  768 2425 p  792 2430 d  792 2433 d  816 2432 d
  816 2439 d  840 2435 d  840 2443 d  864 2436 d  864 2445 d  888 2436 d
  888 2445 d  912 2435 d  912 2445 d  936 2434 d  936 2442 d  960 2432 d
  960 2438 d  984 2430 d  984 2434 d 1008 2427 d 1008 2428 d 1032 2423 d
 1032 2422 d 1056 2419 d 1056 2415 d 1080 2415 d 1080 2407 d 1104 2411 d
 1104 2397 d 1128 2405 d 1128 2388 d 1152 2400 d 1152 2378 d 1176 2395 d
 1176 2368 d 1200 2388 d 1200 2357 d 1224 2382 d 1224 2345 d 1248 2376 d
 1248 2334 d 1272 2369 d 1272 2321 d 1296 2362 d 1296 2309 d 1320 2355 d
 1320 2296 d 1344 2349 d 1344 2283 d 1368 2342 d 1368 2270 d 1392 2334 d
 1392 2257 d 1416 2327 d 1416 2243 d 1440 2320 d 1440 2230 d 1464 2312 d
 1464 2216 d 1488 2305 d 1488 2202 d 1512 2297 d 1512 2189 d 1536 2290 d
 1536 2176 d 1560 2282 d 1560 2162 d 1584 2276 d 1584 2150 d 1608 2268 d
 1608 2136 d 1632 2261 d 1632 2124 d 1656 2254 d 1656 2111 d 1680 2248 d
 1680 2099 d 1704 2241 d 1704 2087 d 1728 2235 d 1728 2075 d 1752 2229 d
 1752 2064 d 1776 2223 d 1776 2054 d 1800 2217 d 1800 2044 d 1824 2212 d
 1824 2035 d 1848 2208 d 1848 2026 d 1872 2203 d 1872 2018 d 1896 2199 d
 1896 2011 d 1920 2196 d 1920 2005 d 1944 2193 d 1944 2000 d 1968 2191 d
 1968 1996 d 1992 2190 d 1992 1994 d 2016 2189 d 2016 1993 d 2040 2190 d
 2040 1994 d 2064 2192 d 2064 1998 d 2088 2196 d 2088 2004 d 2112 2201 d
 2112 2014 d 2136 2210 d 2136 2029 d 2160 2223 d 2160 2053 d 2184 2245 d
   3 lw lt4  600 2290 r  608 2325 d  616 2339 d  624 2350 d  632 2359 d
  640 2367 d  648 2374 d  656 2380 d  664 2385 d  672 2390 d  680 2395 d
  688 2399 d  696 2403 d  704 2406 d  712 2409 d  720 2412 d  728 2415 d
  736 2417 d  744 2419 d  752 2422 d  760 2423 d  768 2425 d  776 2427 d
  784 2428 d  792 2430 d  800 2431 d  808 2432 d  816 2432 d  824 2433 d
  832 2434 d  840 2435 d  848 2435 d  856 2435 d  864 2436 d  872 2436 d
  880 2436 d  888 2436 d  896 2436 d  904 2435 d  912 2435 d  920 2435 d
  928 2435 d  936 2434 d  944 2434 d  952 2433 d  960 2432 d  968 2431 d
  976 2431 d  984 2430 d  992 2429 d 1000 2428 d 1008 2427 d 1016 2426 d
 1024 2424 d 1032 2423 d 1040 2422 d 1048 2421 d 1056 2419 d 1064 2418 d
 1072 2416 d 1080 2415 d 1088 2414 d 1096 2412 d 1104 2411 d 1112 2409 d
 1120 2407 d 1128 2405 d 1136 2404 d 1144 2402 d 1152 2400 d 1160 2398 d
 1168 2396 d 1176 2395 d 1184 2392 d 1192 2391 d 1200 2388 d 1208 2386 d
 1216 2384 d 1224 2382 d 1232 2380 d 1240 2378 d 1248 2376 d 1256 2374 d
 1264 2372 d 1272 2369 d 1280 2367 d 1288 2365 d 1296 2362 d 1304 2360 d
 1312 2358 d 1320 2355 d 1328 2353 d 1336 2351 d 1344 2349 d 1352 2346 d
 1360 2344 d 1368 2342 d 1376 2339 d 1384 2336 d 1392 2334 d 1400 2332 d
 1408 2330 d 1416 2327 d 1424 2324 d 1432 2322 d 1440 2320 d 1448 2317 d
 1456 2315 d 1464 2312 d 1472 2309 d 1480 2307 d 1488 2305 d 1496 2303 d
 1504 2300 d 1512 2297 d 1520 2295 d 1528 2292 d 1536 2290 d 1544 2288 d
 1552 2285 d 1560 2282 d 1568 2280 d 1576 2278 d 1584 2276 d 1592 2273 d
 1600 2271 d 1608 2268 d 1616 2266 d 1624 2263 d 1632 2261 d 1640 2259 d
 1648 2257 d 1656 2254 d 1664 2252 d 1672 2250 d 1680 2248 d 1688 2246 d
 1696 2243 d 1704 2241 d 1712 2239 d 1720 2237 d 1728 2235 d 1736 2233 d
 1744 2231 d 1752 2229 d 1760 2227 d 1768 2225 d 1776 2223 d 1784 2221 d
 1792 2219 d 1800 2217 d 1808 2216 d 1816 2214 d 1824 2212 d 1832 2211 d
 1840 2209 d 1848 2208 d 1856 2206 d 1864 2204 d 1872 2203 d 1880 2202 d
 1888 2200 d 1896 2199 d 1904 2198 d 1912 2197 d 1920 2196 d 1928 2195 d
 1936 2194 d 1944 2193 d 1952 2192 d 1960 2192 d 1968 2191 d 1976 2190 d
 1984 2190 d 1992 2190 d 2000 2189 d 2008 2189 d 2016 2189 d 2024 2189 d
 2032 2190 d 2040 2190 d 2048 2190 d 2056 2192 d 2064 2192 d 2072 2193 d
 2080 2194 d 2088 2196 d 2096 2197 d 2104 2199 d 2112 2201 d 2120 2204 d
 2128 2207 d 2136 2210 d 2144 2213 d 2152 2218 d 2160 2223 d 2168 2229 d
 2176 2236 d 2184 2245 d 2192 2257 d 2200 2290 d
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%              NLCS.PS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  600 1850 r 2200 1850 d  600 1850 r  600 1882 d  680 1850 r
  680 1882 d  760 1850 r  760 1914 d  840 1850 r  840 1882 d  920 1850 r
  920 1882 d 1000 1850 r 1000 1882 d 1080 1850 r 1080 1914 d 1160 1850 r
 1160 1882 d 1240 1850 r 1240 1882 d 1320 1850 r 1320 1882 d 1400 1850 r
 1400 1914 d 1480 1850 r 1480 1882 d 1560 1850 r 1560 1882 d 1640 1850 r
 1640 1882 d 1720 1850 r 1720 1914 d 1800 1850 r 1800 1882 d 1880 1850 r
 1880 1882 d 1960 1850 r 1960 1882 d 2040 1850 r 2040 1914 d 2120 1850 r
 2120 1882 d 2200 1850 r 2200 1882 d  714 1786 r  750 1786 d  764 1772 r
  762 1770 d  764 1768 d  766 1770 d  764 1772 d  788 1810 r  782 1808 d
  780 1804 d  780 1798 d  782 1794 d  788 1792 d  796 1792 d  802 1794 d
  804 1798 d  804 1804 d  802 1808 d  796 1810 d  788 1810 d  784 1808 d
  782 1804 d  782 1798 d  784 1794 d  788 1792 d  796 1792 r  800 1794 d
  802 1798 d  802 1804 d  800 1808 d  796 1810 d  788 1792 r  782 1790 d
  780 1788 d  778 1784 d  778 1776 d  780 1772 d  782 1770 d  788 1768 d
  796 1768 d  802 1770 d  804 1772 d  806 1776 d  806 1784 d  804 1788 d
  802 1790 d  796 1792 d  788 1792 r  784 1790 d  782 1788 d  780 1784 d
  780 1776 d  782 1772 d  784 1770 d  788 1768 d  796 1768 r  800 1770 d
  802 1772 d  804 1776 d  804 1784 d  802 1788 d  800 1790 d  796 1792 d
 1034 1786 r 1070 1786 d 1084 1772 r 1082 1770 d 1084 1768 d 1086 1770 d
 1084 1772 d 1116 1806 r 1116 1768 d 1118 1810 r 1118 1768 d 1118 1810 r
 1096 1780 d 1128 1780 d 1110 1768 r 1124 1768 d 1398 1810 r 1392 1808 d
 1388 1802 d 1386 1792 d 1386 1786 d 1388 1776 d 1392 1770 d 1398 1768 d
 1402 1768 d 1408 1770 d 1412 1776 d 1414 1786 d 1414 1792 d 1412 1802 d
 1408 1808 d 1402 1810 d 1398 1810 d 1394 1808 d 1392 1806 d 1390 1802 d
 1388 1792 d 1388 1786 d 1390 1776 d 1392 1772 d 1394 1770 d 1398 1768 d
 1402 1768 r 1406 1770 d 1408 1772 d 1410 1776 d 1412 1786 d 1412 1792 d
 1410 1802 d 1408 1806 d 1406 1808 d 1402 1810 d 1700 1772 r 1698 1770 d
 1700 1768 d 1702 1770 d 1700 1772 d 1732 1806 r 1732 1768 d 1734 1810 r
 1734 1768 d 1734 1810 r 1712 1780 d 1744 1780 d 1726 1768 r 1740 1768 d
 2020 1772 r 2018 1770 d 2020 1768 d 2022 1770 d 2020 1772 d 2044 1810 r
 2038 1808 d 2036 1804 d 2036 1798 d 2038 1794 d 2044 1792 d 2052 1792 d
 2058 1794 d 2060 1798 d 2060 1804 d 2058 1808 d 2052 1810 d 2044 1810 d
 2040 1808 d 2038 1804 d 2038 1798 d 2040 1794 d 2044 1792 d 2052 1792 r
 2056 1794 d 2058 1798 d 2058 1804 d 2056 1808 d 2052 1810 d 2044 1792 r
 2038 1790 d 2036 1788 d 2034 1784 d 2034 1776 d 2036 1772 d 2038 1770 d
 2044 1768 d 2052 1768 d 2058 1770 d 2060 1772 d 2062 1776 d 2062 1784 d
 2060 1788 d 2058 1790 d 2052 1792 d 2044 1792 r 2040 1790 d 2038 1788 d
 2036 1784 d 2036 1776 d 2038 1772 d 2040 1770 d 2044 1768 d 2052 1768 r
 2056 1770 d 2058 1772 d 2060 1776 d 2060 1784 d 2058 1788 d 2056 1790 d
 2052 1792 d  600 3000 r 2200 3000 d  600 3000 r  600 2968 d  680 3000 r
  680 2968 d  760 3000 r  760 2936 d  840 3000 r  840 2968 d  920 3000 r
  920 2968 d 1000 3000 r 1000 2968 d 1080 3000 r 1080 2936 d 1160 3000 r
 1160 2968 d 1240 3000 r 1240 2968 d 1320 3000 r 1320 2968 d 1400 3000 r
 1400 2936 d 1480 3000 r 1480 2968 d 1560 3000 r 1560 2968 d 1640 3000 r
 1640 2968 d 1720 3000 r 1720 2936 d 1800 3000 r 1800 2968 d 1880 3000 r
 1880 2968 d 1960 3000 r 1960 2968 d 2040 3000 r 2040 2936 d 2120 3000 r
 2120 2968 d 2200 3000 r 2200 2968 d  600 1850 r  600 3000 d  600 1850 r
  664 1850 d  600 1908 r  632 1908 d  600 1965 r  632 1965 d  600 2023 r
  632 2023 d  600 2080 r  632 2080 d  600 2138 r  664 2138 d  600 2195 r
  632 2195 d  600 2253 r  632 2253 d  600 2310 r  632 2310 d  600 2368 r
  632 2368 d  600 2425 r  664 2425 d  600 2483 r  632 2483 d  600 2540 r
  632 2540 d  600 2597 r  632 2597 d  600 2655 r  632 2655 d  600 2712 r
  664 2712 d  600 2770 r  632 2770 d  600 2827 r  632 2827 d  600 2885 r
  632 2885 d  600 2942 r  632 2942 d  600 3000 r  664 3000 d  520 1836 r
  518 1834 d  520 1832 d  522 1834 d  520 1836 d  560 1860 r  558 1854 d
  554 1850 d  548 1848 d  546 1848 d  540 1850 d  536 1854 d  534 1860 d
  534 1862 d  536 1868 d  540 1872 d  546 1874 d  550 1874 d  556 1872 d
  560 1868 d  562 1862 d  562 1850 d  560 1842 d  558 1838 d  554 1834 d
  548 1832 d  542 1832 d  538 1834 d  536 1838 d  536 1840 d  538 1842 d
  540 1840 d  538 1838 d  546 1848 r  542 1850 d  538 1854 d  536 1860 d
  536 1862 d  538 1868 d  542 1872 d  546 1874 d  550 1874 r  554 1872 d
  558 1868 d  560 1862 d  560 1850 d  558 1842 d  556 1838 d  552 1834 d
  548 1832 d  480 2124 r  478 2122 d  480 2120 d  482 2122 d  480 2124 d
  520 2148 r  518 2142 d  514 2138 d  508 2136 d  506 2136 d  500 2138 d
  496 2142 d  494 2148 d  494 2150 d  496 2156 d  500 2160 d  506 2162 d
  510 2162 d  516 2160 d  520 2156 d  522 2150 d  522 2138 d  520 2130 d
  518 2126 d  514 2122 d  508 2120 d  502 2120 d  498 2122 d  496 2126 d
  496 2128 d  498 2130 d  500 2128 d  498 2126 d  506 2136 r  502 2138 d
  498 2142 d  496 2148 d  496 2150 d  498 2156 d  502 2160 d  506 2162 d
  510 2162 r  514 2160 d  518 2156 d  520 2150 d  520 2138 d  518 2130 d
  516 2126 d  512 2122 d  508 2120 d  538 2162 r  534 2142 d  538 2144 d
  544 2146 d  550 2146 d  556 2144 d  560 2140 d  562 2134 d  562 2132 d
  560 2126 d  556 2122 d  550 2120 d  544 2120 d  538 2122 d  536 2124 d
  534 2128 d  534 2130 d  536 2132 d  538 2130 d  536 2128 d  550 2146 r
  554 2144 d  558 2140 d  560 2134 d  560 2132 d  558 2126 d  554 2122 d
  550 2120 d  538 2162 r  558 2162 d  538 2160 r  548 2160 d  558 2162 d
  540 2441 r  544 2443 d  550 2449 d  550 2407 d  548 2447 r  548 2407 d
  540 2407 r  558 2407 d  444 2728 r  448 2730 d  454 2736 d  454 2694 d
  452 2734 r  452 2694 d  444 2694 r  462 2694 d  480 2698 r  478 2696 d
  480 2694 d  482 2696 d  480 2698 d  506 2736 r  500 2734 d  496 2728 d
  494 2718 d  494 2712 d  496 2702 d  500 2696 d  506 2694 d  510 2694 d
  516 2696 d  520 2702 d  522 2712 d  522 2718 d  520 2728 d  516 2734 d
  510 2736 d  506 2736 d  502 2734 d  500 2732 d  498 2728 d  496 2718 d
  496 2712 d  498 2702 d  500 2698 d  502 2696 d  506 2694 d  510 2694 r
  514 2696 d  516 2698 d  518 2702 d  520 2712 d  520 2718 d  518 2728 d
  516 2732 d  514 2734 d  510 2736 d  538 2736 r  534 2716 d  538 2718 d
  544 2720 d  550 2720 d  556 2718 d  560 2714 d  562 2708 d  562 2706 d
  560 2700 d  556 2696 d  550 2694 d  544 2694 d  538 2696 d  536 2698 d
  534 2702 d  534 2704 d  536 2706 d  538 2704 d  536 2702 d  550 2720 r
  554 2718 d  558 2714 d  560 2708 d  560 2706 d  558 2700 d  554 2696 d
  550 2694 d  538 2736 r  558 2736 d  538 2734 r  548 2734 d  558 2736 d
  484 3016 r  488 3018 d  494 3024 d  494 2982 d  492 3022 r  492 2982 d
  484 2982 r  502 2982 d  520 2986 r  518 2984 d  520 2982 d  522 2984 d
  520 2986 d  540 3016 r  544 3018 d  550 3024 d  550 2982 d  548 3022 r
  548 2982 d  540 2982 r  558 2982 d 2200 1850 r 2200 3000 d 2200 1850 r
 2136 1850 d 2200 1908 r 2168 1908 d 2200 1965 r 2168 1965 d 2200 2023 r
 2168 2023 d 2200 2080 r 2168 2080 d 2200 2138 r 2136 2138 d 2200 2195 r
 2168 2195 d 2200 2253 r 2168 2253 d 2200 2310 r 2168 2310 d 2200 2368 r
 2168 2368 d 2200 2425 r 2136 2425 d 2200 2483 r 2168 2483 d 2200 2540 r
 2168 2540 d 2200 2597 r 2168 2597 d 2200 2655 r 2168 2655 d 2200 2712 r
 2136 2712 d 2200 2770 r 2168 2770 d 2200 2827 r 2168 2827 d 2200 2885 r
 2168 2885 d 2200 2942 r 2168 2942 d 2200 3000 r 2136 3000 d   2 lw 1350 1754 r
 1351 1756 d 1351 1751 d 1350 1754 d 1345 1756 d 1340 1756 d 1335 1754 d
 1334 1753 d 1334 1751 d 1335 1748 d 1339 1746 d 1347 1743 d 1350 1742 d
 1351 1740 d 1334 1751 r 1335 1750 d 1339 1748 d 1347 1745 d 1350 1743 d
 1351 1740 d 1351 1737 d 1350 1735 d 1345 1734 d 1340 1734 d 1335 1735 d
 1334 1738 d 1334 1734 d 1335 1735 d 1364 1767 r 1363 1766 d 1364 1764 d
 1366 1766 d 1364 1767 d 1364 1756 r 1364 1734 d 1366 1756 r 1366 1734 d
 1359 1756 r 1366 1756 d 1359 1734 r 1371 1734 d 1382 1756 r 1382 1734 d
 1383 1756 r 1383 1734 d 1383 1751 r 1387 1754 d 1391 1756 d 1395 1756 d
 1399 1754 d 1401 1751 d 1401 1734 d 1395 1756 r 1398 1754 d 1399 1751 d
 1399 1734 d 1377 1756 r 1383 1756 d 1377 1734 r 1388 1734 d 1395 1734 r
 1406 1734 d 1459 1767 r 1454 1766 d 1451 1762 d 1447 1756 d 1446 1751 d
 1444 1745 d 1443 1735 d 1441 1722 d 1459 1767 r 1455 1766 d 1452 1762 d
 1449 1756 d 1447 1751 d 1446 1745 d 1444 1735 d 1443 1722 d 1459 1767 r
 1462 1767 d 1465 1766 d 1467 1764 d 1467 1759 d 1465 1756 d 1463 1754 d
 1459 1753 d 1454 1753 d 1462 1767 r 1465 1764 d 1465 1759 d 1463 1756 d
 1462 1754 d 1459 1753 d 1454 1753 r 1459 1751 d 1462 1750 d 1463 1748 d
 1465 1745 d 1465 1740 d 1463 1737 d 1462 1735 d 1457 1734 d 1452 1734 d
 1449 1735 d 1447 1737 d 1446 1742 d 1459 1751 r 1462 1748 d 1463 1745 d
 1463 1740 d 1462 1737 d 1460 1735 d 1457 1734 d  915 2893 r  922 2893 d
  931 2874 d  920 2893 r  931 2871 d  946 2911 r  931 2871 d  944 2911 r
  962 2911 d  957 2911 r  974 2911 d  969 2911 r  987 2911 d  977 2891 r
  978 2893 d  978 2888 d  977 2891 d  972 2893 d  967 2893 d  962 2891 d
  961 2890 d  961 2888 d  962 2885 d  965 2883 d  973 2880 d  977 2879 d
  978 2877 d  961 2888 r  962 2887 d  965 2885 d  973 2882 d  977 2880 d
  978 2877 d  978 2874 d  977 2872 d  972 2871 d  967 2871 d  962 2872 d
  961 2875 d  961 2871 d  962 2872 d 1017 2890 r 1045 2890 d 1017 2880 r
 1045 2880 d 1116 2904 r 1113 2888 d 1116 2890 d 1121 2891 d 1125 2891 d
 1130 2890 d 1133 2887 d 1135 2882 d 1135 2880 d 1133 2875 d 1130 2872 d
 1125 2871 d 1121 2871 d 1116 2872 d 1114 2874 d 1113 2877 d 1113 2879 d
 1114 2880 d 1116 2879 d 1114 2877 d 1125 2891 r 1129 2890 d 1132 2887 d
 1133 2882 d 1133 2880 d 1132 2875 d 1129 2872 d 1125 2871 d 1116 2904 r
 1132 2904 d 1116 2903 r 1124 2903 d 1132 2904 d 1154 2904 r 1149 2903 d
 1146 2898 d 1145 2890 d 1145 2885 d 1146 2877 d 1149 2872 d 1154 2871 d
 1157 2871 d 1162 2872 d 1165 2877 d 1167 2885 d 1167 2890 d 1165 2898 d
 1162 2903 d 1157 2904 d 1154 2904 d 1151 2903 d 1149 2901 d 1148 2898 d
 1146 2890 d 1146 2885 d 1148 2877 d 1149 2874 d 1151 2872 d 1154 2871 d
 1157 2871 r 1161 2872 d 1162 2874 d 1164 2877 d 1165 2885 d 1165 2890 d
 1164 2898 d 1162 2901 d 1161 2903 d 1157 2904 d 1186 2904 r 1181 2903 d
 1178 2898 d 1177 2890 d 1177 2885 d 1178 2877 d 1181 2872 d 1186 2871 d
 1189 2871 d 1194 2872 d 1197 2877 d 1199 2885 d 1199 2890 d 1197 2898 d
 1194 2903 d 1189 2904 d 1186 2904 d 1183 2903 d 1181 2901 d 1180 2898 d
 1178 2890 d 1178 2885 d 1180 2877 d 1181 2874 d 1183 2872 d 1186 2871 d
 1189 2871 r 1193 2872 d 1194 2874 d 1196 2877 d 1197 2885 d 1197 2890 d
 1196 2898 d 1194 2901 d 1193 2903 d 1189 2904 d 1260 2899 r 1261 2896 d
 1261 2904 d 1260 2899 d 1257 2903 d 1252 2904 d 1249 2904 d 1244 2903 d
 1241 2899 d 1239 2896 d 1237 2891 d 1237 2883 d 1239 2879 d 1241 2875 d
 1244 2872 d 1249 2871 d 1252 2871 d 1257 2872 d 1260 2875 d 1249 2904 r
 1245 2903 d 1242 2899 d 1241 2896 d 1239 2891 d 1239 2883 d 1241 2879 d
 1242 2875 d 1245 2872 d 1249 2871 d 1260 2883 r 1260 2871 d 1261 2883 r
 1261 2871 d 1255 2883 r 1265 2883 d 1274 2883 r 1293 2883 d 1293 2887 d
 1292 2890 d 1290 2891 d 1287 2893 d 1282 2893 d 1277 2891 d 1274 2888 d
 1273 2883 d 1273 2880 d 1274 2875 d 1277 2872 d 1282 2871 d 1285 2871 d
 1290 2872 d 1293 2875 d 1292 2883 r 1292 2888 d 1290 2891 d 1282 2893 r
 1279 2891 d 1276 2888 d 1274 2883 d 1274 2880 d 1276 2875 d 1279 2872 d
 1282 2871 d 1305 2904 r 1316 2871 d 1306 2904 r 1316 2875 d 1327 2904 r
 1316 2871 d 1300 2904 r 1311 2904 d 1322 2904 r 1332 2904 d  936 2847 r
  936 2814 d  938 2847 r  947 2818 d  936 2847 r  947 2814 d  958 2847 r
  947 2814 d  958 2847 r  958 2814 d  960 2847 r  960 2814 d  931 2847 r
  938 2847 d  958 2847 r  965 2847 d  931 2814 r  941 2814 d  954 2814 r
  965 2814 d  980 2824 r  978 2823 d  976 2821 d  974 2817 d  973 2815 d
  972 2811 d  971 2805 d  970 2797 d  980 2824 r  979 2823 d  977 2821 d
  975 2817 d  974 2815 d  973 2811 d  972 2805 d  971 2797 d  980 2824 r
  982 2824 d  984 2823 d  985 2822 d  985 2819 d  984 2817 d  983 2816 d
  980 2816 d  978 2816 d  982 2824 r  984 2822 d  984 2819 d  983 2817 d
  982 2816 d  980 2816 d  978 2816 r  980 2815 d  982 2814 d  983 2813 d
  984 2811 d  984 2808 d  983 2806 d  982 2805 d  980 2804 d  977 2804 d
  975 2805 d  974 2806 d  973 2809 d  980 2815 r  982 2813 d  983 2811 d
  983 2808 d  982 2806 d  981 2805 d  980 2804 d 1022 2833 r 1051 2833 d
 1022 2823 r 1051 2823 d 1076 2841 r 1079 2842 d 1084 2847 d 1084 2814 d
 1083 2846 r 1083 2814 d 1076 2814 r 1091 2814 d 1107 2847 r 1103 2831 d
 1107 2833 d 1111 2834 d 1116 2834 d 1121 2833 d 1124 2830 d 1126 2825 d
 1126 2823 d 1124 2818 d 1121 2815 d 1116 2814 d 1111 2814 d 1107 2815 d
 1105 2817 d 1103 2820 d 1103 2822 d 1105 2823 d 1107 2822 d 1105 2820 d
 1116 2834 r 1119 2833 d 1123 2830 d 1124 2825 d 1124 2823 d 1123 2818 d
 1119 2815 d 1116 2814 d 1107 2847 r 1123 2847 d 1107 2846 r 1115 2846 d
 1123 2847 d 1145 2847 r 1140 2846 d 1137 2841 d 1135 2833 d 1135 2828 d
 1137 2820 d 1140 2815 d 1145 2814 d 1148 2814 d 1153 2815 d 1156 2820 d
 1158 2828 d 1158 2833 d 1156 2841 d 1153 2846 d 1148 2847 d 1145 2847 d
 1142 2846 d 1140 2844 d 1139 2841 d 1137 2833 d 1137 2828 d 1139 2820 d
 1140 2817 d 1142 2815 d 1145 2814 d 1148 2814 r 1151 2815 d 1153 2817 d
 1155 2820 d 1156 2828 d 1156 2833 d 1155 2841 d 1153 2844 d 1151 2846 d
 1148 2847 d 1177 2847 r 1172 2846 d 1169 2841 d 1167 2833 d 1167 2828 d
 1169 2820 d 1172 2815 d 1177 2814 d 1180 2814 d 1185 2815 d 1188 2820 d
 1190 2828 d 1190 2833 d 1188 2841 d 1185 2846 d 1180 2847 d 1177 2847 d
 1174 2846 d 1172 2844 d 1171 2841 d 1169 2833 d 1169 2828 d 1171 2820 d
 1172 2817 d 1174 2815 d 1177 2814 d 1180 2814 r 1183 2815 d 1185 2817 d
 1187 2820 d 1188 2828 d 1188 2833 d 1187 2841 d 1185 2844 d 1183 2846 d
 1180 2847 d 1251 2842 r 1252 2839 d 1252 2847 d 1251 2842 d 1247 2846 d
 1243 2847 d 1239 2847 d 1235 2846 d 1231 2842 d 1230 2839 d 1228 2834 d
 1228 2826 d 1230 2822 d 1231 2818 d 1235 2815 d 1239 2814 d 1243 2814 d
 1247 2815 d 1251 2818 d 1239 2847 r 1236 2846 d 1233 2842 d 1231 2839 d
 1230 2834 d 1230 2826 d 1231 2822 d 1233 2818 d 1236 2815 d 1239 2814 d
 1251 2826 r 1251 2814 d 1252 2826 r 1252 2814 d 1246 2826 r 1255 2826 d
 1265 2826 r 1284 2826 d 1284 2830 d 1283 2833 d 1281 2834 d 1278 2836 d
 1273 2836 d 1268 2834 d 1265 2831 d 1263 2826 d 1263 2823 d 1265 2818 d
 1268 2815 d 1273 2814 d 1276 2814 d 1281 2815 d 1284 2818 d 1283 2826 r
 1283 2831 d 1281 2834 d 1273 2836 r 1270 2834 d 1267 2831 d 1265 2826 d
 1265 2823 d 1267 2818 d 1270 2815 d 1273 2814 d 1295 2847 r 1307 2814 d
 1297 2847 r 1307 2818 d 1318 2847 r 1307 2814 d 1291 2847 r 1302 2847 d
 1313 2847 r 1323 2847 d  936 2789 r  936 2756 d  938 2789 r  947 2760 d
  936 2789 r  947 2756 d  958 2789 r  947 2756 d  958 2789 r  958 2756 d
  960 2789 r  960 2756 d  931 2789 r  938 2789 d  958 2789 r  965 2789 d
  931 2756 r  941 2756 d  954 2756 r  965 2756 d  980 2766 r  978 2765 d
  976 2763 d  974 2759 d  973 2757 d  972 2753 d  971 2747 d  970 2739 d
  980 2766 r  979 2765 d  977 2763 d  975 2759 d  974 2757 d  973 2753 d
  972 2747 d  971 2739 d  980 2766 r  982 2766 d  984 2765 d  985 2764 d
  985 2761 d  984 2759 d  983 2758 d  980 2758 d  978 2758 d  982 2766 r
  984 2764 d  984 2761 d  983 2759 d  982 2758 d  980 2758 d  978 2758 r
  980 2757 d  982 2756 d  983 2755 d  984 2753 d  984 2750 d  983 2748 d
  982 2747 d  980 2746 d  977 2746 d  975 2747 d  974 2748 d  973 2751 d
  980 2757 r  982 2755 d  983 2753 d  983 2750 d  982 2748 d  981 2747 d
  980 2746 d 1022 2775 r 1051 2775 d 1022 2765 r 1051 2765 d 1073 2783 r
 1075 2781 d 1073 2780 d 1071 2781 d 1071 2783 d 1073 2786 d 1075 2788 d
 1079 2789 d 1086 2789 d 1091 2788 d 1092 2786 d 1094 2783 d 1094 2780 d
 1092 2776 d 1087 2773 d 1079 2770 d 1076 2768 d 1073 2765 d 1071 2760 d
 1071 2756 d 1086 2789 r 1089 2788 d 1091 2786 d 1092 2783 d 1092 2780 d
 1091 2776 d 1086 2773 d 1079 2770 d 1071 2759 r 1073 2760 d 1076 2760 d
 1084 2757 d 1089 2757 d 1092 2759 d 1094 2760 d 1076 2760 r 1084 2756 d
 1091 2756 d 1092 2757 d 1094 2760 d 1094 2764 d 1105 2783 r 1107 2781 d
 1105 2780 d 1103 2781 d 1103 2783 d 1105 2786 d 1107 2788 d 1111 2789 d
 1118 2789 d 1123 2788 d 1124 2786 d 1126 2783 d 1126 2780 d 1124 2776 d
 1119 2773 d 1111 2770 d 1108 2768 d 1105 2765 d 1103 2760 d 1103 2756 d
 1118 2789 r 1121 2788 d 1123 2786 d 1124 2783 d 1124 2780 d 1123 2776 d
 1118 2773 d 1111 2770 d 1103 2759 r 1105 2760 d 1108 2760 d 1116 2757 d
 1121 2757 d 1124 2759 d 1126 2760 d 1108 2760 r 1116 2756 d 1123 2756 d
 1124 2757 d 1126 2760 d 1126 2764 d 1145 2789 r 1140 2788 d 1137 2783 d
 1135 2775 d 1135 2770 d 1137 2762 d 1140 2757 d 1145 2756 d 1148 2756 d
 1153 2757 d 1156 2762 d 1158 2770 d 1158 2775 d 1156 2783 d 1153 2788 d
 1148 2789 d 1145 2789 d 1142 2788 d 1140 2786 d 1139 2783 d 1137 2775 d
 1137 2770 d 1139 2762 d 1140 2759 d 1142 2757 d 1145 2756 d 1148 2756 r
 1151 2757 d 1153 2759 d 1155 2762 d 1156 2770 d 1156 2775 d 1155 2783 d
 1153 2786 d 1151 2788 d 1148 2789 d 1177 2789 r 1172 2788 d 1169 2783 d
 1167 2775 d 1167 2770 d 1169 2762 d 1172 2757 d 1177 2756 d 1180 2756 d
 1185 2757 d 1188 2762 d 1190 2770 d 1190 2775 d 1188 2783 d 1185 2788 d
 1180 2789 d 1177 2789 d 1174 2788 d 1172 2786 d 1171 2783 d 1169 2775 d
 1169 2770 d 1171 2762 d 1172 2759 d 1174 2757 d 1177 2756 d 1180 2756 r
 1183 2757 d 1185 2759 d 1187 2762 d 1188 2770 d 1188 2775 d 1187 2783 d
 1185 2786 d 1183 2788 d 1180 2789 d 1251 2784 r 1252 2781 d 1252 2789 d
 1251 2784 d 1247 2788 d 1243 2789 d 1239 2789 d 1235 2788 d 1231 2784 d
 1230 2781 d 1228 2776 d 1228 2768 d 1230 2764 d 1231 2760 d 1235 2757 d
 1239 2756 d 1243 2756 d 1247 2757 d 1251 2760 d 1239 2789 r 1236 2788 d
 1233 2784 d 1231 2781 d 1230 2776 d 1230 2768 d 1231 2764 d 1233 2760 d
 1236 2757 d 1239 2756 d 1251 2768 r 1251 2756 d 1252 2768 r 1252 2756 d
 1246 2768 r 1255 2768 d 1265 2768 r 1284 2768 d 1284 2772 d 1283 2775 d
 1281 2776 d 1278 2778 d 1273 2778 d 1268 2776 d 1265 2773 d 1263 2768 d
 1263 2765 d 1265 2760 d 1268 2757 d 1273 2756 d 1276 2756 d 1281 2757 d
 1284 2760 d 1283 2768 r 1283 2773 d 1281 2776 d 1273 2778 r 1270 2776 d
 1267 2773 d 1265 2768 d 1265 2765 d 1267 2760 d 1270 2757 d 1273 2756 d
 1295 2789 r 1307 2756 d 1297 2789 r 1307 2760 d 1318 2789 r 1307 2756 d
 1291 2789 r 1302 2789 d 1313 2789 r 1323 2789 d   3 lw 1608 2362 r 1588 2362 d
 1583 2360 d 1579 2355 d 1577 2349 d 1577 2344 d 1579 2340 d 1581 2339 d
 1585 2337 d 1588 2337 d 1594 2339 d 1597 2344 d 1599 2349 d 1599 2355 d
 1597 2358 d 1595 2360 d 1592 2362 d 1588 2362 r 1585 2360 d 1581 2355 d
 1579 2349 d 1579 2342 d 1581 2339 d 1588 2337 r 1592 2339 d 1595 2344 d
 1597 2349 d 1597 2357 d 1595 2360 d 1608 2360 d 1618 2344 r 1620 2345 d
 1623 2349 d 1623 2326 d 1622 2348 r 1622 2326 d 1618 2326 r 1628 2326 d
 1643 2349 r 1640 2348 d 1638 2344 d 1636 2339 d 1636 2336 d 1638 2330 d
 1640 2327 d 1643 2326 d 1645 2326 d 1648 2327 d 1650 2330 d 1652 2336 d
 1652 2339 d 1650 2344 d 1648 2348 d 1645 2349 d 1643 2349 d 1641 2348 d
 1640 2347 d 1639 2344 d 1638 2339 d 1638 2336 d 1639 2330 d 1640 2328 d
 1641 2327 d 1643 2326 d 1645 2326 r 1647 2327 d 1648 2328 d 1649 2330 d
 1650 2336 d 1650 2339 d 1649 2344 d 1648 2347 d 1647 2348 d 1645 2349 d
 1675 2338 r 1679 2336 d 1675 2334 d 1672 2341 r 1677 2336 d 1672 2330 d
 1659 2336 r 1677 2336 d 1689 2344 r 1692 2345 d 1695 2349 d 1695 2326 d
 1694 2348 r 1694 2326 d 1689 2326 r 1699 2326 d 1714 2349 r 1711 2348 d
 1709 2344 d 1708 2339 d 1708 2336 d 1709 2330 d 1711 2327 d 1714 2326 d
 1716 2326 d 1720 2327 d 1722 2330 d 1723 2336 d 1723 2339 d 1722 2344 d
 1720 2348 d 1716 2349 d 1714 2349 d 1712 2348 d 1711 2347 d 1710 2344 d
 1709 2339 d 1709 2336 d 1710 2330 d 1711 2328 d 1712 2327 d 1714 2326 d
 1716 2326 r 1719 2327 d 1720 2328 d 1721 2330 d 1722 2336 d 1722 2339 d
 1721 2344 d 1720 2347 d 1719 2348 d 1716 2349 d 1608 2322 r 1588 2322 d
 1583 2320 d 1579 2315 d 1577 2309 d 1577 2304 d 1579 2300 d 1581 2299 d
 1585 2297 d 1588 2297 d 1594 2299 d 1597 2304 d 1599 2309 d 1599 2315 d
 1597 2318 d 1595 2320 d 1592 2322 d 1588 2322 r 1585 2320 d 1581 2315 d
 1579 2309 d 1579 2302 d 1581 2299 d 1588 2297 r 1592 2299 d 1595 2304 d
 1597 2309 d 1597 2317 d 1595 2320 d 1608 2320 d 1618 2304 r 1620 2305 d
 1623 2309 d 1623 2286 d 1622 2308 r 1622 2286 d 1618 2286 r 1628 2286 d
 1643 2309 r 1640 2308 d 1638 2304 d 1636 2299 d 1636 2296 d 1638 2290 d
 1640 2287 d 1643 2286 d 1645 2286 d 1648 2287 d 1650 2290 d 1652 2296 d
 1652 2299 d 1650 2304 d 1648 2308 d 1645 2309 d 1643 2309 d 1641 2308 d
 1640 2307 d 1639 2304 d 1638 2299 d 1638 2296 d 1639 2290 d 1640 2288 d
 1641 2287 d 1643 2286 d 1645 2286 r 1647 2287 d 1648 2288 d 1649 2290 d
 1650 2296 d 1650 2299 d 1649 2304 d 1648 2307 d 1647 2308 d 1645 2309 d
 1675 2298 r 1679 2296 d 1675 2294 d 1672 2301 r 1677 2296 d 1672 2290 d
 1659 2296 r 1677 2296 d 1689 2304 r 1692 2305 d 1695 2309 d 1695 2286 d
 1694 2308 r 1694 2286 d 1689 2286 r 1699 2286 d 1721 2305 r 1720 2304 d
 1721 2303 d 1722 2304 d 1722 2305 d 1721 2308 d 1719 2309 d 1715 2309 d
 1712 2308 d 1710 2305 d 1709 2303 d 1708 2299 d 1708 2292 d 1709 2289 d
 1711 2287 d 1714 2286 d 1716 2286 d 1720 2287 d 1722 2289 d 1723 2292 d
 1723 2294 d 1722 2297 d 1720 2299 d 1716 2300 d 1715 2300 d 1712 2299 d
 1710 2297 d 1709 2294 d 1715 2309 r 1713 2308 d 1711 2305 d 1710 2303 d
 1709 2299 d 1709 2292 d 1710 2289 d 1712 2287 d 1714 2286 d 1716 2286 r
 1719 2287 d 1721 2289 d 1722 2292 d 1722 2294 d 1721 2297 d 1719 2299 d
 1716 2300 d 1156 2075 r 1136 2075 d 1131 2073 d 1127 2068 d 1125 2062 d
 1125 2057 d 1127 2053 d 1129 2052 d 1133 2050 d 1136 2050 d 1142 2052 d
 1145 2057 d 1147 2062 d 1147 2068 d 1145 2071 d 1143 2073 d 1140 2075 d
 1136 2075 r 1133 2073 d 1129 2068 d 1127 2062 d 1127 2055 d 1129 2052 d
 1136 2050 r 1140 2052 d 1143 2057 d 1145 2062 d 1145 2070 d 1143 2073 d
 1156 2073 d 1166 2057 r 1168 2058 d 1171 2062 d 1171 2039 d 1170 2061 r
 1170 2039 d 1166 2039 r 1176 2039 d 1197 2058 r 1196 2057 d 1197 2056 d
 1198 2057 d 1198 2058 d 1197 2061 d 1195 2062 d 1192 2062 d 1189 2061 d
 1187 2058 d 1186 2056 d 1184 2052 d 1184 2045 d 1186 2042 d 1188 2040 d
 1191 2039 d 1193 2039 d 1196 2040 d 1198 2042 d 1200 2045 d 1200 2047 d
 1198 2050 d 1196 2052 d 1193 2053 d 1192 2053 d 1189 2052 d 1187 2050 d
 1186 2047 d 1192 2062 r 1190 2061 d 1188 2058 d 1187 2056 d 1186 2052 d
 1186 2045 d 1187 2042 d 1189 2040 d 1191 2039 d 1193 2039 r 1195 2040 d
 1197 2042 d 1198 2045 d 1198 2047 d 1197 2050 d 1195 2052 d 1193 2053 d
 1223 2051 r 1227 2049 d 1223 2047 d 1220 2054 r 1225 2049 d 1220 2043 d
 1207 2049 r 1225 2049 d 1237 2057 r 1240 2058 d 1243 2062 d 1243 2039 d
 1242 2061 r 1242 2039 d 1237 2039 r 1247 2039 d 1269 2058 r 1268 2057 d
 1269 2056 d 1270 2057 d 1270 2058 d 1269 2061 d 1267 2062 d 1263 2062 d
 1260 2061 d 1258 2058 d 1257 2056 d 1256 2052 d 1256 2045 d 1257 2042 d
 1259 2040 d 1262 2039 d 1264 2039 d 1268 2040 d 1270 2042 d 1271 2045 d
 1271 2047 d 1270 2050 d 1268 2052 d 1264 2053 d 1263 2053 d 1260 2052 d
 1258 2050 d 1257 2047 d 1263 2062 r 1261 2061 d 1259 2058 d 1258 2056 d
 1257 2052 d 1257 2045 d 1258 2042 d 1260 2040 d 1262 2039 d 1264 2039 r
 1267 2040 d 1269 2042 d 1270 2045 d 1270 2047 d 1269 2050 d 1267 2052 d
 1264 2053 d 1156 2034 r 1136 2034 d 1131 2032 d 1127 2027 d 1125 2021 d
 1125 2016 d 1127 2012 d 1129 2011 d 1133 2009 d 1136 2009 d 1142 2011 d
 1145 2016 d 1147 2021 d 1147 2027 d 1145 2030 d 1143 2032 d 1140 2034 d
 1136 2034 r 1133 2032 d 1129 2027 d 1127 2021 d 1127 2014 d 1129 2011 d
 1136 2009 r 1140 2011 d 1143 2016 d 1145 2021 d 1145 2029 d 1143 2032 d
 1156 2032 d 1166 2016 r 1168 2017 d 1171 2021 d 1171 1998 d 1170 2020 r
 1170 1998 d 1166 1998 r 1176 1998 d 1197 2017 r 1196 2016 d 1197 2015 d
 1198 2016 d 1198 2017 d 1197 2020 d 1195 2021 d 1192 2021 d 1189 2020 d
 1187 2017 d 1186 2015 d 1184 2011 d 1184 2004 d 1186 2001 d 1188 1999 d
 1191 1998 d 1193 1998 d 1196 1999 d 1198 2001 d 1200 2004 d 1200 2006 d
 1198 2009 d 1196 2011 d 1193 2012 d 1192 2012 d 1189 2011 d 1187 2009 d
 1186 2006 d 1192 2021 r 1190 2020 d 1188 2017 d 1187 2015 d 1186 2011 d
 1186 2004 d 1187 2001 d 1189 1999 d 1191 1998 d 1193 1998 r 1195 1999 d
 1197 2001 d 1198 2004 d 1198 2006 d 1197 2009 d 1195 2011 d 1193 2012 d
 1223 2010 r 1227 2008 d 1223 2006 d 1220 2013 r 1225 2008 d 1220 2002 d
 1207 2008 r 1225 2008 d 1237 2016 r 1240 2017 d 1243 2021 d 1243 1998 d
 1242 2020 r 1242 1998 d 1237 1998 r 1247 1998 d 1262 2021 r 1259 2020 d
 1257 2016 d 1256 2011 d 1256 2008 d 1257 2002 d 1259 1999 d 1262 1998 d
 1264 1998 d 1268 1999 d 1270 2002 d 1271 2008 d 1271 2011 d 1270 2016 d
 1268 2020 d 1264 2021 d 1262 2021 d 1260 2020 d 1259 2019 d 1258 2016 d
 1257 2011 d 1257 2008 d 1258 2002 d 1259 2000 d 1260 1999 d 1262 1998 d
 1264 1998 r 1267 1999 d 1268 2000 d 1269 2002 d 1270 2008 d 1270 2011 d
 1269 2016 d 1268 2019 d 1267 2020 d 1264 2021 d 1660 2489 r 1656 2485 d
 1653 2480 d 1649 2473 d 1647 2464 d 1647 2456 d 1649 2447 d 1653 2440 d
 1656 2435 d 1660 2431 d 1656 2485 r 1653 2478 d 1651 2473 d 1649 2464 d
 1649 2456 d 1651 2447 d 1653 2442 d 1656 2435 d 1701 2469 r 1681 2469 d
 1676 2467 d 1672 2462 d 1671 2456 d 1671 2451 d 1672 2447 d 1674 2446 d
 1678 2444 d 1681 2444 d 1687 2446 d 1690 2451 d 1692 2456 d 1692 2462 d
 1690 2465 d 1689 2467 d 1685 2469 d 1681 2469 r 1678 2467 d 1674 2462 d
 1672 2456 d 1672 2449 d 1674 2446 d 1681 2444 r 1685 2446 d 1689 2451 d
 1690 2456 d 1690 2464 d 1689 2467 d 1701 2467 d 1711 2448 r 1705 2425 d
 1712 2448 r 1706 2425 d 1711 2444 r 1710 2438 d 1710 2435 d 1712 2433 d
 1715 2433 d 1717 2434 d 1719 2436 d 1721 2441 d 1723 2448 r 1720 2436 d
 1720 2434 d 1722 2433 d 1724 2434 d 1726 2437 d 1724 2448 r 1721 2436 d
 1721 2434 d 1722 2433 d 1735 2448 r 1729 2425 d 1736 2448 r 1730 2425 d
 1735 2444 r 1734 2438 d 1734 2435 d 1736 2433 d 1738 2433 d 1740 2434 d
 1743 2436 d 1745 2441 d 1747 2448 r 1744 2436 d 1744 2434 d 1746 2433 d
 1748 2434 d 1750 2437 d 1748 2448 r 1745 2436 d 1745 2434 d 1746 2433 d
 1788 2489 r 1756 2431 d 1828 2469 r 1808 2469 d 1803 2467 d 1799 2462 d
 1797 2456 d 1797 2451 d 1799 2447 d 1801 2446 d 1805 2444 d 1808 2444 d
 1814 2446 d 1817 2451 d 1819 2456 d 1819 2462 d 1817 2465 d 1815 2467 d
 1812 2469 d 1808 2469 r 1805 2467 d 1801 2462 d 1799 2456 d 1799 2449 d
 1801 2446 d 1808 2444 r 1812 2446 d 1815 2451 d 1817 2456 d 1817 2464 d
 1815 2467 d 1828 2467 d 1843 2447 r 1840 2433 d 1843 2447 r 1841 2433 d
 1834 2445 r 1836 2447 d 1839 2448 d 1851 2448 d 1834 2445 r 1836 2446 d
 1839 2447 d 1851 2447 d 1865 2447 r 1862 2433 d 1865 2447 r 1863 2433 d
 1855 2445 r 1857 2447 d 1861 2448 d 1873 2448 d 1855 2445 r 1857 2446 d
 1861 2447 d 1873 2447 d 1880 2489 r 1884 2485 d 1887 2480 d 1891 2473 d
 1893 2464 d 1893 2456 d 1891 2447 d 1887 2440 d 1884 2435 d 1880 2431 d
 1884 2485 r 1887 2478 d 1889 2473 d 1891 2464 d 1891 2456 d 1889 2447 d
 1887 2442 d 1884 2435 d 1917 2454 r 1918 2456 d 1918 2451 d 1917 2454 d
 1916 2455 d 1913 2456 d 1909 2456 d 1905 2455 d 1903 2452 d 1903 2450 d
 1904 2448 d 1905 2447 d 1907 2446 d 1914 2444 d 1916 2443 d 1918 2441 d
 1903 2450 r 1905 2448 d 1907 2447 d 1914 2445 d 1916 2444 d 1917 2443 d
 1918 2441 d 1918 2436 d 1916 2434 d 1913 2433 d 1909 2433 d 1905 2434 d
 1904 2435 d 1903 2437 d 1903 2433 d 1904 2435 d 1927 2456 r 1927 2433 d
 1928 2456 r 1934 2436 d 1927 2456 r 1934 2433 d 1942 2456 r 1934 2433 d
 1942 2456 r 1942 2433 d 1943 2456 r 1943 2433 d 1924 2456 r 1928 2456 d
 1942 2456 r 1946 2456 d 1924 2433 r 1930 2433 d 1939 2433 r 1946 2433 d
  789 2965 r  765 2927 d  791 2965 r  767 2927 d  767 2965 r  765 2956 d
  765 2965 d  791 2965 d  765 2927 r  791 2927 d  791 2936 d  789 2927 d
  798 2927 r  800 2930 d  802 2931 d  805 2930 d  805 2928 d  804 2924 d
  801 2916 d  802 2931 r  804 2930 d  804 2928 d  802 2924 d  800 2916 d
  804 2924 r  806 2928 d  808 2930 d  810 2931 d  812 2931 d  814 2930 d
  815 2929 d  815 2926 d  814 2920 d  811 2908 d  812 2931 r  814 2929 d
  814 2926 d  813 2920 d  810 2908 d   4 lw  600 2425 r 2200 2425 d   2 lw
 lt1  600 2339 r 2200 2339 d  600 2511 r 2200 2511 d   3 lw lt0  696 2828 r
  896 2828 d lt4  696 2770 r  896 2770 d   2 lw lt0 1564 2327 r 1780 2327 d
 1112 2040 r 1344 2040 d 2040 2339 r 2040 2511 d 2044 2339 r 2024 2359 d
 2064 2359 d 2044 2339 d 2042 2341 d 2046 2341 d 2038 2345 d 2050 2345 d
 2034 2349 d 2054 2349 d 2030 2353 d 2058 2353 d 2026 2357 d 2062 2357 d
 2028 2355 d 2060 2355 d 2032 2351 d 2056 2351 d 2036 2347 d 2052 2347 d
 2040 2343 d 2048 2343 d 2044 2511 r 2024 2491 d 2064 2491 d 2044 2511 d
 2042 2509 d 2046 2509 d 2038 2505 d 2050 2505 d 2034 2501 d 2054 2501 d
 2030 2497 d 2058 2497 d 2026 2493 d 2062 2493 d 2028 2495 d 2060 2495 d
 2032 2499 d 2056 2499 d 2036 2503 d 2052 2503 d 2040 2507 d 2048 2507 d
   3 lw  600 2362 r  608 2410 d  616 2425 d  624 2435 d  632 2441 d  640 2446 d
  648 2449 d  656 2451 d  664 2452 d  672 2452 d  680 2452 d  688 2451 d
  696 2450 d  704 2449 d  712 2446 d  720 2444 d  728 2442 d  736 2439 d
  744 2435 d  752 2432 d  760 2428 d  768 2425 d  776 2421 d  784 2417 d
  792 2412 d  800 2408 d  808 2404 d  816 2399 d  824 2395 d  832 2390 d
  840 2385 d  848 2380 d  856 2375 d  864 2370 d  872 2365 d  880 2359 d
  888 2354 d  896 2349 d  904 2343 d  912 2338 d  920 2332 d  928 2327 d
  936 2322 d  944 2316 d  952 2311 d  960 2305 d  968 2300 d  976 2294 d
  984 2288 d  992 2283 d 1000 2277 d 1008 2271 d 1016 2266 d 1024 2261 d
 1032 2255 d 1040 2249 d 1048 2243 d 1056 2238 d 1064 2232 d 1072 2227 d
 1080 2221 d 1088 2216 d 1096 2211 d 1104 2205 d 1112 2200 d 1120 2194 d
 1128 2189 d 1136 2184 d 1144 2178 d 1152 2173 d 1160 2167 d 1168 2162 d
 1176 2157 d 1184 2152 d 1192 2147 d 1200 2142 d 1208 2137 d 1216 2132 d
 1224 2127 d 1232 2122 d 1240 2117 d 1248 2113 d 1256 2108 d 1264 2103 d
 1272 2098 d 1280 2094 d 1288 2090 d 1296 2085 d 1304 2081 d 1312 2077 d
 1320 2072 d 1328 2068 d 1336 2063 d 1344 2059 d 1352 2055 d 1360 2051 d
 1368 2047 d 1376 2044 d 1384 2040 d 1392 2036 d 1400 2032 d 1408 2029 d
 1416 2025 d 1424 2022 d 1432 2018 d 1440 2015 d 1448 2012 d 1456 2009 d
 1464 2006 d 1472 2002 d 1480 2000 d 1488 1997 d 1496 1994 d 1504 1991 d
 1512 1989 d 1520 1986 d 1528 1983 d 1536 1981 d 1544 1979 d 1552 1977 d
 1560 1975 d 1568 1972 d 1576 1971 d 1584 1969 d 1592 1967 d 1600 1966 d
 1608 1964 d 1616 1962 d 1624 1961 d 1632 1960 d 1640 1959 d 1648 1958 d
 1656 1956 d 1664 1955 d 1672 1955 d 1680 1954 d 1688 1954 d 1696 1953 d
 1704 1952 d 1712 1952 d 1720 1952 d 1728 1952 d 1736 1952 d 1744 1952 d
 1752 1952 d 1760 1953 d 1768 1954 d 1776 1954 d 1784 1955 d 1792 1956 d
 1800 1957 d 1808 1958 d 1816 1959 d 1824 1961 d 1832 1963 d 1840 1964 d
 1848 1966 d 1856 1968 d 1864 1970 d 1872 1972 d 1880 1975 d 1888 1978 d
 1896 1981 d 1904 1983 d 1912 1986 d 1920 1990 d 1928 1993 d 1936 1997 d
 1944 2001 d 1952 2005 d 1960 2009 d 1968 2013 d 1976 2018 d 1984 2023 d
 1992 2028 d 2000 2033 d 2008 2039 d 2016 2045 d 2024 2051 d 2032 2057 d
 2040 2064 d 2048 2071 d 2056 2078 d 2064 2086 d 2072 2094 d 2080 2102 d
 2088 2111 d 2096 2120 d 2104 2129 d 2112 2140 d 2120 2151 d 2128 2162 d
 2136 2174 d 2144 2187 d 2152 2201 d 2160 2216 d 2168 2233 d 2176 2252 d
 2184 2274 d 2192 2301 d 2200 2362 d   1 lw lt1  600 2398 r  600 2362 d
  608 2419 d  616 2425 d  616 2425 p  624 2435 d  624 2429 d  632 2441 d
  632 2432 d  640 2446 d  640 2434 d  648 2449 d  648 2435 d  656 2451 d
  656 2436 d  664 2452 d  664 2436 d  672 2452 d  672 2437 d  680 2452 d
  680 2436 d  688 2451 d  688 2436 d  696 2450 d  696 2436 d  704 2449 d
  704 2435 d  712 2446 d  712 2434 d  720 2444 d  720 2433 d  728 2442 d
  728 2432 d  736 2439 d  736 2431 d  744 2435 d  744 2430 d  752 2432 d
  752 2428 d  760 2428 d  760 2427 d  768 2425 d  768 2425 p  776 2421 d
  776 2423 d  784 2417 d  784 2422 d  792 2412 d  792 2420 d  800 2408 d
  800 2418 d  808 2404 d  808 2416 d  816 2399 d  816 2414 d  824 2395 d
  824 2412 d  832 2390 d  832 2409 d  840 2385 d  840 2408 d  848 2380 d
  848 2405 d  856 2375 d  856 2403 d  864 2370 d  864 2401 d  872 2365 d
  872 2399 d  880 2359 d  880 2397 d  888 2354 d  888 2395 d  896 2349 d
  896 2392 d  904 2343 d  904 2389 d  912 2338 d  912 2387 d  920 2332 d
  920 2385 d  928 2327 d  928 2382 d  936 2322 d  936 2380 d  944 2316 d
  944 2378 d  952 2311 d  952 2376 d  960 2305 d  960 2373 d  968 2300 d
  968 2370 d  976 2294 d  976 2368 d  984 2288 d  984 2366 d  992 2283 d
  992 2363 d 1000 2277 d 1000 2361 d 1008 2271 d 1008 2358 d 1016 2266 d
 1016 2355 d 1024 2261 d 1024 2353 d 1032 2255 d 1032 2351 d 1040 2249 d
 1040 2349 d 1048 2243 d 1048 2346 d 1056 2238 d 1056 2343 d 1064 2232 d
 1064 2341 d 1072 2227 d 1072 2339 d 1080 2221 d 1080 2336 d 1088 2216 d
 1088 2334 d 1096 2211 d 1096 2331 d 1104 2205 d 1104 2329 d 1112 2200 d
 1112 2327 d 1120 2194 d 1120 2324 d 1128 2189 d 1128 2322 d 1136 2184 d
 1136 2319 d 1144 2178 d 1144 2317 d 1152 2173 d 1152 2315 d 1160 2167 d
 1160 2312 d 1168 2162 d 1168 2310 d 1176 2157 d 1176 2308 d 1184 2152 d
 1184 2305 d 1192 2147 d 1192 2303 d 1200 2142 d 1200 2301 d 1208 2137 d
 1208 2299 d 1216 2132 d 1216 2296 d 1224 2127 d 1224 2294 d 1232 2122 d
 1232 2292 d 1240 2117 d 1240 2290 d 1248 2113 d 1248 2288 d 1256 2108 d
 1256 2285 d 1264 2103 d 1264 2284 d 1272 2098 d 1272 2281 d 1280 2094 d
 1280 2280 d 1288 2090 d 1288 2277 d 1296 2085 d 1296 2276 d 1304 2081 d
 1304 2273 d 1312 2077 d 1312 2271 d 1320 2072 d 1320 2269 d 1328 2068 d
 1328 2267 d 1336 2063 d 1336 2266 d 1344 2059 d 1344 2263 d 1352 2055 d
 1352 2262 d 1360 2051 d 1360 2260 d 1368 2047 d 1368 2258 d 1376 2044 d
 1376 2257 d 1384 2040 d 1384 2255 d 1392 2036 d 1392 2253 d 1400 2032 d
 1400 2251 d 1408 2029 d 1408 2250 d 1416 2025 d 1416 2248 d 1424 2022 d
 1424 2247 d 1432 2018 d 1432 2245 d 1440 2015 d 1440 2243 d 1448 2012 d
 1448 2242 d 1456 2009 d 1456 2240 d 1464 2006 d 1464 2239 d 1472 2002 d
 1472 2238 d 1480 2000 d 1480 2236 d 1488 1997 d 1488 2235 d 1496 1994 d
 1496 2234 d 1504 1991 d 1504 2232 d 1512 1989 d 1512 2231 d 1520 1986 d
 1520 2230 d 1528 1983 d 1528 2229 d 1536 1981 d 1536 2228 d 1544 1979 d
 1544 2227 d 1552 1977 d 1552 2226 d 1560 1975 d 1560 2225 d 1568 1972 d
 1568 2224 d 1576 1971 d 1576 2223 d 1584 1969 d 1584 2222 d 1592 1967 d
 1592 2221 d 1600 1966 d 1600 2221 d 1608 1964 d 1608 2220 d 1616 1962 d
 1616 2219 d 1624 1961 d 1624 2219 d 1632 1960 d 1632 2218 d 1640 1959 d
 1640 2217 d 1648 1958 d 1648 2217 d 1656 1956 d 1656 2216 d 1664 1955 d
 1664 2216 d 1672 1955 d 1672 2216 d 1680 1954 d 1680 2215 d 1688 1954 d
 1688 2215 d 1696 1953 d 1696 2215 d 1704 1952 d 1704 2215 d 1712 1952 d
 1712 2215 d 1720 1952 d 1720 2214 d 1728 1952 d 1728 2214 d 1736 1952 d
 1736 2214 d 1744 1952 d 1744 2215 d 1752 1952 d 1752 2215 d 1760 1953 d
 1760 2215 d 1768 1954 d 1768 2215 d 1776 1954 d 1776 2215 d 1784 1955 d
 1784 2216 d 1792 1956 d 1792 2216 d 1800 1957 d 1800 2216 d 1808 1958 d
 1808 2217 d 1816 1959 d 1816 2217 d 1824 1961 d 1824 2218 d 1832 1963 d
 1832 2219 d 1840 1964 d 1840 2220 d 1848 1966 d 1848 2220 d 1856 1968 d
 1856 2221 d 1864 1970 d 1864 2222 d 1872 1972 d 1872 2223 d 1880 1975 d
 1880 2224 d 1888 1978 d 1888 2225 d 1896 1981 d 1896 2227 d 1904 1983 d
 1904 2228 d 1912 1986 d 1912 2230 d 1920 1990 d 1920 2231 d 1928 1993 d
 1928 2232 d 1936 1997 d 1936 2234 d 1944 2001 d 1944 2236 d 1952 2005 d
 1952 2238 d 1960 2009 d 1960 2240 d 1968 2013 d 1968 2242 d 1976 2018 d
 1976 2244 d 1984 2023 d 1984 2246 d 1992 2028 d 1992 2248 d 2000 2033 d
 2000 2251 d 2008 2039 d 2008 2254 d 2016 2045 d 2016 2256 d 2024 2051 d
 2024 2259 d 2032 2057 d 2032 2262 d 2040 2064 d 2040 2265 d 2048 2071 d
 2048 2268 d 2056 2078 d 2056 2271 d 2064 2086 d 2064 2274 d 2072 2094 d
 2072 2278 d 2080 2102 d 2080 2282 d 2088 2111 d 2088 2286 d 2096 2120 d
 2096 2290 d 2104 2129 d 2104 2294 d 2112 2140 d 2112 2299 d 2120 2151 d
 2120 2304 d 2128 2162 d 2128 2309 d 2136 2174 d 2136 2315 d 2144 2187 d
 2144 2320 d 2152 2201 d 2152 2327 d 2160 2216 d 2160 2333 d 2168 2233 d
 2168 2340 d 2176 2252 d 2176 2349 d 2184 2274 d 2184 2359 d 2192 2301 d
 2192 2371 d 2200 2362 d   3 lw lt4  600 2398 r  608 2419 d  616 2425 d
  624 2429 d  632 2432 d  640 2434 d  648 2435 d  656 2436 d  664 2436 d
  672 2437 d  680 2436 d  688 2436 d  696 2436 d  704 2435 d  712 2434 d
  720 2433 d  728 2432 d  736 2431 d  744 2430 d  752 2428 d  760 2427 d
  768 2425 d  776 2423 d  784 2422 d  792 2420 d  800 2418 d  808 2416 d
  816 2414 d  824 2412 d  832 2409 d  840 2408 d  848 2405 d  856 2403 d
  864 2401 d  872 2399 d  880 2397 d  888 2395 d  896 2392 d  904 2389 d
  912 2387 d  920 2385 d  928 2382 d  936 2380 d  944 2378 d  952 2376 d
  960 2373 d  968 2370 d  976 2368 d  984 2366 d  992 2363 d 1000 2361 d
 1008 2358 d 1016 2355 d 1024 2353 d 1032 2351 d 1040 2349 d 1048 2346 d
 1056 2343 d 1064 2341 d 1072 2339 d 1080 2336 d 1088 2334 d 1096 2331 d
 1104 2329 d 1112 2327 d 1120 2324 d 1128 2322 d 1136 2319 d 1144 2317 d
 1152 2315 d 1160 2312 d 1168 2310 d 1176 2308 d 1184 2305 d 1192 2303 d
 1200 2301 d 1208 2299 d 1216 2296 d 1224 2294 d 1232 2292 d 1240 2290 d
 1248 2288 d 1256 2285 d 1264 2284 d 1272 2281 d 1280 2280 d 1288 2277 d
 1296 2276 d 1304 2273 d 1312 2271 d 1320 2269 d 1328 2267 d 1336 2266 d
 1344 2263 d 1352 2262 d 1360 2260 d 1368 2258 d 1376 2257 d 1384 2255 d
 1392 2253 d 1400 2251 d 1408 2250 d 1416 2248 d 1424 2247 d 1432 2245 d
 1440 2243 d 1448 2242 d 1456 2240 d 1464 2239 d 1472 2238 d 1480 2236 d
 1488 2235 d 1496 2234 d 1504 2232 d 1512 2231 d 1520 2230 d 1528 2229 d
 1536 2228 d 1544 2227 d 1552 2226 d 1560 2225 d 1568 2224 d 1576 2223 d
 1584 2222 d 1592 2221 d 1600 2221 d 1608 2220 d 1616 2219 d 1624 2219 d
 1632 2218 d 1640 2217 d 1648 2217 d 1656 2216 d 1664 2216 d 1672 2216 d
 1680 2215 d 1688 2215 d 1696 2215 d 1704 2215 d 1712 2215 d 1720 2214 d
 1728 2214 d 1736 2214 d 1744 2215 d 1752 2215 d 1760 2215 d 1768 2215 d
 1776 2215 d 1784 2216 d 1792 2216 d 1800 2216 d 1808 2217 d 1816 2217 d
 1824 2218 d 1832 2219 d 1840 2220 d 1848 2220 d 1856 2221 d 1864 2222 d
 1872 2223 d 1880 2224 d 1888 2225 d 1896 2227 d 1904 2228 d 1912 2230 d
 1920 2231 d 1928 2232 d 1936 2234 d 1944 2236 d 1952 2238 d 1960 2240 d
 1968 2242 d 1976 2244 d 1984 2246 d 1992 2248 d 2000 2251 d 2008 2254 d
 2016 2256 d 2024 2259 d 2032 2262 d 2040 2265 d 2048 2268 d 2056 2271 d
 2064 2274 d 2072 2278 d 2080 2282 d 2088 2286 d 2096 2290 d 2104 2294 d
 2112 2299 d 2120 2304 d 2128 2309 d 2136 2315 d 2144 2320 d 2152 2327 d
 2160 2333 d 2168 2340 d 2176 2349 d 2184 2359 d 2192 2371 d 2200 2398 d
 lt0  600 2142 r  608 2213 d  616 2242 d  624 2265 d  632 2284 d  640 2300 d
  648 2313 d  656 2326 d  664 2338 d  672 2349 d  680 2358 d  688 2367 d
  696 2375 d  704 2382 d  712 2389 d  720 2396 d  728 2401 d  736 2407 d
  744 2412 d  752 2417 d  760 2421 d  768 2425 d  776 2429 d  784 2432 d
  792 2435 d  800 2438 d  808 2441 d  816 2443 d  824 2445 d  832 2446 d
  840 2448 d  848 2449 d  856 2450 d  864 2451 d  872 2451 d  880 2452 d
  888 2452 d  896 2452 d  904 2452 d  912 2452 d  920 2451 d  928 2451 d
  936 2450 d  944 2449 d  952 2448 d  960 2447 d  968 2446 d  976 2444 d
  984 2443 d  992 2441 d 1000 2439 d 1008 2437 d 1016 2435 d 1024 2433 d
 1032 2431 d 1040 2428 d 1048 2426 d 1056 2423 d 1064 2420 d 1072 2418 d
 1080 2415 d 1088 2412 d 1096 2409 d 1104 2405 d 1112 2403 d 1120 2399 d
 1128 2396 d 1136 2392 d 1144 2389 d 1152 2385 d 1160 2381 d 1168 2378 d
 1176 2374 d 1184 2370 d 1192 2366 d 1200 2362 d 1208 2358 d 1216 2354 d
 1224 2350 d 1232 2346 d 1240 2341 d 1248 2337 d 1256 2332 d 1264 2328 d
 1272 2324 d 1280 2319 d 1288 2315 d 1296 2310 d 1304 2305 d 1312 2301 d
 1320 2296 d 1328 2292 d 1336 2287 d 1344 2282 d 1352 2277 d 1360 2273 d
 1368 2268 d 1376 2263 d 1384 2258 d 1392 2253 d 1400 2248 d 1408 2243 d
 1416 2239 d 1424 2234 d 1432 2229 d 1440 2224 d 1448 2219 d 1456 2214 d
 1464 2209 d 1472 2204 d 1480 2199 d 1488 2194 d 1496 2189 d 1504 2184 d
 1512 2179 d 1520 2174 d 1528 2169 d 1536 2164 d 1544 2159 d 1552 2154 d
 1560 2149 d 1568 2144 d 1576 2139 d 1584 2135 d 1592 2129 d 1600 2125 d
 1608 2120 d 1616 2115 d 1624 2110 d 1632 2106 d 1640 2101 d 1648 2096 d
 1656 2092 d 1664 2087 d 1672 2082 d 1680 2078 d 1688 2073 d 1696 2069 d
 1704 2064 d 1712 2060 d 1720 2056 d 1728 2051 d 1736 2047 d 1744 2043 d
 1752 2039 d 1760 2035 d 1768 2031 d 1776 2027 d 1784 2023 d 1792 2019 d
 1800 2015 d 1808 2012 d 1816 2008 d 1824 2004 d 1832 2001 d 1840 1997 d
 1848 1994 d 1856 1991 d 1864 1988 d 1872 1985 d 1880 1982 d 1888 1979 d
 1896 1977 d 1904 1974 d 1912 1971 d 1920 1969 d 1928 1967 d 1936 1964 d
 1944 1963 d 1952 1960 d 1960 1959 d 1968 1958 d 1976 1956 d 1984 1955 d
 1992 1954 d 2000 1953 d 2008 1952 d 2016 1952 d 2024 1952 d 2032 1952 d
 2040 1952 d 2048 1953 d 2056 1954 d 2064 1955 d 2072 1957 d 2080 1959 d
 2088 1961 d 2096 1964 d 2104 1967 d 2112 1971 d 2120 1975 d 2128 1981 d
 2136 1986 d 2144 1993 d 2152 2001 d 2160 2010 d 2168 2021 d 2176 2035 d
 2184 2052 d 2192 2077 d 2200 2142 d   1 lw lt1  600 2142 r  600 2301 d
  632 2284 d  640 2370 d  664 2338 d  672 2392 d  696 2375 d  704 2407 d
  728 2401 d  736 2418 d  760 2421 d  768 2425 d  792 2435 d  800 2431 d
  824 2445 d  832 2434 d  856 2450 d  864 2436 d  888 2452 d  896 2437 d
  920 2451 d  928 2436 d  952 2448 d  960 2435 d  984 2443 d  992 2432 d
 1016 2435 d 1024 2428 d 1048 2426 d 1056 2424 d 1080 2415 d 1088 2419 d
 1112 2403 d 1120 2414 d 1144 2389 d 1152 2408 d 1176 2374 d 1184 2401 d
 1208 2358 d 1216 2394 d 1240 2341 d 1248 2386 d 1272 2324 d 1280 2379 d
 1304 2305 d 1312 2371 d 1336 2287 d 1344 2362 d 1368 2268 d 1376 2354 d
 1400 2248 d 1408 2345 d 1432 2229 d 1440 2336 d 1464 2209 d 1472 2328 d
 1496 2189 d 1504 2319 d 1528 2169 d 1536 2310 d 1560 2149 d 1568 2301 d
 1592 2129 d 1600 2292 d 1624 2110 d 1632 2284 d 1656 2092 d 1664 2275 d
 1688 2073 d 1696 2267 d 1720 2056 d 1728 2259 d 1752 2039 d 1760 2251 d
 1784 2023 d 1792 2244 d 1816 2008 d 1824 2238 d 1848 1994 d 1856 2232 d
 1880 1982 d 1888 2226 d 1912 1971 d 1920 2221 d 1944 1963 d 1952 2218 d
 1976 1956 d 1984 2215 d 2008 1952 d 2016 2214 d 2040 1952 d 2048 2215 d
 2072 1957 d 2080 2217 d 2104 1967 d 2112 2223 d 2136 1986 d 2144 2234 d
 2168 2021 d 2176 2253 d   3 lw lt4  600 2301 r  608 2332 d  616 2345 d
  624 2355 d  632 2363 d  640 2370 d  648 2377 d  656 2382 d  664 2387 d
  672 2392 d  680 2396 d  688 2400 d  696 2403 d  704 2407 d  712 2409 d
  720 2412 d  728 2415 d  736 2418 d  744 2419 d  752 2422 d  760 2423 d
  768 2425 d  776 2427 d  784 2428 d  792 2430 d  800 2431 d  808 2432 d
  816 2432 d  824 2434 d  832 2434 d  840 2435 d  848 2435 d  856 2436 d
  864 2436 d  872 2436 d  880 2436 d  888 2437 d  896 2437 d  904 2437 d
  912 2436 d  920 2436 d  928 2436 d  936 2436 d  944 2435 d  952 2435 d
  960 2435 d  968 2434 d  976 2434 d  984 2432 d  992 2432 d 1000 2431 d
 1008 2430 d 1016 2430 d 1024 2428 d 1032 2427 d 1040 2427 d 1048 2426 d
 1056 2424 d 1064 2423 d 1072 2422 d 1080 2421 d 1088 2419 d 1096 2418 d
 1104 2417 d 1112 2415 d 1120 2414 d 1128 2412 d 1136 2411 d 1144 2409 d
 1152 2408 d 1160 2406 d 1168 2404 d 1176 2403 d 1184 2401 d 1192 2400 d
 1200 2398 d 1208 2396 d 1216 2394 d 1224 2392 d 1232 2391 d 1240 2389 d
 1248 2386 d 1256 2385 d 1264 2383 d 1272 2381 d 1280 2379 d 1288 2377 d
 1296 2375 d 1304 2373 d 1312 2371 d 1320 2369 d 1328 2367 d 1336 2365 d
 1344 2362 d 1352 2361 d 1360 2358 d 1368 2356 d 1376 2354 d 1384 2352 d
 1392 2350 d 1400 2347 d 1408 2345 d 1416 2343 d 1424 2341 d 1432 2339 d
 1440 2336 d 1448 2334 d 1456 2332 d 1464 2330 d 1472 2328 d 1480 2326 d
 1488 2323 d 1496 2321 d 1504 2319 d 1512 2316 d 1520 2314 d 1528 2312 d
 1536 2310 d 1544 2308 d 1552 2305 d 1560 2303 d 1568 2301 d 1576 2299 d
 1584 2297 d 1592 2294 d 1600 2292 d 1608 2290 d 1616 2288 d 1624 2286 d
 1632 2284 d 1640 2281 d 1648 2280 d 1656 2277 d 1664 2275 d 1672 2273 d
 1680 2271 d 1688 2269 d 1696 2267 d 1704 2265 d 1712 2263 d 1720 2261 d
 1728 2259 d 1736 2257 d 1744 2255 d 1752 2253 d 1760 2251 d 1768 2250 d
 1776 2248 d 1784 2246 d 1792 2244 d 1800 2243 d 1808 2241 d 1816 2239 d
 1824 2238 d 1832 2236 d 1840 2235 d 1848 2233 d 1856 2232 d 1864 2230 d
 1872 2229 d 1880 2227 d 1888 2226 d 1896 2225 d 1904 2224 d 1912 2223 d
 1920 2221 d 1928 2220 d 1936 2220 d 1944 2219 d 1952 2218 d 1960 2217 d
 1968 2216 d 1976 2216 d 1984 2215 d 1992 2215 d 2000 2215 d 2008 2215 d
 2016 2214 d 2024 2214 d 2032 2214 d 2040 2215 d 2048 2215 d 2056 2215 d
 2064 2216 d 2072 2216 d 2080 2217 d 2088 2219 d 2096 2220 d 2104 2221 d
 2112 2223 d 2120 2225 d 2128 2228 d 2136 2230 d 2144 2234 d 2152 2237 d
 2160 2242 d 2168 2246 d 2176 2253 d 2184 2261 d 2192 2271 d 2200 2301 d
e
%%Trailer
EndPSPlot
